Variational Quantum Algorithms for Differential Equations on a Noisy Quantum Computer

The role of differential equations (DEs) in science and engineering is of paramount importance, as they provide the mathematical framework for a multitude of natural phenomena. Since quantum computers promise significant advantages over classical computers, quantum algorithms for the solution of DEs have received a lot of attention. Particularly interesting are algorithms that offer advantages in the current noisy intermediate scale quantum (NISQ) era, characterized by small and error-prone systems. We consider a framework of variational quantum algorithms, quantum circuit learning (QCL), in conjunction with derivation methods, in particular the parameter shift rule, to solve DEs. As these algorithms were specifically designed for NISQ computers, we analyze their applicability on NISQ devices by implementing QCL on an IBM quantum computer. Our analysis of QCL without the parameter shift rule shows that we can successfully learn different functions with three-qubit circuits. However, the hardware errors accumulate with increasing number of qubits and thus only a fraction of the qubits available on the current quantum systems can be effectively used. We further show that it is possible to determine derivatives of the learned functions using the parameter shift rule on the IBM hardware. The parameter shift rule results in higher errors which limits its execution to low-order derivatives. Despite these limitations, we solve a first-order DE on the IBM quantum computer. We further explore the advantages of using multiple qubits in QCL by learning different functions simultaneously and demonstrate the solution of a coupled differential equation on a simulator.

==> figures/Parameter_shift_rule/3_derivative_real_backend_d3_3para_first_derivative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-0.4, ymax=3.1,
ytick style={color=dimgray85}
]
\addplot [thick, blue]
table {%
-1 3
-0.97979797979798 2.88001224364861
-0.95959595959596 2.76247321701867
-0.939393939393939 2.64738292011019
-0.919191919191919 2.53474135292317
-0.898989898989899 2.42454851545761
-0.878787878787879 2.3168044077135
-0.858585858585859 2.21150902969085
-0.838383838383838 2.10866238138965
-0.818181818181818 2.00826446280992
-0.797979797979798 1.91031527395164
-0.777777777777778 1.81481481481481
-0.757575757575758 1.72176308539945
-0.737373737373737 1.63116008570554
-0.717171717171717 1.54300581573309
-0.696969696969697 1.45730027548209
-0.676767676767677 1.37404346495256
-0.656565656565657 1.29323538414448
-0.636363636363636 1.21487603305785
-0.616161616161616 1.13896541169268
-0.595959595959596 1.06550352004897
-0.575757575757576 0.994490358126722
-0.555555555555556 0.925925925925926
-0.535353535353535 0.859810223446587
-0.515151515151515 0.796143250688705
-0.494949494949495 0.73492500765228
-0.474747474747475 0.676155494337312
-0.454545454545454 0.619834710743801
-0.434343434343434 0.565962656871748
-0.414141414141414 0.514539332721151
-0.393939393939394 0.465564738292011
-0.373737373737374 0.419038873584328
-0.353535353535353 0.374961738598102
-0.333333333333333 0.333333333333333
-0.313131313131313 0.294153657790021
-0.292929292929293 0.257422711968166
-0.272727272727273 0.223140495867769
-0.252525252525252 0.191307009488828
-0.232323232323232 0.161922252831344
-0.212121212121212 0.134986225895317
-0.191919191919192 0.110498928680747
-0.171717171717172 0.0884603611876338
-0.151515151515151 0.0688705234159779
-0.131313131313131 0.051729415365779
-0.111111111111111 0.037037037037037
-0.0909090909090908 0.024793388429752
-0.0707070707070706 0.014998469543924
-0.0505050505050504 0.00765228037955307
-0.0303030303030303 0.00275482093663911
-0.0101010101010101 0.000306091215182122
0.0101010101010102 0.000306091215182128
0.0303030303030305 0.00275482093663915
0.0505050505050506 0.00765228037955314
0.0707070707070707 0.0149984695439241
0.0909090909090911 0.0247933884297521
0.111111111111111 0.0370370370370371
0.131313131313131 0.0517294153657791
0.151515151515152 0.068870523415978
0.171717171717172 0.0884603611876339
0.191919191919192 0.110498928680747
0.212121212121212 0.134986225895317
0.232323232323232 0.161922252831344
0.252525252525253 0.191307009488828
0.272727272727273 0.223140495867769
0.292929292929293 0.257422711968167
0.313131313131313 0.294153657790021
0.333333333333333 0.333333333333334
0.353535353535354 0.374961738598102
0.373737373737374 0.419038873584329
0.393939393939394 0.465564738292011
0.414141414141414 0.514539332721151
0.434343434343434 0.565962656871748
0.454545454545455 0.619834710743802
0.474747474747475 0.676155494337313
0.494949494949495 0.734925007652281
0.515151515151515 0.796143250688706
0.535353535353535 0.859810223446588
0.555555555555556 0.925925925925926
0.575757575757576 0.994490358126722
0.595959595959596 1.06550352004897
0.616161616161616 1.13896541169269
0.636363636363636 1.21487603305785
0.656565656565657 1.29323538414448
0.676767676767677 1.37404346495256
0.696969696969697 1.45730027548209
0.717171717171717 1.54300581573309
0.737373737373737 1.63116008570554
0.757575757575758 1.72176308539945
0.777777777777778 1.81481481481482
0.797979797979798 1.91031527395164
0.818181818181818 2.00826446280992
0.838383838383838 2.10866238138965
0.858585858585859 2.21150902969085
0.878787878787879 2.3168044077135
0.898989898989899 2.42454851545761
0.919191919191919 2.53474135292317
0.939393939393939 2.64738292011019
0.95959595959596 2.76247321701867
0.97979797979798 2.88001224364861
1 3
};
\addlegendentry{$f'(x) = 3x^2$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 1.42669903189264
-0.7 1.23653717753064
-0.5 0.545354692230121
-0.3 0.0536413163146281
-0.1 0.00938539059644089
0.1 -0.117765093928388
0.3 0.496116617195415
0.5 0.770587221461891
0.7 1.23129523008381
0.9 1.2129381100184
};
\addlegendentry{First Derivative with PSR}
\end{axis}

\end{tikzpicture}


==> figures/Parameter_shift_rule/3_derivative_real_backend_d3_3para_function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, blue]
table {%
-1 -1
-0.97979797979798 -0.940610059373451
-0.95959595959596 -0.883619379181056
-0.939393939393939 -0.828978490135515
-0.919191919191919 -0.776637922949524
-0.898989898989899 -0.726548208335781
-0.878787878787879 -0.678659877006984
-0.858585858585859 -0.632923459675832
-0.838383838383838 -0.589289487055021
-0.818181818181818 -0.54770848985725
-0.797979797979798 -0.508130998795217
-0.777777777777778 -0.470507544581619
-0.757575757575758 -0.434788657929154
-0.737373737373737 -0.40092486955052
-0.717171717171717 -0.368866710158415
-0.696969696969697 -0.338564710465537
-0.676767676767677 -0.309969401184583
-0.656565656565657 -0.283031313028252
-0.636363636363636 -0.257700976709241
-0.616161616161616 -0.233928922940248
-0.595959595959596 -0.211665682433971
-0.575757575757576 -0.190861785903108
-0.555555555555556 -0.171467764060357
-0.535353535353535 -0.153434147618414
-0.515151515151515 -0.13671146728998
-0.494949494949495 -0.12125025378775
-0.474747474747475 -0.107001037824423
-0.454545454545454 -0.0939143501126972
-0.434343434343434 -0.0819407213652698
-0.414141414141414 -0.071030682294839
-0.393939393939394 -0.0611347636141025
-0.373737373737374 -0.052203496035758
-0.353535353535353 -0.0441874102725036
-0.333333333333333 -0.037037037037037
-0.313131313131313 -0.0307029070420561
-0.292929292929293 -0.0251355510002587
-0.272727272727273 -0.0202854996243426
-0.252525252525252 -0.0161032836270057
-0.232323232323232 -0.0125394337209458
-0.212121212121212 -0.00954448061886077
-0.191919191919192 -0.00706895503344844
-0.171717171717172 -0.00506338767740664
-0.151515151515151 -0.00347830926343323
-0.131313131313131 -0.00226425050422601
-0.111111111111111 -0.00137174211248285
-0.0909090909090908 -0.000751314800901576
-0.0707070707070706 -0.000353499282180028
-0.0505050505050504 -0.000128826269016045
-0.0303030303030303 -2.78264741074658e-05
-0.0101010101010101 -1.03061015212835e-06
0.0101010101010102 1.03061015212838e-06
0.0303030303030305 2.78264741074664e-05
0.0505050505050506 0.000128826269016046
0.0707070707070707 0.000353499282180029
0.0909090909090911 0.000751314800901581
0.111111111111111 0.00137174211248286
0.131313131313131 0.00226425050422603
0.151515151515152 0.00347830926343324
0.171717171717172 0.00506338767740665
0.191919191919192 0.00706895503344847
0.212121212121212 0.00954448061886079
0.232323232323232 0.0125394337209458
0.252525252525253 0.0161032836270057
0.272727272727273 0.0202854996243426
0.292929292929293 0.0251355510002587
0.313131313131313 0.0307029070420561
0.333333333333333 0.0370370370370371
0.353535353535354 0.0441874102725036
0.373737373737374 0.0522034960357581
0.393939393939394 0.0611347636141025
0.414141414141414 0.0710306822948391
0.434343434343434 0.08194072136527
0.454545454545455 0.0939143501126972
0.474747474747475 0.107001037824423
0.494949494949495 0.12125025378775
0.515151515151515 0.13671146728998
0.535353535353535 0.153434147618415
0.555555555555556 0.171467764060357
0.575757575757576 0.190861785903108
0.595959595959596 0.211665682433971
0.616161616161616 0.233928922940249
0.636363636363636 0.257700976709241
0.656565656565657 0.283031313028252
0.676767676767677 0.309969401184583
0.696969696969697 0.338564710465537
0.717171717171717 0.368866710158415
0.737373737373737 0.40092486955052
0.757575757575758 0.434788657929154
0.777777777777778 0.470507544581619
0.797979797979798 0.508130998795217
0.818181818181818 0.547708489857251
0.838383838383838 0.589289487055021
0.858585858585859 0.632923459675832
0.878787878787879 0.678659877006985
0.898989898989899 0.726548208335782
0.919191919191919 0.776637922949524
0.939393939393939 0.828978490135515
0.95959595959596 0.883619379181057
0.97979797979798 0.940610059373451
1 1
};
\addlegendentry{$f(x) = x^3$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 -0.417445414452927
-0.7 -0.517243204700341
-0.5 -0.167888377504228
-0.3 0.107163389163609
-0.1 -0.0884652290796645
0.1 0.073491018433947
0.3 0.0370283500817575
0.5 0.0865722465061352
0.7 0.332701898662561
0.9 0.759545632750206
};
\addlegendentry{Function}
\end{axis}

\end{tikzpicture}


==> figures/Parameter_shift_rule/3_derivative_real_backend_d3_3para_second_derivative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-8.1, ymax=7.1,
ytick style={color=dimgray85}
]
\addplot [thick, blue]
table {%
-1 -6
-0.97979797979798 -5.87878787878788
-0.95959595959596 -5.75757575757576
-0.939393939393939 -5.63636363636364
-0.919191919191919 -5.51515151515152
-0.898989898989899 -5.39393939393939
-0.878787878787879 -5.27272727272727
-0.858585858585859 -5.15151515151515
-0.838383838383838 -5.03030303030303
-0.818181818181818 -4.90909090909091
-0.797979797979798 -4.78787878787879
-0.777777777777778 -4.66666666666667
-0.757575757575758 -4.54545454545454
-0.737373737373737 -4.42424242424242
-0.717171717171717 -4.3030303030303
-0.696969696969697 -4.18181818181818
-0.676767676767677 -4.06060606060606
-0.656565656565657 -3.93939393939394
-0.636363636363636 -3.81818181818182
-0.616161616161616 -3.6969696969697
-0.595959595959596 -3.57575757575758
-0.575757575757576 -3.45454545454545
-0.555555555555556 -3.33333333333333
-0.535353535353535 -3.21212121212121
-0.515151515151515 -3.09090909090909
-0.494949494949495 -2.96969696969697
-0.474747474747475 -2.84848484848485
-0.454545454545454 -2.72727272727273
-0.434343434343434 -2.60606060606061
-0.414141414141414 -2.48484848484848
-0.393939393939394 -2.36363636363636
-0.373737373737374 -2.24242424242424
-0.353535353535353 -2.12121212121212
-0.333333333333333 -2
-0.313131313131313 -1.87878787878788
-0.292929292929293 -1.75757575757576
-0.272727272727273 -1.63636363636364
-0.252525252525252 -1.51515151515151
-0.232323232323232 -1.39393939393939
-0.212121212121212 -1.27272727272727
-0.191919191919192 -1.15151515151515
-0.171717171717172 -1.03030303030303
-0.151515151515151 -0.909090909090909
-0.131313131313131 -0.787878787878788
-0.111111111111111 -0.666666666666666
-0.0909090909090908 -0.545454545454545
-0.0707070707070706 -0.424242424242424
-0.0505050505050504 -0.303030303030302
-0.0303030303030303 -0.181818181818182
-0.0101010101010101 -0.0606060606060603
0.0101010101010102 0.060606060606061
0.0303030303030305 0.181818181818183
0.0505050505050506 0.303030303030304
0.0707070707070707 0.424242424242424
0.0909090909090911 0.545454545454546
0.111111111111111 0.666666666666667
0.131313131313131 0.787878787878789
0.151515151515152 0.90909090909091
0.171717171717172 1.03030303030303
0.191919191919192 1.15151515151515
0.212121212121212 1.27272727272727
0.232323232323232 1.39393939393939
0.252525252525253 1.51515151515152
0.272727272727273 1.63636363636364
0.292929292929293 1.75757575757576
0.313131313131313 1.87878787878788
0.333333333333333 2
0.353535353535354 2.12121212121212
0.373737373737374 2.24242424242424
0.393939393939394 2.36363636363636
0.414141414141414 2.48484848484849
0.434343434343434 2.60606060606061
0.454545454545455 2.72727272727273
0.474747474747475 2.84848484848485
0.494949494949495 2.96969696969697
0.515151515151515 3.09090909090909
0.535353535353535 3.21212121212121
0.555555555555556 3.33333333333333
0.575757575757576 3.45454545454546
0.595959595959596 3.57575757575758
0.616161616161616 3.6969696969697
0.636363636363636 3.81818181818182
0.656565656565657 3.93939393939394
0.676767676767677 4.06060606060606
0.696969696969697 4.18181818181818
0.717171717171717 4.3030303030303
0.737373737373737 4.42424242424242
0.757575757575758 4.54545454545455
0.777777777777778 4.66666666666667
0.797979797979798 4.78787878787879
0.818181818181818 4.90909090909091
0.838383838383838 5.03030303030303
0.858585858585859 5.15151515151515
0.878787878787879 5.27272727272727
0.898989898989899 5.3939393939394
0.919191919191919 5.51515151515152
0.939393939393939 5.63636363636364
0.95959595959596 5.75757575757576
0.97979797979798 5.87878787878788
1 6
};
\addlegendentry{$f''(x) = 6x$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 -7.44647092458857
-0.7 -2.83139377084935
-0.5 -2.45191458160923
-0.3 -1.36870456002826
-0.1 -0.170383606486508
0.1 0.0787950591302489
0.3 1.83213926920688
0.5 2.22584229226111
0.7 3.21225955168179
0.9 2.77390350822483
};
\addlegendentry{Second Derivative with PSR}
\end{axis}

\end{tikzpicture}


==> figures/Parameter_shift_rule/error_3_derivative_real_backend_d3_3para_first_derivative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick={-1,-0.5,0,0.5,1},
xticklabels={-1,-0.5,0,0.5,1},
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.1, ymax=2.8,
ytick={0,1,2},
yticklabels={0,1,2},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 1.00330096810736
-0.7 0.233462822469356
-0.5 0.204645307769879
-0.3 0.216358683685372
-0.1 0.0206146094035591
0.1 0.147765093928388
0.3 0.226116617195415
0.5 0.0205872214618906
0.7 0.238704769916189
0.9 1.2170618899816
};
\end{axis}

\end{tikzpicture}


==> figures/Parameter_shift_rule/error_3_derivative_real_backend_d3_3para_function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick={-1,-0.5,0,0.5,1},
xticklabels={-1,-0.5,0,0.5,1},
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.1, ymax=2.8,
ytick={0,1,2},
yticklabels={0,1,2},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 0.311554585547073
-0.7 0.174243204700341
-0.5 0.0428883775042282
-0.3 0.134163389163609
-0.1 0.0874652290796645
0.1 0.072491018433947
0.3 0.0100283500817575
0.5 0.0384277534938648
0.7 0.0102981013374393
0.9 0.0305456327502064
};
\end{axis}

\end{tikzpicture}


==> figures/Parameter_shift_rule/error_3_derivative_real_backend_d3_3para_second_derivative.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick={-1,-0.5,0,0.5,1},
xticklabels={-1,-0.5,0,0.5,1},
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.1, ymax=2.8,
ytick={0,1,2},
yticklabels={0,1,2},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 2.04647092458857
-0.7 1.36860622915065
-0.5 0.548085418390774
-0.3 0.431295439971736
-0.1 0.429616393513491
0.1 0.521204940869751
0.3 0.032139269206878
0.5 0.774157707738892
0.7 0.987740448318215
0.9 2.62609649177517
};
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/3-qubits-function-approx-d3-arcsin-tp20-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
nodes={scale=0.9, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
-1 -1.00036764913141
-0.97979797979798 -0.860673057806911
-0.95959595959596 -0.763978008551108
-0.939393939393939 -0.674742019599352
-0.919191919191919 -0.589990224125955
-0.898989898989899 -0.5086749224262
-0.878787878787879 -0.430307619324061
-0.858585858585859 -0.354624153152445
-0.838383838383838 -0.281467025215997
-0.818181818181818 -0.210735044259115
-0.797979797979798 -0.14235885526082
-0.777777777777778 -0.0762879362266724
-0.757575757575758 -0.0124832173478751
-0.737373737373737 0.0490873248886889
-0.717171717171717 0.108451402885653
-0.696969696969697 0.165634169053193
-0.676767676767677 0.220659364314779
-0.656565656565657 0.27355008553798
-0.636363636363636 0.324329305437909
-0.616161616161616 0.37302022804807
-0.595959595959596 0.419646532884454
-0.575757575757576 0.464232542575031
-0.555555555555556 0.506803337183058
-0.535353535353535 0.547384831019952
-0.515151515151515 0.586003822857735
-0.494949494949495 0.622688027179912
-0.474747474747475 0.657466091883216
-0.454545454545454 0.690367606305058
-0.434343434343434 0.721423102375479
-0.414141414141414 0.750664050930554
-0.393939393939394 0.778122854679124
-0.373737373737374 0.803832838920948
-0.353535353535353 0.827828240827728
-0.333333333333333 0.850144197888006
-0.313131313131313 0.870816735961793
-0.292929292929293 0.889882757275346
-0.272727272727273 0.907380028600767
-0.252525252525252 0.923347169800693
-0.232323232323232 0.937823642870254
-0.212121212121212 0.95084974157224
-0.191919191919192 0.96246658173441
-0.171717171717172 0.972716092257418
-0.151515151515151 0.981641006866834
-0.131313131313131 0.989284856631446
-0.111111111111111 0.995691963261796
-0.0909090909090908 1.00090743319701
-0.0707070707070706 1.00497715248372
-0.0505050505050504 1.00794778244797
-0.0303030303030303 1.00986675615909
-0.0101010101010101 1.01078227568343
0.0101010101010102 1.01074331012488
0.0303030303030305 1.00979959444919
0.0505050505050506 1.00800162908856
0.0707070707070707 1.00540068032331
0.0909090909090911 1.00204878143688
0.111111111111111 0.997998734640414
0.131313131313131 0.993304113762536
0.151515151515152 0.988019267698444
0.171717171717172 0.982199324611028
0.191919191919192 0.975900196873779
0.212121212121212 0.969178586741352
0.232323232323232 0.962091992728218
0.252525252525253 0.954698716668295
0.272727272727273 0.947057871418351
0.292929292929293 0.9392293891544
0.313131313131313 0.931274030192353
0.333333333333333 0.923253392240343
0.353535353535354 0.915229919958756
0.373737373737374 0.907266914662507
0.393939393939394 0.899428543945314
0.414141414141414 0.891779850933204
0.434343434343434 0.884386762778222
0.454545454545455 0.877316097874888
0.474747474747475 0.870635571109997
0.494949494949495 0.864413796224451
0.515151515151515 0.858720284051234
0.535353535353535 0.853625434963402
0.555555555555556 0.849200523272464
0.575757575757576 0.845517670491104
0.595959595959596 0.842649803210378
0.616161616161616 0.840670589683685
0.636363636363636 0.839654346815659
0.656565656565657 0.839675905745519
0.676767676767677 0.840810418986529
0.696969696969697 0.843133084147732
0.717171717171717 0.846718746965022
0.737373737373737 0.851641326852389
0.757575757575758 0.857972976375772
0.777777777777778 0.865782832595715
0.797979797979798 0.87513512515083
0.818181818181818 0.886086237060591
0.838383838383838 0.898679992392444
0.858585858585859 0.912939794556043
0.878787878787879 0.928854826458247
0.898989898989899 0.946354164767764
0.919191919191919 0.965253670331038
0.939393939393939 0.985132215040456
0.95959595959596 1.00498032174154
0.97979797979798 1.0217683103223
1 0.998493752602622
};
\addlegendentry{Final Function}
\addplot [thick, dashed,black]
table {%
-1 -0.188376708321095
-0.97979797979798 -0.354660111384183
-0.95959595959596 -0.413031523734479
-0.939393939393939 -0.45206741406779
-0.919191919191919 -0.480608843795883
-0.898989898989899 -0.502201052099808
-0.878787878787879 -0.518724717814281
-0.858585858585859 -0.531335117711849
-0.838383838383838 -0.540810446761827
-0.818181818181818 -0.547709355467066
-0.797979797979798 -0.552452046791891
-0.777777777777778 -0.555366055440026
-0.757575757575758 -0.556713948017231
-0.737373737373737 -0.556711019687414
-0.717171717171717 -0.555537105727158
-0.696969696969697 -0.553344754509808
-0.676767676767677 -0.55026505640772
-0.656565656565657 -0.546411909302546
-0.636363636363636 -0.541885210031847
-0.616161616161616 -0.536773288786576
-0.595959595959596 -0.531154797815427
-0.575757575757576 -0.525100198935006
-0.555555555555556 -0.518672950855246
-0.535353535353535 -0.51193046833912
-0.515151515151515 -0.504924905464173
-0.494949494949495 -0.497703801529684
-0.474747474747475 -0.490310618447503
-0.454545454545454 -0.48278519147904
-0.434343434343434 -0.475164110093488
-0.414141414141414 -0.467481041961737
-0.393939393939394 -0.459767010286037
-0.373737373737374 -0.452050632535013
-0.353535353535353 -0.444358327023747
-0.333333333333333 -0.436714492519356
-0.313131313131313 -0.42914166507068
-0.292929292929293 -0.421660655488442
-0.272727272727273 -0.414290670290087
-0.252525252525252 -0.407049418434339
-0.232323232323232 -0.399953205777027
-0.212121212121212 -0.393017018860758
-0.191919191919192 -0.386254599391007
-0.171717171717172 -0.379678510537607
-0.151515151515151 -0.373300196024357
-0.131313131313131 -0.367130032822808
-0.111111111111111 -0.361177378143775
-0.0909090909090908 -0.3554506113169
-0.0707070707070706 -0.349957171061203
-0.0505050505050504 -0.344703588574979
-0.0303030303030303 -0.339695516809234
-0.0101010101010101 -0.334937756233316
0.0101010101010102 -0.330434277352616
0.0303030303030305 -0.326188240195214
0.0505050505050506 -0.32220201094566
0.0707070707070707 -0.31847717586895
0.0909090909090911 -0.315014552635304
0.111111111111111 -0.311814199125695
0.131313131313131 -0.308875419768675
0.151515151515152 -0.306196769430039
0.171717171717172 -0.303776054847711
0.191919191919192 -0.301610333574148
0.212121212121212 -0.299695910356766
0.232323232323232 -0.298028330852559
0.252525252525253 -0.296602372535299
0.272727272727273 -0.295412032611084
0.292929292929293 -0.294450512709467
0.313131313131313 -0.293710200060925
0.333333333333333 -0.29318264480507
0.353535353535354 -0.292858532994974
0.373737373737374 -0.29272765476783
0.393939393939394 -0.292778867036474
0.414141414141414 -0.293000049914189
0.434343434343434 -0.293378055909101
0.454545454545455 -0.293898650704131
0.474747474747475 -0.294546444060294
0.494949494949495 -0.295304809026495
0.515151515151515 -0.296155787182459
0.535353535353535 -0.297079977047645
0.555555555555556 -0.298056402008101
0.575757575757576 -0.299062353074216
0.595959595959596 -0.300073200382394
0.616161616161616 -0.301062165441545
0.636363636363636 -0.302000043474625
0.656565656565657 -0.302854861471043
0.676767676767677 -0.303591452209996
0.696969696969697 -0.304170916680985
0.717171717171717 -0.304549935615781
0.737373737373737 -0.30467987290103
0.757575757575758 -0.304505585373674
0.777777777777778 -0.303963807550666
0.797979797979798 -0.302980902393767
0.818181818181818 -0.301469633057739
0.838383838383838 -0.299324359063802
0.858585858585859 -0.296413567339504
0.878787878787879 -0.292567609473583
0.898989898989899 -0.287557117656505
0.919191919191919 -0.281051337290349
0.939393939393939 -0.272526558338426
0.95959595959596 -0.261020694098913
0.97979797979798 -0.244190088872919
1 -0.199157333644476
};
\addlegendentry{Initial Function}
% \addplot [semithick, blue]
% table {%
% -1 -1
% -0.97979797979798 -0.900614140589653
% -0.95959595959596 -0.804443784853947
% -0.939393939393939 -0.711439463505579
% -0.919191919191919 -0.621551707257248
% -0.898989898989899 -0.53473104682165
% -0.878787878787879 -0.450928012911484
% -0.858585858585859 -0.370093136239448
% -0.838383838383838 -0.292176947518239
% -0.818181818181818 -0.217129977460556
% -0.797979797979798 -0.144902756779096
% -0.777777777777778 -0.075445816186557
% -0.757575757575758 -0.00870968639563685
% -0.737373737373737 0.0553551018809666
% -0.717171717171717 0.116798017930556
% -0.696969696969697 0.175668531040432
% -0.676767676767677 0.232016110497898
% -0.656565656565657 0.285890225590256
% -0.636363636363636 0.337340345604809
% -0.616161616161616 0.386415939828857
% -0.595959595959596 0.433166477549704
% -0.575757575757576 0.477641428054651
% -0.555555555555556 0.519890260631001
% -0.535353535353535 0.559962444566057
% -0.515151515151515 0.597907449147119
% -0.494949494949495 0.63377474366149
% -0.474747474747475 0.667613797396473
% -0.454545454545454 0.699474079639369
% -0.434343434343434 0.729405059677481
% -0.414141414141414 0.757456206798111
% -0.393939393939394 0.783676990288561
% -0.373737373737374 0.808116879436133
% -0.353535353535353 0.830825343528129
% -0.333333333333333 0.851851851851852
% -0.313131313131313 0.871245873694603
% -0.292929292929293 0.889056878343686
% -0.272727272727273 0.905334335086401
% -0.252525252525252 0.920127713210052
% -0.232323232323232 0.93348648200194
% -0.212121212121212 0.945460110749367
% -0.191919191919192 0.956098068739636
% -0.171717171717172 0.965449825260049
% -0.151515151515151 0.973564849597907
% -0.131313131313131 0.980492611040514
% -0.111111111111111 0.986282578875171
% -0.0909090909090908 0.990984222389181
% -0.0707070707070706 0.994647010869845
% -0.0505050505050504 0.997320413604466
% -0.0303030303030303 0.999053899880346
% -0.0101010101010101 0.999896938984787
% 0.0101010101010102 0.999899000205091
% 0.0303030303030305 0.999109552828561
% 0.0505050505050506 0.997578066142498
% 0.0707070707070707 0.995354009434205
% 0.0909090909090911 0.992486851990984
% 0.111111111111111 0.989026063100137
% 0.131313131313131 0.985021112048966
% 0.151515151515152 0.980521468124774
% 0.171717171717172 0.975576600614862
% 0.191919191919192 0.970235978806533
% 0.212121212121212 0.964549071987089
% 0.232323232323232 0.958565349443831
% 0.252525252525253 0.952334280464063
% 0.272727272727273 0.945905334335086
% 0.292929292929293 0.939327980344203
% 0.313131313131313 0.932651687778716
% 0.333333333333333 0.925925925925926
% 0.353535353535354 0.919200164073136
% 0.373737373737374 0.912523871507649
% 0.393939393939394 0.905946517516765
% 0.414141414141414 0.899517571387789
% 0.434343434343434 0.893286502408021
% 0.454545454545455 0.887302779864763
% 0.474747474747475 0.881615873045319
% 0.494949494949495 0.87627525123699
% 0.515151515151515 0.871330383727078
% 0.535353535353535 0.866830739802885
% 0.555555555555556 0.862825788751715
% 0.575757575757576 0.859364999860868
% 0.595959595959596 0.856497842417646
% 0.616161616161616 0.854273785709353
% 0.636363636363636 0.852742299023291
% 0.656565656565657 0.85195285164676
% 0.676767676767677 0.851954912867065
% 0.696969696969697 0.852797951971506
% 0.717171717171717 0.854531438247386
% 0.737373737373737 0.857204840982007
% 0.757575757575758 0.860867629462671
% 0.777777777777778 0.86556927297668
% 0.797979797979798 0.871359240811338
% 0.818181818181818 0.878287002253945
% 0.838383838383838 0.886402026591803
% 0.858585858585859 0.895753783112216
% 0.878787878787879 0.906391741102485
% 0.898989898989899 0.918365369849912
% 0.919191919191919 0.9317241386418
% 0.939393939393939 0.946517516765451
% 0.95959595959596 0.962794973508166
% 0.97979797979798 0.980605978157248
% 1 1
% };
% \addlegendentry{$f_{QC}(x)$}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1 -1
-0.894736842105263 -0.516839189386208
-0.789473684210526 -0.115322933372212
-0.684210526315789 0.211546872721971
-0.578947368421053 0.470768333576323
-0.473684210526316 0.669339553870827
-0.368421052631579 0.814258638285464
-0.263157894736842 0.912523691500219
-0.157894736842105 0.971132818195072
-0.0526315789473685 0.997084123050007
0.0526315789473684 0.997375710745007
0.157894736842105 0.979005685960052
0.263157894736842 0.948972153375128
0.368421052631579 0.914273217670214
0.473684210526316 0.881906983525295
0.578947368421053 0.858871555620353
0.684210526315789 0.85216503863537
0.789473684210526 0.868785537250328
0.894736842105263 0.915731156145211
1 1
};
\addlegendentry{Training Points}

\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/3-qubits-function-approx-d3-arcsin-tp20-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
nodes={scale=0.9, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
-1 -0.910656959628129
-0.97979797979798 -0.913542193668109
-0.95959595959596 -0.928125571809869
-0.939393939393939 -0.942843129675381
-0.919191919191919 -0.956532071266527
-0.898989898989899 -0.968744838813313
-0.878787878787879 -0.979263352454794
-0.858585858585859 -0.987971430625463
-0.838383838383838 -0.994806809575284
-0.818181818181818 -0.99973915535193
-0.797979797979798 -1.00275860076516
-0.777777777777778 -1.00386919479839
-0.757575757575758 -1.00308489153976
-0.737373737373737 -1.00042695777451
-0.717171717171717 -0.995922223000136
-0.696969696969697 -0.98960185505056
-0.676767676767677 -0.981500477363293
-0.656565656565657 -0.971655516099883
-0.636363636363636 -0.960106706528694
-0.616161616161616 -0.946895712602122
-0.595959595959596 -0.932065828793018
-0.575757575757576 -0.915661742890503
-0.555555555555556 -0.897729344761705
-0.535353535353535 -0.878315570315325
-0.515151515151515 -0.857468272801711
-0.494949494949495 -0.835236115610045
-0.474747474747475 -0.811668482164343
-0.454545454545454 -0.786815399561581
-0.434343434343434 -0.760727473359116
-0.414141414141414 -0.733455831486283
-0.393939393939394 -0.705052075682238
-0.373737373737374 -0.675568239187006
-0.353535353535353 -0.645056749662638
-0.333333333333333 -0.613570396515201
-0.313131313131313 -0.581162301940269
-0.292929292929293 -0.547885895134396
-0.272727272727273 -0.513794889210476
-0.252525252525252 -0.478943260431201
-0.232323232323232 -0.443385229436471
-0.212121212121212 -0.407175244190398
-0.191919191919192 -0.370367964414241
-0.171717171717172 -0.333018247304793
-0.151515151515151 -0.295181134364995
-0.131313131313131 -0.256911839195914
-0.111111111111111 -0.218265736117683
-0.0909090909090908 -0.179298349502028
-0.0707070707070706 -0.140065343711398
-0.0505050505050504 -0.100622513549723
-0.0303030303030303 -0.0610257751377754
-0.0101010101010101 -0.0213311571323556
0.0101010101010102 0.0184052077868024
0.0303030303030305 0.0581270912353469
0.0505050505050506 0.0977781773188496
0.0707070707070707 0.137302070774094
0.0909090909090911 0.176642305128301
0.111111111111111 0.215742350949649
0.131313131313131 0.254545624265853
0.151515151515152 0.292995495232716
0.171717171717172 0.331035297141328
0.191919191919192 0.36860833586134
0.212121212121212 0.405657899828862
0.232323232323232 0.442127270701341
0.252525252525253 0.477959734818863
0.272727272727273 0.513098595632292
0.292929292929293 0.547487187284668
0.313131313131313 0.581068889563972
0.333333333333333 0.613787144484718
0.353535353535354 0.64558547480442
0.373737373737374 0.676407504841266
0.393939393939394 0.706196984034705
0.414141414141414 0.734897813785205
0.434343434343434 0.762454078228963
0.454545454545455 0.78881007975526
0.474747474747475 0.813910380269032
0.494949494949495 0.837699849452935
0.515151515151515 0.860123721611392
0.535353535353535 0.881127663111182
0.555555555555556 0.90065785300779
0.575757575757576 0.91866108021981
0.595959595959596 0.935084861666424
0.616161616161616 0.949877587235845
0.636363636363636 0.962988699487255
0.656565656565657 0.97436891888389
0.676767676767677 0.983970529548306
0.696969696969697 0.991747746724027
0.717171717171717 0.997657196476617
0.737373737373737 1.00165855262793
0.757575757575758 1.0037153989113
0.777777777777778 1.00379642206446
0.797979797979798 1.00187710576043
0.818181818181818 0.997942209145946
0.838383838383838 0.991989526025037
0.858585858585859 0.984035840595807
0.878787878787879 0.974126888622541
0.898989898989899 0.962355213131788
0.919191919191919 0.948895259172908
0.939393939393939 0.934081880797375
0.95959595959596 0.91862452770836
0.97979797979798 0.904445749626445
1 0.912232341249451
};
\addlegendentry{Final Function}
\addplot [thick, dashed, black]
table {%
-1 -0.188376708321095
-0.97979797979798 -0.354660111384183
-0.95959595959596 -0.413031523734479
-0.939393939393939 -0.45206741406779
-0.919191919191919 -0.480608843795883
-0.898989898989899 -0.502201052099808
-0.878787878787879 -0.518724717814281
-0.858585858585859 -0.531335117711849
-0.838383838383838 -0.540810446761827
-0.818181818181818 -0.547709355467066
-0.797979797979798 -0.552452046791891
-0.777777777777778 -0.555366055440026
-0.757575757575758 -0.556713948017231
-0.737373737373737 -0.556711019687414
-0.717171717171717 -0.555537105727158
-0.696969696969697 -0.553344754509808
-0.676767676767677 -0.55026505640772
-0.656565656565657 -0.546411909302546
-0.636363636363636 -0.541885210031847
-0.616161616161616 -0.536773288786576
-0.595959595959596 -0.531154797815427
-0.575757575757576 -0.525100198935006
-0.555555555555556 -0.518672950855246
-0.535353535353535 -0.51193046833912
-0.515151515151515 -0.504924905464173
-0.494949494949495 -0.497703801529684
-0.474747474747475 -0.490310618447503
-0.454545454545454 -0.48278519147904
-0.434343434343434 -0.475164110093488
-0.414141414141414 -0.467481041961737
-0.393939393939394 -0.459767010286037
-0.373737373737374 -0.452050632535013
-0.353535353535353 -0.444358327023747
-0.333333333333333 -0.436714492519356
-0.313131313131313 -0.42914166507068
-0.292929292929293 -0.421660655488442
-0.272727272727273 -0.414290670290087
-0.252525252525252 -0.407049418434339
-0.232323232323232 -0.399953205777027
-0.212121212121212 -0.393017018860758
-0.191919191919192 -0.386254599391007
-0.171717171717172 -0.379678510537607
-0.151515151515151 -0.373300196024357
-0.131313131313131 -0.367130032822808
-0.111111111111111 -0.361177378143775
-0.0909090909090908 -0.3554506113169
-0.0707070707070706 -0.349957171061203
-0.0505050505050504 -0.344703588574979
-0.0303030303030303 -0.339695516809234
-0.0101010101010101 -0.334937756233316
0.0101010101010102 -0.330434277352616
0.0303030303030305 -0.326188240195214
0.0505050505050506 -0.32220201094566
0.0707070707070707 -0.31847717586895
0.0909090909090911 -0.315014552635304
0.111111111111111 -0.311814199125695
0.131313131313131 -0.308875419768675
0.151515151515152 -0.306196769430039
0.171717171717172 -0.303776054847711
0.191919191919192 -0.301610333574148
0.212121212121212 -0.299695910356766
0.232323232323232 -0.298028330852559
0.252525252525253 -0.296602372535299
0.272727272727273 -0.295412032611084
0.292929292929293 -0.294450512709467
0.313131313131313 -0.293710200060925
0.333333333333333 -0.29318264480507
0.353535353535354 -0.292858532994974
0.373737373737374 -0.29272765476783
0.393939393939394 -0.292778867036474
0.414141414141414 -0.293000049914189
0.434343434343434 -0.293378055909101
0.454545454545455 -0.293898650704131
0.474747474747475 -0.294546444060294
0.494949494949495 -0.295304809026495
0.515151515151515 -0.296155787182459
0.535353535353535 -0.297079977047645
0.555555555555556 -0.298056402008101
0.575757575757576 -0.299062353074216
0.595959595959596 -0.300073200382394
0.616161616161616 -0.301062165441545
0.636363636363636 -0.302000043474625
0.656565656565657 -0.302854861471043
0.676767676767677 -0.303591452209996
0.696969696969697 -0.304170916680985
0.717171717171717 -0.304549935615781
0.737373737373737 -0.30467987290103
0.757575757575758 -0.304505585373674
0.777777777777778 -0.303963807550666
0.797979797979798 -0.302980902393767
0.818181818181818 -0.301469633057739
0.838383838383838 -0.299324359063802
0.858585858585859 -0.296413567339504
0.878787878787879 -0.292567609473583
0.898989898989899 -0.287557117656505
0.919191919191919 -0.281051337290349
0.939393939393939 -0.272526558338426
0.95959595959596 -0.261020694098913
0.97979797979798 -0.244190088872919
1 -0.199157333644476
};
\addlegendentry{Initial Function}
% \addplot [semithick, blue]
% table {%
% -1 -0.909297426825682
% -0.97979797979798 -0.925364759108592
% -0.95959595959596 -0.939921651430131
% -0.939393939393939 -0.952944343093062
% -0.919191919191919 -0.964411577621277
% -0.898989898989899 -0.97430463745599
% -0.878787878787879 -0.982607374507739
% -0.858585858585859 -0.98930623651434
% -0.838383838383838 -0.99439028916176
% -0.818181818181818 -0.997851233931811
% -0.797979797979798 -0.999683421647525
% -0.777777777777778 -0.999883861694102
% -0.757575757575758 -0.998452226900389
% -0.737373737373737 -0.995390854072907
% -0.717171717171717 -0.990704740181562
% -0.696969696969697 -0.984401534203274
% -0.676767676767677 -0.976491524636824
% -0.656565656565657 -0.9669876227093
% -0.636363636363636 -0.95590534130156
% -0.616161616161616 -0.943262769627114
% -0.595959595959596 -0.929080543705742
% -0.575757575757576 -0.913381812680051
% -0.555555555555556 -0.896192201029956
% -0.535353535353535 -0.877539766746754
% -0.515151515151515 -0.85745495553506
% -0.494949494949495 -0.835970551117371
% -0.474747474747475 -0.81312162172236
% -0.454545454545454 -0.788945462844257
% -0.434343434343434 -0.763481536366738
% -0.414141414141414 -0.736771406150697
% -0.393939393939394 -0.708858670191038
% -0.373737373737374 -0.679788889453219
% -0.353535353535353 -0.649609513505707
% -0.333333333333333 -0.618369803069737
% -0.313131313131313 -0.586120749612793
% -0.292929292929293 -0.552914992117049
% -0.272727272727273 -0.518806731158627
% -0.252525252525252 -0.483851640437935
% -0.232323232323232 -0.448106775905457
% -0.212121212121212 -0.411630482631366
% -0.191919191919192 -0.374482299570935
% -0.171717171717172 -0.33672286238122
% -0.151515151515151 -0.298413804447641
% -0.131313131313131 -0.259617656281993
% -0.111111111111111 -0.220397743456122
% -0.0909090909090908 -0.180818083237847
% -0.0707070707070706 -0.140943280097851
% -0.0505050505050504 -0.100838420258104
% -0.0303030303030303 -0.0605689654539395
% -0.0101010101010101 -0.0202006460831913
% 0.0101010101010102 0.0202006460831915
% 0.0303030303030305 0.0605689654539399
% 0.0505050505050506 0.100838420258105
% 0.0707070707070707 0.140943280097852
% 0.0909090909090911 0.180818083237848
% 0.111111111111111 0.220397743456122
% 0.131313131313131 0.259617656281993
% 0.151515151515152 0.298413804447641
% 0.171717171717172 0.336722862381221
% 0.191919191919192 0.374482299570935
% 0.212121212121212 0.411630482631367
% 0.232323232323232 0.448106775905458
% 0.252525252525253 0.483851640437935
% 0.272727272727273 0.518806731158628
% 0.292929292929293 0.552914992117049
% 0.313131313131313 0.586120749612794
% 0.333333333333333 0.618369803069737
% 0.353535353535354 0.649609513505707
% 0.373737373737374 0.679788889453219
% 0.393939393939394 0.708858670191038
% 0.414141414141414 0.736771406150697
% 0.434343434343434 0.763481536366738
% 0.454545454545455 0.788945462844257
% 0.474747474747475 0.813121621722361
% 0.494949494949495 0.835970551117371
% 0.515151515151515 0.85745495553506
% 0.535353535353535 0.877539766746754
% 0.555555555555556 0.896192201029956
% 0.575757575757576 0.913381812680051
% 0.595959595959596 0.929080543705742
% 0.616161616161616 0.943262769627115
% 0.636363636363636 0.95590534130156
% 0.656565656565657 0.9669876227093
% 0.676767676767677 0.976491524636825
% 0.696969696969697 0.984401534203274
% 0.717171717171717 0.990704740181562
% 0.737373737373737 0.995390854072907
% 0.757575757575758 0.99845222690039
% 0.777777777777778 0.999883861694102
% 0.797979797979798 0.999683421647525
% 0.818181818181818 0.997851233931811
% 0.838383838383838 0.99439028916176
% 0.858585858585859 0.98930623651434
% 0.878787878787879 0.982607374507739
% 0.898989898989899 0.97430463745599
% 0.919191919191919 0.964411577621277
% 0.939393939393939 0.952944343093062
% 0.95959595959596 0.939921651430131
% 0.97979797979798 0.925364759108592
% 1 0.909297426825682
% };
% \addlegendentry{$f_{QC}(x)$}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1 -0.909297426825682
-0.894736842105263 -0.976185235429829
-0.789473684210526 -0.999966780444129
-0.684210526315789 -0.979591919425577
-0.578947368421053 -0.915960362898154
-0.473684210526316 -0.811881945049832
-0.368421052631579 -0.671952547431521
-0.263157894736842 -0.502351154603513
-0.157894736842105 -0.310567003320375
-0.0526315789473685 -0.105068873765949
0.0526315789473684 0.105068873765949
0.157894736842105 0.310567003320375
0.263157894736842 0.502351154603513
0.368421052631579 0.671952547431521
0.473684210526316 0.811881945049832
0.578947368421053 0.915960362898154
0.684210526315789 0.979591919425577
0.789473684210526 0.999966780444129
0.894736842105263 0.976185235429829
1 0.909297426825682
};
\addlegendentry{Training Points}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/3-qubits-function-approx-d3-arcsin-tp20-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
nodes={scale=0.9, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
-1 -1.00070189919001
-0.97979797979798 -0.937439948791941
-0.95959595959596 -0.880291235386097
-0.939393939393939 -0.825907747333592
-0.919191919191919 -0.773965086486258
-0.898989898989899 -0.724318928735796
-0.878787878787879 -0.676877455549146
-0.858585858585859 -0.631570026291805
-0.838383838383838 -0.588336133690739
-0.818181818181818 -0.547120660659018
-0.797979797979798 -0.50787156625581
-0.777777777777778 -0.470538650746018
-0.757575757575758 -0.435072851221004
-0.737373737373737 -0.401425818821727
-0.717171717171717 -0.369549654637614
-0.696969696969697 -0.339396739409421
-0.676767676767677 -0.310919620905076
-0.656565656565657 -0.284070937927368
-0.636363636363636 -0.258803368232315
-0.616161616161616 -0.235069592418003
-0.595959595959596 -0.212822268690216
-0.575757575757576 -0.192014015158647
-0.555555555555556 -0.172597397419494
-0.535353535353535 -0.154524919891699
-0.515151515151515 -0.137749019843172
-0.494949494949495 -0.122222063358404
-0.474747474747475 -0.107896342714007
-0.454545454545454 -0.0947240747778576
-0.434343434343434 -0.082657400152279
-0.414141414141414 -0.0716483828562407
-0.393939393939394 -0.0616490103950298
-0.373737373737374 -0.0526111941047931
-0.353535353535353 -0.0444867696877657
-0.333333333333333 -0.0372274978750224
-0.313131313131313 -0.0307850651692234
-0.292929292929293 -0.0251110846314725
-0.272727272727273 -0.0201570966851902
-0.252525252525252 -0.0158745699165684
-0.232323232323232 -0.0122149018561303
-0.212121212121212 -0.00912941972980884
-0.191919191919192 -0.00656938117080303
-0.171717171717172 -0.00448597488572936
-0.151515151515151 -0.00283032127025025
-0.131313131313131 -0.00155347297064208
-0.111111111111111 -0.00060641538876263
-0.0909090909090908 5.99328714290604e-05
-0.0707070707070706 0.000494719617046077
-0.0505050505050504 0.000747158740021168
-0.0303030303030303 0.000866529951970403
-0.0101010101010101 0.000902178580509094
0.0101010101010102 0.00090351542717647
0.0303030303030305 0.000920016687009648
0.0505050505050506 0.00100122392969083
0.0707070707070707 0.00119674414210962
0.0909090909090911 0.00155624983208693
0.111111111111111 0.00212947919287713
0.131313131313131 0.0029662363279466
0.151515151515152 0.00411639153531927
0.171717171717172 0.00562988165053511
0.191919191919192 0.00755671044690914
0.212121212121212 0.00994694909134318
0.232323232323232 0.0128507366532985
0.252525252525253 0.0163182806637631
0.272727272727273 0.0203998577199618
0.292929292929293 0.0251458141301517
0.313131313131313 0.0306065665910776
0.333333333333333 0.0368326028881994
0.353535353535354 0.0438744826057778
0.373737373737374 0.0517828378297521
0.393939393939394 0.0606083738210758
0.414141414141414 0.0704018696301084
0.434343434343434 0.0812141786133921
0.454545454545455 0.0930962288018861
0.474747474747475 0.106099023053244
0.494949494949495 0.120273638898759
0.515151515151515 0.135671227965756
0.535353535353535 0.152343014815617
0.555555555555556 0.170340294981781
0.575757575757576 0.189714431914459
0.595959595959596 0.210516852429853
0.616161616161616 0.232799040106832
0.636363636363636 0.256612525850813
0.656565656565657 0.282008874518284
0.676767676767677 0.309039666009972
0.696969696969697 0.337756468505232
0.717171717171717 0.368210800372219
0.737373737373737 0.400454075485458
0.757575757575758 0.434537523748278
0.777777777777778 0.470512073693312
0.797979797979798 0.50842817547193
0.818181818181818 0.548335527025578
0.838383838383838 0.590282636697385
0.858585858585859 0.634316095924707
0.878787878787879 0.68047930631422
0.898989898989899 0.728810098155533
0.919191919191919 0.779335855929516
0.939393939393939 0.83206218279268
0.95959595959596 0.886940786682983
0.97979797979798 0.94373886544551
1 0.999132909749222
};
\addlegendentry{Final Function}
\addplot [thick, dashed, black]
table {%
-1 -0.188376708321095
-0.97979797979798 -0.354660111384183
-0.95959595959596 -0.413031523734479
-0.939393939393939 -0.45206741406779
-0.919191919191919 -0.480608843795883
-0.898989898989899 -0.502201052099808
-0.878787878787879 -0.518724717814281
-0.858585858585859 -0.531335117711849
-0.838383838383838 -0.540810446761827
-0.818181818181818 -0.547709355467066
-0.797979797979798 -0.552452046791891
-0.777777777777778 -0.555366055440026
-0.757575757575758 -0.556713948017231
-0.737373737373737 -0.556711019687414
-0.717171717171717 -0.555537105727158
-0.696969696969697 -0.553344754509808
-0.676767676767677 -0.55026505640772
-0.656565656565657 -0.546411909302546
-0.636363636363636 -0.541885210031847
-0.616161616161616 -0.536773288786576
-0.595959595959596 -0.531154797815427
-0.575757575757576 -0.525100198935006
-0.555555555555556 -0.518672950855246
-0.535353535353535 -0.51193046833912
-0.515151515151515 -0.504924905464173
-0.494949494949495 -0.497703801529684
-0.474747474747475 -0.490310618447503
-0.454545454545454 -0.48278519147904
-0.434343434343434 -0.475164110093488
-0.414141414141414 -0.467481041961737
-0.393939393939394 -0.459767010286037
-0.373737373737374 -0.452050632535013
-0.353535353535353 -0.444358327023747
-0.333333333333333 -0.436714492519356
-0.313131313131313 -0.42914166507068
-0.292929292929293 -0.421660655488442
-0.272727272727273 -0.414290670290087
-0.252525252525252 -0.407049418434339
-0.232323232323232 -0.399953205777027
-0.212121212121212 -0.393017018860758
-0.191919191919192 -0.386254599391007
-0.171717171717172 -0.379678510537607
-0.151515151515151 -0.373300196024357
-0.131313131313131 -0.367130032822808
-0.111111111111111 -0.361177378143775
-0.0909090909090908 -0.3554506113169
-0.0707070707070706 -0.349957171061203
-0.0505050505050504 -0.344703588574979
-0.0303030303030303 -0.339695516809234
-0.0101010101010101 -0.334937756233316
0.0101010101010102 -0.330434277352616
0.0303030303030305 -0.326188240195214
0.0505050505050506 -0.32220201094566
0.0707070707070707 -0.31847717586895
0.0909090909090911 -0.315014552635304
0.111111111111111 -0.311814199125695
0.131313131313131 -0.308875419768675
0.151515151515152 -0.306196769430039
0.171717171717172 -0.303776054847711
0.191919191919192 -0.301610333574148
0.212121212121212 -0.299695910356766
0.232323232323232 -0.298028330852559
0.252525252525253 -0.296602372535299
0.272727272727273 -0.295412032611084
0.292929292929293 -0.294450512709467
0.313131313131313 -0.293710200060925
0.333333333333333 -0.29318264480507
0.353535353535354 -0.292858532994974
0.373737373737374 -0.29272765476783
0.393939393939394 -0.292778867036474
0.414141414141414 -0.293000049914189
0.434343434343434 -0.293378055909101
0.454545454545455 -0.293898650704131
0.474747474747475 -0.294546444060294
0.494949494949495 -0.295304809026495
0.515151515151515 -0.296155787182459
0.535353535353535 -0.297079977047645
0.555555555555556 -0.298056402008101
0.575757575757576 -0.299062353074216
0.595959595959596 -0.300073200382394
0.616161616161616 -0.301062165441545
0.636363636363636 -0.302000043474625
0.656565656565657 -0.302854861471043
0.676767676767677 -0.303591452209996
0.696969696969697 -0.304170916680985
0.717171717171717 -0.304549935615781
0.737373737373737 -0.30467987290103
0.757575757575758 -0.304505585373674
0.777777777777778 -0.303963807550666
0.797979797979798 -0.302980902393767
0.818181818181818 -0.301469633057739
0.838383838383838 -0.299324359063802
0.858585858585859 -0.296413567339504
0.878787878787879 -0.292567609473583
0.898989898989899 -0.287557117656505
0.919191919191919 -0.281051337290349
0.939393939393939 -0.272526558338426
0.95959595959596 -0.261020694098913
0.97979797979798 -0.244190088872919
1 -0.199157333644476
};
\addlegendentry{Initial Function}
% \addplot [semithick, blue]
% table {%
% -1 -1
% -0.97979797979798 -0.940610059373451
% -0.95959595959596 -0.883619379181056
% -0.939393939393939 -0.828978490135515
% -0.919191919191919 -0.776637922949524
% -0.898989898989899 -0.726548208335781
% -0.878787878787879 -0.678659877006984
% -0.858585858585859 -0.632923459675832
% -0.838383838383838 -0.589289487055021
% -0.818181818181818 -0.54770848985725
% -0.797979797979798 -0.508130998795217
% -0.777777777777778 -0.470507544581619
% -0.757575757575758 -0.434788657929154
% -0.737373737373737 -0.40092486955052
% -0.717171717171717 -0.368866710158415
% -0.696969696969697 -0.338564710465537
% -0.676767676767677 -0.309969401184583
% -0.656565656565657 -0.283031313028252
% -0.636363636363636 -0.257700976709241
% -0.616161616161616 -0.233928922940248
% -0.595959595959596 -0.211665682433971
% -0.575757575757576 -0.190861785903108
% -0.555555555555556 -0.171467764060357
% -0.535353535353535 -0.153434147618414
% -0.515151515151515 -0.13671146728998
% -0.494949494949495 -0.12125025378775
% -0.474747474747475 -0.107001037824423
% -0.454545454545454 -0.0939143501126972
% -0.434343434343434 -0.0819407213652698
% -0.414141414141414 -0.071030682294839
% -0.393939393939394 -0.0611347636141025
% -0.373737373737374 -0.052203496035758
% -0.353535353535353 -0.0441874102725036
% -0.333333333333333 -0.037037037037037
% -0.313131313131313 -0.0307029070420561
% -0.292929292929293 -0.0251355510002587
% -0.272727272727273 -0.0202854996243426
% -0.252525252525252 -0.0161032836270057
% -0.232323232323232 -0.0125394337209458
% -0.212121212121212 -0.00954448061886077
% -0.191919191919192 -0.00706895503344844
% -0.171717171717172 -0.00506338767740664
% -0.151515151515151 -0.00347830926343323
% -0.131313131313131 -0.00226425050422601
% -0.111111111111111 -0.00137174211248285
% -0.0909090909090908 -0.000751314800901576
% -0.0707070707070706 -0.000353499282180028
% -0.0505050505050504 -0.000128826269016045
% -0.0303030303030303 -2.78264741074658e-05
% -0.0101010101010101 -1.03061015212835e-06
% 0.0101010101010102 1.03061015212838e-06
% 0.0303030303030305 2.78264741074664e-05
% 0.0505050505050506 0.000128826269016046
% 0.0707070707070707 0.000353499282180029
% 0.0909090909090911 0.000751314800901581
% 0.111111111111111 0.00137174211248286
% 0.131313131313131 0.00226425050422603
% 0.151515151515152 0.00347830926343324
% 0.171717171717172 0.00506338767740665
% 0.191919191919192 0.00706895503344847
% 0.212121212121212 0.00954448061886079
% 0.232323232323232 0.0125394337209458
% 0.252525252525253 0.0161032836270057
% 0.272727272727273 0.0202854996243426
% 0.292929292929293 0.0251355510002587
% 0.313131313131313 0.0307029070420561
% 0.333333333333333 0.0370370370370371
% 0.353535353535354 0.0441874102725036
% 0.373737373737374 0.0522034960357581
% 0.393939393939394 0.0611347636141025
% 0.414141414141414 0.0710306822948391
% 0.434343434343434 0.08194072136527
% 0.454545454545455 0.0939143501126972
% 0.474747474747475 0.107001037824423
% 0.494949494949495 0.12125025378775
% 0.515151515151515 0.13671146728998
% 0.535353535353535 0.153434147618415
% 0.555555555555556 0.171467764060357
% 0.575757575757576 0.190861785903108
% 0.595959595959596 0.211665682433971
% 0.616161616161616 0.233928922940249
% 0.636363636363636 0.257700976709241
% 0.656565656565657 0.283031313028252
% 0.676767676767677 0.309969401184583
% 0.696969696969697 0.338564710465537
% 0.717171717171717 0.368866710158415
% 0.737373737373737 0.40092486955052
% 0.757575757575758 0.434788657929154
% 0.777777777777778 0.470507544581619
% 0.797979797979798 0.508130998795217
% 0.818181818181818 0.547708489857251
% 0.838383838383838 0.589289487055021
% 0.858585858585859 0.632923459675832
% 0.878787878787879 0.678659877006985
% 0.898989898989899 0.726548208335782
% 0.919191919191919 0.776637922949524
% 0.939393939393939 0.828978490135515
% 0.95959595959596 0.883619379181057
% 0.97979797979798 0.940610059373451
% 1 1
% };
% \addlegendentry{$f_{QC}(x)$}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1 -1
-0.894736842105263 -0.716285172765709
-0.789473684210526 -0.49205423531127
-0.684210526315789 -0.320309082956699
-0.578947368421053 -0.194051611022015
-0.473684210526316 -0.106283714827234
-0.368421052631579 -0.050007289692375
-0.263157894736842 -0.0182242309374544
-0.157894736842105 -0.00393643388249016
-0.0526315789473685 -0.000145793847499636
0.0526315789473684 0.000145793847499635
0.157894736842105 0.00393643388249016
0.263157894736842 0.0182242309374544
0.368421052631579 0.0500072896923749
0.473684210526316 0.106283714827234
0.578947368421053 0.194051611022015
0.684210526315789 0.320309082956699
0.789473684210526 0.492054235311269
0.894736842105263 0.716285172765709
1 1
};
\addlegendentry{Training Points}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/convergence-3-qubits-function-approx-d3-arcsin-tp20-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-10, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=10e-06, ymax=1000,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, red]
table {%
1 25.4563514037246
2 25.4563514749905
3 25.4563510791121
4 25.4563518150829
5 25.4563514755418
6 25.4563513594672
7 25.4563515174245
8 25.4563513278842
9 25.456351327311
10 25.4563514746263
11 25.4563516184261
12 13.9524162806065
13 23.6619120923164
14 15.6787034767895
15 7.09495765451862
16 11.1737671456173
17 11.1737673332849
18 11.1737672430212
19 11.1737670621767
20 11.1737671867688
21 11.173767333494
22 11.1737671518272
23 11.1737671582194
24 11.1737671417636
25 11.1737671276638
26 11.173767113154
27 11.8363239031237
28 8.11196653070471
29 11.0649780070011
30 6.7491253429041
31 6.74912521286994
32 6.74912530057274
33 6.74912547608895
34 6.74912534541546
35 6.74912532013652
36 6.7491254463827
37 6.74912535311721
38 6.749125361166
39 6.74912535092579
40 6.74912524297685
41 7.51553565727904
42 19.7455799262241
43 40.5988795824775
44 3.19056013441131
45 3.19056009142459
46 3.19056011880967
47 3.1905601696666
48 3.19056007540134
49 3.19056012086371
50 3.19056015474476
51 3.19056012219684
52 3.19056022096235
53 3.19056015332804
54 3.19056005866766
55 28.957210586032
56 71.0518494265979
57 3.50603651717006
58 1.95744723323036
59 1.95744722529426
60 1.95744721607541
61 1.95744723911166
62 1.95744723375024
63 1.95744717989773
64 1.95744720143385
65 1.95744722901528
66 1.95744723842412
67 1.95744724482729
68 1.95744725372469
69 8.55864064337378
70 1.62055913437967
71 1.62055914208974
72 1.62055912759241
73 1.62055912402912
74 1.62055912296322
75 1.62055908973922
76 1.62055915091554
77 1.62055915276948
78 1.6205591121384
79 1.62055911429261
80 1.62055914855191
81 27.8304906916077
82 3.22253194274986
83 1.09425122739274
84 1.09425123693616
85 1.09425121315212
86 1.09425120802945
87 1.09425122123949
88 1.09425120714096
89 1.0942512580372
90 1.09425124320079
91 1.0942512005852
92 1.09425120859678
93 1.09425122329119
94 7.60431921445982
95 11.6713182301578
96 0.869711890413369
97 0.869711874587672
98 0.869711888998879
99 0.869711893159732
100 0.869711882970657
101 0.869711894032269
102 0.869711928892932
103 0.869711901139628
104 0.869711871172445
105 0.869711878773153
106 0.869711864766398
107 1.31612936242166
108 0.706633406960918
109 0.706633378613295
110 0.706633401738207
111 0.706633429712802
112 0.706633406426693
113 0.706633401987687
114 0.706633423362173
115 0.706633412125104
116 0.70663340684282
117 0.706633403089913
118 0.706633387627218
119 1.09594561221473
120 0.577578117006844
121 0.577578102365787
122 0.577578112402242
123 0.577578124500697
124 0.577578125583466
125 0.577578109057295
126 0.577578140596413
127 0.577578119231662
128 0.577578109600933
129 0.577578111976111
130 0.577578105033972
131 2.02562342050088
132 0.414315139337544
133 0.414315122004758
134 0.414315130340295
135 0.414315155998772
136 0.414315149222055
137 0.414315132279686
138 0.414315148845311
139 0.414315138946836
140 0.41431514081096
141 0.414315138515192
142 0.414315132083339
143 0.418025636132706
144 0.223578065407503
145 0.22357806549972
146 0.223578061062386
147 0.223578065977412
148 0.223578080482995
149 0.223578066344336
150 0.22357807581008
151 0.22357806368235
152 0.223578065542222
153 0.223578063962797
154 0.223578065702334
155 0.134226297002804
156 0.134226240272175
157 0.134226319828349
158 0.134226364612889
159 0.134226254644153
160 0.13422628247816
161 0.134226251582262
162 0.134226302218004
163 0.134226343313912
164 0.134226291166696
165 0.134226298415119
166 0.856088160279421
167 0.0352232503169609
168 0.0352232437247941
169 0.0352232488472851
170 0.0352232565063728
171 0.0352232409590498
172 0.0352232392274391
173 0.0352232432491036
174 0.0352232554302867
175 0.0352232500569771
176 0.0352232452134259
177 0.0352232460694124
178 2.22609412443973
179 0.0127446170185072
180 0.0127446142812351
181 0.0127446170883288
182 0.0127446200663352
183 0.0127446126659401
184 0.0127446141102491
185 0.0127446129878931
186 0.0127446186213392
187 0.0127446184179738
188 0.0127446154053135
189 0.0127446165512684
190 0.00858956066451272
191 0.00858956224576586
192 0.00858955987407884
193 0.00858955890405894
194 0.00858956058791158
195 0.00858956031462517
196 0.00858956072017393
197 0.00858956103173368
198 0.00858955957217871
199 0.00858956033867571
200 0.00858956080246354
201 0.00770411513840932
202 0.00770411483176835
203 0.00770411510620732
204 0.00770411573671123
205 0.00770411489620408
206 0.00770411565123466
207 0.00770411469458144
208 0.00770411528360303
209 0.00770411601584347
210 0.00770411495505569
211 0.00770411556504731
212 0.00722611259357959
213 0.00722611407641635
214 0.00722611198305641
215 0.00722611103694873
216 0.00722611320167022
217 0.00722611256002473
218 0.00722611327015602
219 0.00722611288650758
220 0.00722611173639141
221 0.00722611230744774
222 0.00722611274059444
223 0.00653031380020279
224 0.00653031695885952
225 0.00653031263664304
226 0.00653031026661578
227 0.00653031522807774
228 0.00653031311383633
229 0.00653031558922449
230 0.00653031422561796
231 0.00653031121636724
232 0.00653031342397742
233 0.00653031361374697
234 0.00553306692200627
235 0.00553307158457335
236 0.00553306490552522
237 0.00553306167681563
238 0.00553306933419285
239 0.00553306509285826
240 0.005533070102853
241 0.00553306744225553
242 0.00553306200541391
243 0.00553306648600643
244 0.00553306607021511
245 0.00418493557448011
246 0.00418493869471064
247 0.0041849340176598
248 0.00418493210687265
249 0.00418493716314775
250 0.00418493408654986
251 0.00418493772081848
252 0.00418493590950253
253 0.00418493195998228
254 0.00418493528995603
255 0.00418493490150652
256 0.00324924796268961
257 0.00324924502465568
258 0.00324924885284562
259 0.00324925106348825
260 0.0032492462019178
261 0.00324924743336684
262 0.00324924605256504
263 0.00324924836638114
264 0.00324924979078774
265 0.00324924755871049
266 0.00324924799044281
267 0.0029497099410075
268 0.00294970924606861
269 0.0029497098971994
270 0.00294971064065006
271 0.00294970951936245
272 0.0029497095717054
273 0.00294970955272555
274 0.00294971007953164
275 0.00294970989655318
276 0.0029497098098799
277 0.00294970979084423
278 0.00274034138149426
279 0.00274034154401354
280 0.00274034094627213
281 0.0027403411752396
282 0.00274034182624707
283 0.00274034082423662
284 0.00274034196643354
285 0.0027403414972772
286 0.00274034046069201
287 0.00274034127625902
288 0.00274034103428821
289 0.00279531621153216
290 0.00267218872013294
291 0.00267218947574686
292 0.0026721882350495
293 0.00267218791925259
294 0.00267218926213959
295 0.00267218886321232
296 0.00267218932102231
297 0.00267218864369147
298 0.00267218804967967
299 0.00267218879854915
300 0.00267218863437877
301 0.00259249857530276
302 0.00259249869261893
303 0.00259249831631455
304 0.00259249843993854
305 0.00259249883608666
306 0.00259249863479524
307 0.00259249886466174
308 0.00259249850300245
309 0.00259249821402025
310 0.00259249864652886
311 0.00259249844781994
312 0.00257246837442311
313 0.00257246819727111
314 0.00257246831763632
315 0.0025724685510597
316 0.00257246840576346
317 0.00257246846094723
318 0.00257246839022968
319 0.0025724683411816
320 0.00257246841749377
321 0.00257246840560166
322 0.00257246833423197
323 0.0025597390817941
324 0.00255973897376248
325 0.00255973908762214
326 0.00255973919279114
327 0.00255973905213714
328 0.00255973915025942
329 0.00255973903333634
330 0.00255973906372145
331 0.00255973919099652
332 0.00255973909784771
333 0.00255973909510424
334 0.00255729411879633
335 0.0025572941075063
336 0.00255729411508323
337 0.0025572941312033
338 0.00255729411283568
339 0.00255729412044031
340 0.00255729410917743
341 0.00255729411306904
342 0.0025572941416615
343 0.00255729412352968
344 0.00255729412803146
};
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/convergence-3-qubits-function-approx-d3-arcsin-tp20-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-10, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=10e-06, ymax=1000,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, red]
table {%
1 12.5032271007005
2 12.5032270440354
3 12.5032268044045
4 12.5032272218351
5 12.5032271781602
6 12.5032269932295
7 12.5032271879866
8 12.5032270188864
9 12.5032271436128
10 12.5032271784074
11 12.5032271500245
12 12.0975944686283
13 9.72243283388275
14 14.811246505289
15 14.3921555481419
16 10.110145037971
17 3.80305478079728
18 3.80305472928765
19 3.8030548239109
20 3.80305476556595
21 3.80305476051745
22 3.80305476942585
23 3.80305472841898
24 3.80305477678102
25 3.80305475239867
26 3.8030547960795
27 3.80305470450339
28 101.467175744348
29 6.90882009534884
30 2.07020224942892
31 2.07020225876069
32 2.07020231817655
33 2.07020226618764
34 2.07020224906381
35 2.0702022613051
36 2.07020221339337
37 2.07020224411301
38 2.07020221083966
39 2.07020225742015
40 2.07020218791491
41 49.857469899932
42 19.1030892050052
43 0.811013738658683
44 0.811013783182173
45 0.811013745050747
46 0.811013753355437
47 0.811013713634075
48 0.811013757263506
49 0.811013706798891
50 0.811013760048482
51 0.81101375934729
52 0.811013725378299
53 0.811013739286202
54 38.5071214201453
55 0.538328888274565
56 0.53832881667282
57 0.538328892551835
58 0.538328857477725
59 0.538328888417057
60 0.538328863490929
61 0.538328881442659
62 0.538328864353389
63 0.538328894822724
64 0.538328906760923
65 0.538328897823594
66 2.85488218081435
67 0.652039382018338
68 0.384182473205388
69 0.384182451140461
70 0.384182483099279
71 0.384182451562556
72 0.384182486061582
73 0.384182464962764
74 0.384182484064298
75 0.38418246454076
76 0.384182472513167
77 0.384182481533568
78 0.384182480241374
79 0.750456512029345
80 0.167206133925157
81 0.167206119984066
82 0.167206123289164
83 0.167206130803715
84 0.167206128815257
85 0.167206121542711
86 0.167206134334523
87 0.167206132235255
88 0.167206141036226
89 0.167206136117019
90 0.167206146830348
91 2.6599389061035
92 0.133488069384491
93 0.133488069771743
94 0.133488065603208
95 0.133488071128787
96 0.133488069158713
97 0.133488066073596
98 0.133488071162781
99 0.133488069319105
100 0.133488073760907
101 0.133488068750892
102 0.133488076555588
103 0.249704874014928
104 0.123853021628526
105 0.12385302437358
106 0.12385301910801
107 0.123853023311909
108 0.123853021458694
109 0.123853020339045
110 0.123853022110975
111 0.123853021822474
112 0.123853023331406
113 0.123853020782696
114 0.123853025495818
115 0.113090418862683
116 0.113090425128078
117 0.11309042221313
118 0.113090419942817
119 0.113090422312536
120 0.113090423710246
121 0.113090418686124
122 0.113090419368298
123 0.113090416558897
124 0.113090417591303
125 0.113090416618054
126 0.0996388344568762
127 0.0996388358127078
128 0.0996388371262583
129 0.0996388327632752
130 0.0996388367893051
131 0.0996388370562146
132 0.0996388329823928
133 0.0996388353497153
134 0.0996388315691915
135 0.0996388337286146
136 0.0996388294635526
137 0.103670511886844
138 0.0872109591655093
139 0.0872109590929634
140 0.0872109576322339
141 0.0872109571891893
142 0.0872109602022185
143 0.0872109603975254
144 0.0872109581492283
145 0.0872109603520411
146 0.0872109572461592
147 0.0872109585568288
148 0.0872109529563142
149 0.0687606755045833
150 0.0687606759157223
151 0.0687606699210364
152 0.0687606744296367
153 0.0687606736278418
154 0.0687606742550363
155 0.0687606760909407
156 0.0687606753917159
157 0.0687606755497554
158 0.0687606758762399
159 0.0687606752327194
160 0.0683111892159155
161 0.0624483166144404
162 0.0624483195600177
163 0.0624483152106752
164 0.0624483190799419
165 0.0624483170563496
166 0.0624483175740007
167 0.0624483168641431
168 0.0624483165963844
169 0.0624483162952194
170 0.0624483166282502
171 0.0624483148145135
172 0.0622274285206061
173 0.0603949700273258
174 0.0603949721488584
175 0.0603949703504867
176 0.0603949714312772
177 0.0603949704978814
178 0.0603949701460767
179 0.0603949700212396
180 0.0603949698018714
181 0.0603949691807792
182 0.0603949701255173
183 0.060394970100652
184 0.0577024533326304
185 0.0577024568987969
186 0.0577024557922823
187 0.057702456226002
188 0.0577024554124408
189 0.0577024551306086
190 0.0577024540530519
191 0.0577024533392398
192 0.0577024521377215
193 0.0577024531505003
194 0.0577024525933475
195 0.0538934898102025
196 0.053893492842884
197 0.0538934912413813
198 0.0538934918482144
199 0.053893491881661
200 0.0538934919372716
201 0.0538934910962954
202 0.0538934900416032
203 0.0538934885077071
204 0.0538934895088412
205 0.0538934887378043
206 0.0498110310260691
207 0.0498110333327973
208 0.0498110322048374
209 0.049811032892026
210 0.0498110328387901
211 0.0498110329058137
212 0.0498110321432907
213 0.0498110314628222
214 0.0498110302508009
215 0.0498110305989124
216 0.0498110296223528
217 0.0465316164364745
218 0.046531615831934
219 0.0465316147666788
220 0.0465316171068518
221 0.0465316166053224
222 0.046531616766177
223 0.0465316155001166
224 0.0465316164984253
225 0.0465316186675153
226 0.0465316159207395
227 0.0465316129098882
228 0.0434343718073878
229 0.0434343732748446
230 0.0434343731860046
231 0.0434343733559698
232 0.0434343725496704
233 0.0434343728295417
234 0.0434343730323914
235 0.0434343720221531
236 0.0434343711843496
237 0.0434343718165581
238 0.0434343721474662
239 0.0422322733884624
240 0.0422322723001736
241 0.0422322712768558
242 0.0422322717881785
243 0.0422322726581568
244 0.0422322714928413
245 0.0422322732991133
246 0.0422322727991491
247 0.0422322720753929
248 0.0422322738652885
249 0.042232274067056
250 0.0807410081693118
251 0.0413792764747611
252 0.0413792754751646
253 0.0413792748834464
254 0.0413792751369193
255 0.041379276130545
256 0.0413792749550617
257 0.0413792761711145
258 0.0413792760657875
259 0.0413792756484895
260 0.0413792767010805
261 0.0413792763994706
262 0.0622631701474752
263 0.0402764467525087
264 0.0402764459545991
265 0.0402764456381695
266 0.0402764458248243
267 0.0402764467568723
268 0.0402764457655574
269 0.0402764463126648
270 0.0402764464969042
271 0.0402764466079262
272 0.0402764467462718
273 0.0402764459630991
274 0.0477574930980621
275 0.0392344438631788
276 0.0392344435187533
277 0.039234443893925
278 0.039234443682751
279 0.0392344444662537
280 0.0392344438258225
281 0.0392344434754195
282 0.0392344439524881
283 0.0392344444725546
284 0.0392344434975639
285 0.0392344423601958
286 0.0384457000042284
287 0.0384457003422318
288 0.0384457019990106
289 0.038445701502064
290 0.0384457013084704
291 0.0384457018891425
292 0.0384456999292949
293 0.0384457006816762
294 0.0384457023930455
295 0.0384456990952568
296 0.0384456975722133
297 0.0375795530051438
298 0.0375795532651472
299 0.0375795538777758
300 0.0375795540723952
301 0.0375795536607923
302 0.0375795538884835
303 0.0375795533738914
304 0.0375795533085626
305 0.037579553834585
306 0.0375795526432526
307 0.0375795519158153
308 0.0361211020920608
309 0.036121101399548
310 0.0361211006195691
311 0.0361211011572036
312 0.0361211020240959
313 0.036121101239121
314 0.0361211013127885
315 0.0361211015906496
316 0.0361211030788793
317 0.0361211021038097
318 0.036121100935935
319 0.0336307112477545
320 0.0336307117721823
321 0.0336307135289667
322 0.0336307109698468
323 0.0336307132662749
324 0.0336307128741678
325 0.0336307103441128
326 0.0336307119564044
327 0.0336307125588359
328 0.0336307102932247
329 0.0336307089875859
330 0.0303592326212006
331 0.030359233598147
332 0.0303592358882868
333 0.0303592336523373
334 0.0303592346485491
335 0.0303592356011109
336 0.0303592322629372
337 0.0303592336784744
338 0.0303592343930318
339 0.0303592316049757
340 0.0303592304950409
341 0.0295172258643468
342 0.0295172255524306
343 0.0295172254881788
344 0.0295172276414867
345 0.0295172251586555
346 0.0295172248682984
347 0.0295172287235979
348 0.0295172260871785
349 0.0295172236608709
350 0.0295172263657806
351 0.0295172274842644
352 0.0439865416432192
353 0.0276419109398979
354 0.0276419109740754
355 0.0276419098152385
356 0.0276419116622744
357 0.0276419102697758
358 0.0276419098650234
359 0.0276419124366674
360 0.0276419106505532
361 0.0276419105680475
362 0.0276419114580895
363 0.0276419115659575
364 0.287330410994904
365 0.0261557548092834
366 0.0261557555858321
367 0.026155754778582
368 0.0261557550434095
369 0.0261557549566393
370 0.026155754951311
371 0.026155755107978
372 0.0261557546341147
373 0.0261557557508593
374 0.0261557550053003
375 0.026155754306836
376 0.0256996854905181
377 0.0256996874520841
378 0.0256996889615761
379 0.0256996855102171
380 0.0256996877878483
381 0.0256996889583618
382 0.0256996838360042
383 0.0256996862262093
384 0.0256996873956771
385 0.0256996848182722
386 0.0256996832475968
387 0.0247823178667295
388 0.0247823188523292
389 0.0247823199387089
390 0.0247823183628528
391 0.0247823191402571
392 0.0247823194709916
393 0.0247823178712248
394 0.024782318449229
395 0.0247823182628273
396 0.0247823175612378
397 0.0247823168828879
398 0.0238944378352587
399 0.023894438658368
400 0.0238944382208748
401 0.0238944376238013
402 0.0238944383650453
403 0.0238944380923481
404 0.023894437686227
405 0.0238944377359971
406 0.0238944385828497
407 0.0238944379254556
408 0.0238944371348577
409 0.0205706465641434
410 0.0205706468155797
411 0.0205706471031476
412 0.0205706470782682
413 0.0205706467878702
414 0.0205706468311741
415 0.0205706478130415
416 0.0205706466173271
417 0.0205706456816894
418 0.0205706467070922
419 0.0205706465393791
420 0.0388716414406857
421 0.0194227817730978
422 0.0194227820708189
423 0.0194227832604513
424 0.0194227824428363
425 0.0194227824234765
426 0.0194227830074225
427 0.0194227828008103
428 0.0194227820465285
429 0.0194227807151598
430 0.0194227817325233
431 0.0194227814660825
432 0.0204342428560413
433 0.0179275615476301
434 0.0179275618795169
435 0.0179275644780508
436 0.0179275620952916
437 0.017927562990687
438 0.0179275642442594
439 0.0179275615326392
440 0.0179275620811789
441 0.0179275604276875
442 0.0179275612263171
443 0.0179275606682872
444 0.0164080124362069
445 0.016408012465002
446 0.0164080153906453
447 0.0164080127539996
448 0.016408013892956
449 0.016408014976799
450 0.0164080120627023
451 0.0164080129176497
452 0.0164080110573617
453 0.0164080121097374
454 0.0164080115714274
455 0.0145688287944552
456 0.0145688294343605
457 0.0145688290283296
458 0.0145688277804826
459 0.0145688291766546
460 0.0145688286952914
461 0.0145688283178864
462 0.0145688283558597
463 0.0145688289282982
464 0.014568828979995
465 0.0145688282562312
466 0.0153364747531923
467 0.014078181121244
468 0.0140781809259831
469 0.0140781824179183
470 0.014078181294455
471 0.0140781814106135
472 0.0140781820093098
473 0.014078182034837
474 0.0140781810494728
475 0.0140781793413085
476 0.014078181159929
477 0.0140781809380614
478 0.0133897852398072
479 0.0133897849468168
480 0.0133897870823797
481 0.0133897849167359
482 0.0133897860781731
483 0.0133897866225919
484 0.013389784505793
485 0.013389785169981
486 0.0133897841741357
487 0.0133897851413004
488 0.0133897845751729
489 0.0132788553679282
490 0.0130752713810656
491 0.0130752712138715
492 0.0130752717290917
493 0.0130752710169032
494 0.0130752715795249
495 0.0130752711214273
496 0.0130752714407597
497 0.0130752712842743
498 0.0130752704432875
499 0.0130752712943314
500 0.0130752711276574
501 0.0129674744739963
502 0.0127502681203748
503 0.0127502688651825
504 0.0127502677230963
505 0.0127502670675958
506 0.0127502680766356
507 0.0127502675472874
508 0.0127502677154046
509 0.0127502675717029
510 0.0127502688687358
511 0.0127502682466511
512 0.0127502677027967
513 0.0124780646724203
514 0.0124780649661147
515 0.0124780648650605
516 0.0124780640937513
517 0.0124780647600314
518 0.0124780647341606
519 0.0124780642666429
520 0.0124780643268145
521 0.0124780651152758
522 0.0124780646583633
523 0.0124780642022055
524 0.0120629873643118
525 0.0120629872543821
526 0.0120629879892455
527 0.0120629869019021
528 0.0120629879586511
529 0.0120629879895967
530 0.0120629855634533
531 0.0120629872919426
532 0.0120629889406477
533 0.0120629870926643
534 0.012062986475931
535 0.0116960731058662
536 0.0116960722622588
537 0.0116960744209888
538 0.0116960735868953
539 0.0116960735731579
540 0.0116960744834714
541 0.0116960722949679
542 0.0116960732880759
543 0.0116960735313231
544 0.0116960727225374
545 0.0116960724256827
546 0.0102104080125709
547 0.0102104065644463
548 0.010210409660645
549 0.010210409106443
550 0.0102104084166574
551 0.0102104098075257
552 0.0102104079326066
553 0.0102104083830442
554 0.0102104077482572
555 0.0102104075480538
556 0.0102104075055308
557 0.265256544584968
558 0.00907583024280354
559 0.00907582882903233
560 0.00907583169916793
561 0.00907583116023451
562 0.00907583063216927
563 0.00907583183218971
564 0.00907583020250953
565 0.00907583052162433
566 0.00907582984336078
567 0.00907582982536264
568 0.00907582978530708
569 43.0404124275766
570 0.129792004021623
571 0.00814882380117266
572 0.00814882271765644
573 0.00814882483674876
574 0.00814882446505879
575 0.00814882401152576
576 0.00814882488750864
577 0.00814882392345116
578 0.00814882394545309
579 0.00814882332379246
580 0.00814882345868369
581 0.00814882344614291
582 1522.80039729942
583 40.6446922931896
584 0.0323514053024791
585 0.00758765295028897
586 0.00758765227678543
587 0.00758765358312962
588 0.00758765340531846
589 0.0075876529346276
590 0.00758765353225599
591 0.00758765325411477
592 0.00758765297977217
593 0.00758765245581741
594 0.00758765267514357
595 0.00758765269608832
596 0.0246280841606129
597 0.00694043170346958
598 0.00694043184411636
599 0.00694043159124225
600 0.00694043172926423
601 0.00694043137627102
602 0.0069404313985495
603 0.00694043199126321
604 0.00694043155591935
605 0.00694043154437874
606 0.00694043153239528
607 0.0069404315408822
608 0.00660949842242779
609 0.00660950381749644
610 0.00660949425021298
611 0.0066094962077091
612 0.00660949619315943
613 0.00660949346812673
614 0.00660949811306008
615 0.00660949712920759
616 0.00660950129943941
617 0.00660949898855766
618 0.00660949860692693
619 0.00554751239771691
620 0.00554751454848709
621 0.00554751021206784
622 0.0055475108623469
623 0.00554751208120466
624 0.00554751001489348
625 0.00554751078938619
626 0.00554751185223025
627 0.00554751460198037
628 0.00554751250616978
629 0.00554751202698798
630 0.00508091172621897
631 0.00508091253624607
632 0.00508091149656431
633 0.00508091138159829
634 0.00508091102494181
635 0.00508091067361869
636 0.00508091271770341
637 0.00508091133862188
638 0.00508091129224803
639 0.00508091191088555
640 0.00508091182120396
641 0.00432469961897823
642 0.00432469958906897
643 0.00432470008312623
644 0.00432469909344913
645 0.00432469955960162
646 0.00432469883109496
647 0.00432469942514916
648 0.00432469937215659
649 0.00432469874898218
650 0.00432469978801348
651 0.00432469951880468
652 0.00369369003733837
653 0.00369369170585449
654 0.00369368898128495
655 0.00369368892754694
656 0.00369368947224162
657 0.00369368756629082
658 0.00369368969379091
659 0.0036936895145293
660 0.00369369085660378
661 0.0036936905098938
662 0.00369369010067288
663 0.00301319638496957
664 0.00301319607020763
665 0.00301319679096062
666 0.00301319602338048
667 0.00301319642177458
668 0.00301319524176307
669 0.00301319629919287
670 0.00301319644588747
671 0.00301319576061865
672 0.0030131965385781
673 0.00301319643949263
674 0.00148391259832582
675 0.00148390976495715
676 0.00148391426121515
677 0.00148391263642171
678 0.00148391399612443
679 0.0014839135766319
680 0.00148391184984919
681 0.00148391341239701
682 0.00148391098288751
683 0.00148391223419368
684 0.00148391246934447
685 0.00332535568011097
686 0.000926576562603529
687 0.000926574438334243
688 0.000926577856632615
689 0.000926576762154909
690 0.000926577177522083
691 0.000926577234676903
692 0.000926577024704751
693 0.00092657715528278
694 0.000926575435840304
695 0.000926576364886405
696 0.000926576663781835
697 0.00668228408294926
698 0.000759135341128131
699 0.000759134544739605
700 0.000759135759047139
701 0.000759135182500915
702 0.000759135887080879
703 0.000759135527046764
704 0.000759135079596688
705 0.000759135602808911
706 0.000759135137094814
707 0.000759135281583301
708 0.000759135324427554
709 0.0016246930760807
710 0.000596421700547309
711 0.000596421022881742
712 0.000596422296866558
713 0.000596421854509039
714 0.000596421542480349
715 0.000596421846669341
716 0.000596422635609208
717 0.000596421837709788
718 0.000596421367792573
719 0.000596421751640557
720 0.000596421877477846
721 0.000444918936878667
722 0.000444918969672025
723 0.000444918963033358
724 0.000444918900506965
725 0.000444918940624828
726 0.000444918927501558
727 0.000444918928670671
728 0.000444918908701541
729 0.000444918936550129
730 0.000444918962175465
731 0.000444918939371579
732 0.000443501790178907
733 0.000443501679122544
734 0.00044350184875637
735 0.00044350178777559
736 0.000443501846425004
737 0.000443501820999626
738 0.000443501745993717
739 0.000443501820808356
740 0.000443501726201338
741 0.000443501773975112
742 0.000443501789205113
};
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/convergence-3-qubits-function-approx-d3-arcsin-tp20-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-10, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=10e-06, ymax=1000,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, red]
table {%
1 5.87865255883323
2 5.8786525491918
3 5.87865241026504
4 5.87865269379693
5 5.8786525888876
6 5.87865252233183
7 5.87865260082513
8 5.87865251993663
9 5.87865255794842
10 5.8786525953966
11 5.87865263280165
12 3.81916070399447
13 5.95012673607817
14 1.84954376255352
15 4.70367994386933
16 2.98233491197274
17 2.98233484236737
18 2.98233489877134
19 2.98233489963874
20 2.98233490768871
21 2.98233490524443
22 2.98233490059325
23 2.98233492410444
24 2.98233490436425
25 2.98233490123175
26 2.98233493951528
27 3.81916070399447
28 4.64067274192663
29 4.26712761502962
30 2.16954302685283
31 2.1695430415974
32 2.16954305180662
33 2.1695430173605
34 2.16954299897643
35 2.16954302159111
36 2.1695429882074
37 2.16954302011607
38 2.16954300920873
39 2.16954303330891
40 2.1695430133412
41 4.53348519092614
42 3.31975621557956
43 1.48114287390712
44 1.48114288517961
45 1.48114290631778
46 1.4811428785023
47 1.48114285670172
48 1.48114287760509
49 1.48114285393039
50 1.48114287525316
51 1.48114287130604
52 1.48114287372933
53 1.4811428539608
54 11.1952826997512
55 1.44631358061674
56 1.2071026865878
57 1.20710271050915
58 1.20710270455821
59 1.20710268479322
60 1.2071026764994
61 1.20710270309707
62 1.2071026785722
63 1.2071026916009
64 1.2071026908633
65 1.20710268567577
66 1.20710267507954
67 1.30646523508502
68 0.99725714823295
69 0.997257180752498
70 0.997257157237547
71 0.997257144293238
72 0.997257158782929
73 0.997257148897736
74 0.997257157858831
75 0.997257147900094
76 0.99725716362949
77 0.997257149225105
78 0.997257153872218
79 3.81916070399447
80 0.833240684329085
81 0.833240708884861
82 0.833240691928169
83 0.833240686490974
84 0.833240689371448
85 0.833240685345303
86 0.833240689361828
87 0.833240684364883
88 0.833240686727349
89 0.833240684393031
90 0.833240661629946
91 0.602497342236429
92 0.60249730214134
93 0.602497349253268
94 0.602497339590182
95 0.602497320331406
96 0.602497318264949
97 0.602497318098086
98 0.602497345889006
99 0.602497346493023
100 0.602497341313869
101 0.602497343146932
102 3.45034863470679
103 0.377279472799139
104 0.377279445167911
105 0.37727947639723
106 0.377279465613279
107 0.377279452325673
108 0.377279452038613
109 0.377279448585552
110 0.377279475966339
111 0.377279473735671
112 0.377279473352139
113 0.377279464295717
114 1926.70897529244
115 17.1857998492129
116 10.9755293613399
117 0.206012594364162
118 0.206012600716636
119 0.206012596185777
120 0.206012593000092
121 0.206012591953606
122 0.206012596764912
123 0.206012587889025
124 0.206012598858809
125 0.206012576106521
126 0.206012591628162
127 0.206012574957708
128 0.186646200999554
129 0.160952100887788
130 0.160952102137108
131 0.160952105601902
132 0.160952104288521
133 0.160952101746064
134 0.160952100593282
135 0.160952104094103
136 0.160952097695257
137 0.160952097637186
138 0.16095210208619
139 0.160952093096643
140 0.108969915264392
141 0.10896991691124
142 0.108969917247617
143 0.10896991846671
144 0.108969913830352
145 0.108969916629907
146 0.108969914465812
147 0.10896991434013
148 0.108969914186504
149 0.108969915296457
150 0.108969906198422
151 0.0702786749194402
152 0.0702786759062856
153 0.070278674172552
154 0.0702786727962467
155 0.070278671288349
156 0.0702786767542055
157 0.07027866932078
158 0.0702786758175802
159 0.0702786719996881
160 0.0702786743383403
161 0.0702786655199193
162 0.0278446090027554
163 0.0278446117350477
164 0.0278446070310409
165 0.027844605595506
166 0.0278446062223743
167 0.0278446119829126
168 0.0278446041622825
169 0.0278446102591323
170 0.0278446037674685
171 0.0278446081563875
172 0.0278446028584339
173 0.0203932931092205
174 0.0203932880377596
175 0.0203932952265497
176 0.0203932959396161
177 0.020393295198632
178 0.0203932870644165
179 0.0203932967461814
180 0.0203932911955659
181 0.0203933012381844
182 0.0203932945869543
183 0.020393296561212
184 0.00987475365801281
185 0.00987475772664137
186 0.00987475317057958
187 0.00987475432459559
188 0.00987475449940392
189 0.00987475594556708
190 0.00987475487299951
191 0.00987475363734896
192 0.00987475092798505
193 0.00987475327342625
194 0.00987475268209944
195 0.00906439237051724
196 0.00906439102722689
197 0.0090643921455552
198 0.00906439077731396
199 0.00906439172997118
200 0.0090643916574686
201 0.00906439108376939
202 0.0090643925356524
203 0.00906439218295112
204 0.00906439237638917
205 0.00906439161250802
206 0.00833454132122681
207 0.00833454137942538
208 0.00833454121459335
209 0.00833454136728119
210 0.00833454131619709
211 0.00833454094693009
212 0.00833454132571275
213 0.00833454128060957
214 0.00833454140589238
215 0.00833454132147972
216 0.0083345411516741
217 0.00804838694232065
218 0.00804838743008555
219 0.0080483867633098
220 0.00804838698812465
221 0.00804838699887223
222 0.00804838687092091
223 0.00804838700428341
224 0.00804838692954466
225 0.00804838666640473
226 0.00804838688732611
227 0.0080483867918566
228 0.00693122592853123
229 0.00693122737645138
230 0.00693122552353026
231 0.0069312256066543
232 0.00693122581185548
233 0.00693122672345685
234 0.00693122559921168
235 0.00693122605276099
236 0.00693122458729671
237 0.00693122569406997
238 0.00693122556135202
239 0.00615770082594632
240 0.00615770295968018
241 0.00615770031321147
242 0.00615769941524865
243 0.00615770016885366
244 0.00615770276110171
245 0.00615769944444888
246 0.00615770113837689
247 0.00615769847360514
248 0.00615770039457437
249 0.00615769966561889
250 0.00502675576602431
251 0.00502675646811566
252 0.00502675556089486
253 0.0050267548030933
254 0.00502675551061542
255 0.00502675636659298
256 0.00502675504838392
257 0.00502675585878752
258 0.0050267547436446
259 0.00502675558915818
260 0.0050267552818023
261 0.0039180806806825
262 0.00391808164387387
263 0.00391808064937622
264 0.0039180800076368
265 0.00391808025682032
266 0.00391808168940104
267 0.0039180799352793
268 0.00391808075165472
269 0.00391808013507561
270 0.00391808054339583
271 0.0039180797343464
272 0.00337148972175461
273 0.00337148957227022
274 0.00337148971649128
275 0.00337148991427647
276 0.00337148971738585
277 0.00337148928126911
278 0.00337148973983614
279 0.00337148959529133
280 0.00337149024719824
281 0.00337148982175728
282 0.00337148960989285
283 0.00295301994413401
284 0.00295301895388408
285 0.00295301987909771
286 0.0029530186147266
287 0.00295301972285275
288 0.00295301958498795
289 0.00295301933712592
290 0.00295301996924784
291 0.00295302051023409
292 0.00295302003073288
293 0.00295301950070034
294 0.00262301131495716
295 0.00262301176473608
296 0.00262301138550172
297 0.0026230110716377
298 0.00262301115091674
299 0.00262301176194197
300 0.00262301113134593
301 0.00262301123647545
302 0.00262301154867586
303 0.00262301139894397
304 0.00262301066273101
305 0.00215157558988994
306 0.00215157596893441
307 0.00215157565020991
308 0.00215157624526504
309 0.00215157582303874
310 0.00215157532331111
311 0.00215157606792765
312 0.0021515753236121
313 0.00215157570384812
314 0.00215157578235418
315 0.002151575548901
316 0.00177844216717653
317 0.00177844216398448
318 0.00177844221104209
319 0.00177844145485704
320 0.0017784421779874
321 0.00177844236659962
322 0.00177844211704171
323 0.00177844209826768
324 0.00177844211374043
325 0.00177844227257256
326 0.00177844178038229
327 0.00153087824732659
328 0.00153087836499525
329 0.0015308781496855
330 0.00153087817506928
331 0.00153087821086729
332 0.00153087833311137
333 0.00153087827010466
334 0.00153087822093169
335 0.0015308784504264
336 0.00153087834337209
337 0.00153087800045443
338 0.0013609022621006
339 0.00136090201044522
340 0.00136090203890924
341 0.00136090226534925
342 0.0013609022739601
343 0.00136090197480956
344 0.00136090229874537
345 0.00136090228308101
346 0.00136090247990862
347 0.0013609023338686
348 0.00136090225419427
349 0.00129263248852402
350 0.0012926326572586
351 0.00129263239914383
352 0.00129263208655862
353 0.00129263235158633
354 0.00129263292338646
355 0.00129263239558198
356 0.0012926326249815
357 0.00129263245716938
358 0.00129263245459265
359 0.00129263220141045
360 0.00121399366141517
361 0.00121399398285794
362 0.00121399358234783
363 0.00121399379981246
364 0.00121399363808393
365 0.00121399388841689
366 0.0012139937580093
367 0.00121399372653604
368 0.00121399353622893
369 0.00121399362710714
370 0.00121399354250514
371 0.00116258470602799
372 0.00116258489205049
373 0.00116258461829576
374 0.00116258471375387
375 0.00116258469123566
376 0.00116258486228649
377 0.00116258477169274
378 0.00116258477806614
379 0.00116258456425179
380 0.00116258466838516
381 0.00116258461365541
382 0.00108939696606017
383 0.00108939672333265
384 0.00108939653221514
385 0.00108939700762053
386 0.00108939693908761
387 0.00108939657129835
388 0.00108939673991608
389 0.00108939696871508
390 0.00108939742540186
391 0.00108939711728875
392 0.00108939699534054
393 0.00101418035265648
394 0.00101418059524821
395 0.00101418033853062
396 0.00101418032722585
397 0.0010141803940966
398 0.0010141804870569
399 0.00101418044491508
400 0.00101418034883039
401 0.00101418015668936
402 0.00101418034508151
403 0.00101418026461523
404 0.000974815359964205
405 0.000974815587459513
406 0.000974815313062495
407 0.00097481537108019
408 0.000974815398184888
409 0.000974815436379221
410 0.000974815419492587
411 0.000974815334894336
412 0.000974815262098151
413 0.000974815383995107
414 0.000974815279799219
415 0.000965763127671387
416 0.000965763267669033
417 0.000965762984146646
418 0.00096576311537664
419 0.000965763151361721
420 0.000965763094870304
421 0.000965763081500339
422 0.000965763078819205
423 0.000965763205026234
424 0.000965763209176183
425 0.000965763061150957
426 0.000953689147106696
427 0.000953689370251165
428 0.000953689073978248
429 0.000953689167699984
430 0.000953689178194533
431 0.000953689196430546
432 0.000953689167709877
433 0.000953689110437673
434 0.000953689115345566
435 0.000953689190000919
436 0.000953689070051281
437 0.000947584495181339
438 0.000947584720147612
439 0.000947584433297387
440 0.000947584486984645
441 0.00094758452273357
442 0.000947584566369179
443 0.000947584513666444
444 0.000947584465694187
445 0.000947584440418772
446 0.000947584527971172
447 0.000947584413504037
448 0.000926145573913928
449 0.00092614580846985
450 0.000926145532553483
451 0.000926145526309907
452 0.000926145587344096
453 0.000926145689690285
454 0.000926145579740404
455 0.000926145567389944
456 0.000926145480615447
457 0.000926145577528533
458 0.000926145489303257
459 0.000912068194636482
460 0.000912068398261987
461 0.00091206817376758
462 0.000912068019218998
463 0.000912068191399841
464 0.000912068360673774
465 0.000912068171968312
466 0.000912068210042499
467 0.000912068063024278
468 0.0009120681779467
469 0.000912068094400328
470 0.00089580907340917
471 0.000895809301609927
472 0.000895809056528464
473 0.000895808979080312
474 0.000895809080061993
475 0.000895809215232735
476 0.000895809064356934
477 0.000895809084888831
478 0.000895808945099794
479 0.000895809049709393
480 0.000895808993179821
481 0.000869147356645407
482 0.00086914767884726
483 0.000869147473329679
484 0.000869147131940453
485 0.000869147346017117
486 0.000869147678690751
487 0.000869147386879898
488 0.000869147388600871
489 0.000869147128540005
490 0.000869147294531767
491 0.000869147219350831
492 0.000822811880813779
493 0.000822812268178228
494 0.000822812048046094
495 0.000822811835696337
496 0.00082281191113767
497 0.000822812160445979
498 0.000822811982430086
499 0.000822811885205275
500 0.000822811659809338
501 0.00082281181802864
502 0.000822811769357134
503 0.000744457017142522
504 0.000744457491326458
505 0.000744457168743644
506 0.000744457186530958
507 0.00074445705537479
508 0.000744457254002417
509 0.000744457130640542
510 0.000744456992624713
511 0.000744456911043294
512 0.000744456983555254
513 0.000744456922589395
514 0.000695001245832277
515 0.000695001945565144
516 0.000695002032154377
517 0.000695001807627224
518 0.000695001492209987
519 0.000695001594195268
520 0.000695001910239836
521 0.000695001163726738
522 0.000695000911512069
523 0.000695001131643551
524 0.000695001115271909
525 0.000638520216421898
526 0.000638519751509616
527 0.000638519280525609
528 0.000638520527152769
529 0.00063852039017037
530 0.000638519324752241
531 0.000638519884166107
532 0.000638520025929272
533 0.000638520239446053
534 0.000638520436089164
535 0.000638520514736802
536 0.000564015827176578
537 0.000564017068883751
538 0.000564015929587493
539 0.000564017430800477
540 0.000564015728267336
541 0.00056401626264642
542 0.000564016004076233
543 0.000564015758756878
544 0.000564016448240571
545 0.000564015895112621
546 0.00056401572753643
547 0.000598281390602489
548 0.00047963997897909
549 0.000479640495599486
550 0.000479640244788719
551 0.000479640094528852
552 0.000479639956180965
553 0.000479640352291251
554 0.000479640232217116
555 0.000479640030256664
556 0.000479639928369339
557 0.000479639946141341
558 0.000479639831911326
559 0.000450234047747541
560 0.000450234333864481
561 0.000450234107528511
562 0.000450234751700085
563 0.000450234246962282
564 0.000450233883230872
565 0.000450234347821422
566 0.000450233927022877
567 0.000450233994788497
568 0.000450234091650948
569 0.000450234099870063
570 0.00040058920874333
571 0.000400589399160109
572 0.000400589136728565
573 0.000400589522736734
574 0.000400589303467324
575 0.000400589124715278
576 0.000400589333882766
577 0.000400589151659275
578 0.000400589154030211
579 0.000400589251476469
580 0.000400589224859295
581 0.000358395688228085
582 0.000358396127144458
583 0.00035839582975914
584 0.000358396080396504
585 0.000358395713249428
586 0.000358395866566674
587 0.000358395891621999
588 0.000358395679596735
589 0.000358395734729727
590 0.000358395692172064
591 0.000358395619112175
592 0.000311550043633828
593 0.000311550559428547
594 0.000311549988648078
595 0.000311550732329957
596 0.000311550009908725
597 0.000311550216171893
598 0.000311550073012729
599 0.000311550016378627
600 0.000311550307229457
601 0.000311550083975429
602 0.000311550008429102
603 0.000231549546492004
604 0.000231550031731328
605 0.000231549672795272
606 0.000231550323368131
607 0.000231549569793415
608 0.00023154969890487
609 0.000231549712664228
610 0.000231549519179817
611 0.000231549809731135
612 0.000231549555470413
613 0.000231549511518449
614 0.000191860070895808
615 0.000191859491240252
616 0.000191859707194653
617 0.000191858958075477
618 0.000191860129010227
619 0.000191859739902801
620 0.000191859874435924
621 0.000191860112134881
622 0.000191859542249087
623 0.000191860065400602
624 0.000191860132820517
625 0.000323206696323749
626 0.000110396617190988
627 0.000110396415687081
628 0.000110396369230576
629 0.000110396327350204
630 0.000110396662925013
631 0.000110396430880792
632 0.000110396497250806
633 0.000110396613109806
634 0.000110396437675226
635 0.000110396628730071
636 0.00011039667057422
637 0.00373008832937386
638 8.52809078512829e-05
639 8.52809217666217e-05
640 8.52807883906301e-05
641 8.52810744700334e-05
642 8.52809488048156e-05
643 8.52808312259734e-05
644 8.52808726634705e-05
645 8.52808884786345e-05
646 8.5280930116148e-05
647 8.52809196383202e-05
648 8.52809436847344e-05
649 7.41211079296558e-05
650 7.41214415473801e-05
651 7.41214482581988e-05
652 7.41216250634382e-05
653 7.41211436419582e-05
654 7.41213004481736e-05
655 7.41213807476509e-05
656 7.41211105760363e-05
657 7.41212908570496e-05
658 7.4121080391217e-05
659 7.41210398116281e-05
660 6.19409062080061e-05
661 6.1941112120154e-05
662 6.19409889349719e-05
663 6.19412660635872e-05
664 6.19409157994974e-05
665 6.19410130206182e-05
666 6.1940986869939e-05
667 6.19408959313493e-05
668 6.19410389757057e-05
669 6.19409074268172e-05
670 6.19408813337807e-05
671 5.34898320969148e-05
672 5.34899150319525e-05
673 5.34898131143625e-05
674 5.34899306587855e-05
675 5.34898297800722e-05
676 5.34898790409881e-05
677 5.34898372881804e-05
678 5.34898328270086e-05
679 5.34898664764319e-05
680 5.34898352191951e-05
681 5.34898202444437e-05
682 4.25936917303015e-05
683 4.25937616456326e-05
684 4.25935013604953e-05
685 4.25938487115222e-05
686 4.25936375703713e-05
687 4.25937549864706e-05
688 4.25935537267153e-05
689 4.25936923404661e-05
690 4.25938200488437e-05
691 4.25937114507191e-05
692 4.25937030879107e-05
693 3.39327886302096e-05
694 3.39327629004091e-05
695 3.39326915468702e-05
696 3.39326284047016e-05
697 3.39327520167722e-05
698 3.39328081834339e-05
699 3.39327106912945e-05
700 3.39328108547953e-05
701 3.3932768696249e-05
702 3.39327853248906e-05
703 3.39327805556357e-05
704 2.69593823677793e-05
705 2.6959434362157e-05
706 2.69594480037199e-05
707 2.69593795592979e-05
708 2.69593775892027e-05
709 2.69594411499925e-05
710 2.6959410910287e-05
711 2.69593941356967e-05
712 2.69593889199774e-05
713 2.69593689860572e-05
714 2.69593559551781e-05
715 2.47309936993306e-05
716 2.47310830140546e-05
717 2.47310947588734e-05
718 2.47310461899263e-05
719 2.47309800261922e-05
720 2.47310936004033e-05
721 2.47310382109061e-05
722 2.4731007392113e-05
723 2.47310368865205e-05
724 2.47309784950121e-05
725 2.47309553925274e-05
726 2.18333064710834e-05
727 2.18333584357108e-05
728 2.1833382611404e-05
729 2.18333170294516e-05
730 2.18333002008767e-05
731 2.18333690577485e-05
732 2.18333385834589e-05
733 2.1833315566424e-05
734 2.1833318272882e-05
735 2.18332951299453e-05
736 2.18332791703406e-05
737 1.97195335952263e-05
738 1.97195492459169e-05
739 1.971955402899e-05
740 1.97195187911373e-05
741 1.97195261873875e-05
742 1.97195607296363e-05
743 1.97195368958695e-05
744 1.97195388856745e-05
745 1.9719533860694e-05
746 1.97195293141382e-05
747 1.97195217542799e-05
748 1.9065589285143e-05
};
\end{axis}
\end{tikzpicture}


==> figures/QCL-sim-post/error-3-qubits-function-approx-d3-arcsin-tp20-complex-function.tex <==
%This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.005, ymax=0.045,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
-1 0.000367649131407299
-0.97979797979798 0.0399410827827426
-0.95959595959596 0.0404657763028385
-0.939393939393939 0.0366974439062273
-0.919191919191919 0.0315614831312921
-0.898989898989899 0.0260561243954499
-0.878787878787879 0.0206203935874226
-0.858585858585859 0.015468983087003
-0.838383838383838 0.0107099223022424
-0.818181818181818 0.00639493320144027
-0.797979797979798 0.00254390151827602
-0.777777777777778 0.000842120040115454
-0.757575757575758 0.00377353095223821
-0.737373737373737 0.00626777699227766
-0.717171717171717 0.00834661504490286
-0.696969696969697 0.0100343619872388
-0.676767676767677 0.0113567461831193
-0.656565656565657 0.0123401400522765
-0.636363636363636 0.0130110401668993
-0.616161616161616 0.0133957117807867
-0.595959595959596 0.0135199446652499
-0.575757575757576 0.0134088854796204
-0.555555555555556 0.0130869234479433
-0.535353535353535 0.0125776135461046
-0.515151515151515 0.0119036262893837
-0.494949494949495 0.0110867164815778
-0.474747474747475 0.0101477055132572
-0.454545454545454 0.00910647333431136
-0.434343434343434 0.0079819573020018
-0.414141414141414 0.0067921558675571
-0.393939393939394 0.00555413560943652
-0.373737373737374 0.00428404051518494
-0.353535353535353 0.00299710270040121
-0.333333333333333 0.00170765396384576
-0.313131313131313 0.000429137732810059
-0.292929292929293 0.000825878931660196
-0.272727272727273 0.00204569351436612
-0.252525252525252 0.00321945659064093
-0.232323232323232 0.00433716086831482
-0.212121212121212 0.00538963082287347
-0.191919191919192 0.00636851299477392
-0.171717171717172 0.00726626699736888
-0.151515151515151 0.0080761572689263
-0.131313131313131 0.00879224559093161
-0.111111111111111 0.00940938438662409
-0.0909090909090908 0.00992321080783032
-0.0707070707070706 0.0103301416138752
-0.0505050505050504 0.0106273688434988
-0.0303030303030303 0.0108128562787455
-0.0101010101010101 0.0108853366986428
0.0101010101010102 0.0108443099197921
0.0303030303030305 0.0106900416206247
0.0505050505050506 0.0104235629460619
0.0707070707070707 0.0100466708891093
0.0909090909090911 0.00956192944589196
0.111111111111111 0.00897267154027659
0.131313131313131 0.00828300171356977
0.151515151515152 0.00749779957367003
0.171717171717172 0.00662272399616615
0.191919191919192 0.00566421806724582
0.212121212121212 0.00462951475426399
0.232323232323232 0.00352664328438701
0.252525252525253 0.00236443620423166
0.272727272727273 0.00115253708326513
0.292929292929293 9.85911898031544e-05
0.313131313131313 0.00137765758636266
0.333333333333333 0.00267253368558285
0.353535353535354 0.00397024411437985
0.373737373737374 0.00525695684514194
0.393939393939394 0.00651797357145123
0.414141414141414 0.00773772045458421
0.434343434343434 0.00889973962979895
0.454545454545455 0.00998668198987551
0.474747474747475 0.0109803019353216
0.494949494949495 0.0118614550125383
0.515151515151515 0.0126100996758439
0.535353535353535 0.0132053048394838
0.555555555555556 0.0136252654792506
0.575757575757576 0.0138473293697637
0.595959595959596 0.0138480392072686
0.616161616161616 0.0136031960256688
0.636363636363636 0.0130879522076316
0.656565656565657 0.0122769459012415
0.676767676767677 0.0111444938805361
0.696969696969697 0.00966486782377363
0.717171717171717 0.00781269128236384
0.737373737373737 0.00556351412961753
0.757575757575758 0.00289465308689851
0.777777777777778 0.000213559619034909
0.797979797979798 0.00377588433949272
0.818181818181818 0.0077992348066469
0.838383838383838 0.0122779658006409
0.858585858585859 0.0171860114438267
0.878787878787879 0.0224630853557617
0.898989898989899 0.0279887949178514
0.919191919191919 0.0335295316892374
0.939393939393939 0.0386146982750055
0.95959595959596 0.0421853482333706
0.97979797979798 0.0411623321650476
1 0.00150624739737848
};
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/error-3-qubits-function-approx-d3-arcsin-tp20-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.005, ymax=0.045,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
-1 0.00135953280244727
-0.97979797979798 0.0118225654404824
-0.95959595959596 0.0117960796202617
-0.939393939393939 0.0101012134176807
-0.919191919191919 0.00787950635475065
-0.898989898989899 0.00555979864267753
-0.878787878787879 0.00334402205294559
-0.858585858585859 0.00133480588887747
-0.838383838383838 0.000416520413524135
-0.818181818181818 0.00188792142011818
-0.797979797979798 0.00307517911763744
-0.777777777777778 0.00398533310429183
-0.757575757575758 0.0046326646393684
-0.737373737373737 0.00503610370160024
-0.717171717171717 0.00521748281857426
-0.696969696969697 0.00520032084728561
-0.676767676767677 0.00500895272646884
-0.656565656565657 0.00466789339058338
-0.636363636363636 0.00420136522713432
-0.616161616161616 0.00363294297500782
-0.595959595959596 0.00298528508727613
-0.575757575757576 0.00227993021045136
-0.555555555555556 0.00153714373174851
-0.535353535353535 0.000775803568571098
-0.515151515151515 1.33172666517689e-05
-0.494949494949495 0.000734435507326103
-0.474747474747475 0.00145313955801751
-0.454545454545454 0.00213006328267651
-0.434343434343434 0.00275406300762171
-0.414141414141414 0.00331557466441335
-0.393939393939394 0.00380659450880017
-0.373737373737374 0.00422065026621321
-0.353535353535353 0.00455276384306824
-0.333333333333333 0.00479940655453637
-0.313131313131313 0.00495844767252496
-0.292929292929293 0.00502909698265219
-0.272727272727273 0.00501184194815119
-0.252525252525252 0.00490838000673388
-0.232323232323232 0.00472154646898676
-0.212121212121212 0.00445523844096868
-0.191919191919192 0.00411433515669396
-0.171717171717172 0.00370461507642716
-0.151515151515151 0.00323267008264638
-0.131313131313131 0.00270581708607892
-0.111111111111111 0.00213200733843913
-0.0909090909090908 0.00151973373581904
-0.0707070707070706 0.000877936386453226
-0.0505050505050504 0.000215906708381605
-0.0303030303030303 0.000456809683835935
-0.0101010101010101 0.00113051104916429
0.0101010101010102 0.0017954382963891
0.0303030303030305 0.00244187421859304
0.0505050505050506 0.00306024293925519
0.0707070707070707 0.00364120932375797
0.0909090909090911 0.00417577810954661
0.111111111111111 0.00465539250647293
0.131313131313131 0.00507203201614032
0.151515151515152 0.00541830921492553
0.171717171717172 0.00568756523989206
0.191919191919192 0.00587396370959503
0.212121212121212 0.00597258280250473
0.232323232323232 0.00597950520411633
0.252525252525253 0.00589190561907177
0.272727272727273 0.00570813552633576
0.292929292929293 0.00542780483238048
0.313131313131313 0.00505186004882185
0.333333333333333 0.00458265858501916
0.353535353535354 0.00402403870128665
0.373737373737374 0.00338138461195314
0.393939393939394 0.00266168615633366
0.414141414141414 0.00187359236549167
0.434343434343434 0.00102745813777505
0.454545454545455 0.000135383088997409
0.474747474747475 0.000788758546671708
0.494949494949495 0.00172929833556412
0.515151515151515 0.00266876607633237
0.535353535353535 0.00358789636442802
0.555555555555556 0.00446565197783388
0.575757575757576 0.00527926753975905
0.595959595959596 0.00600431796068179
0.616161616161616 0.00661481760873017
0.636363636363636 0.00708335818569494
0.656565656565657 0.00738129617459038
0.676767676767677 0.00747900491148112
0.696969696969697 0.0073462125207524
0.717171717171717 0.00695245629505548
0.737373737373737 0.00626769855502674
0.757575757575758 0.00526317201091231
0.777777777777778 0.0039125603703567
0.797979797979798 0.00219368411290299
0.818181818181818 9.09752141344811e-05
0.838383838383838 0.00240076313672277
0.858585858585859 0.00527039591853351
0.878787878787879 0.00848048588519823
0.898989898989899 0.0119494243242018
0.919191919191919 0.0155163184483691
0.939393939393939 0.018862462295687
0.95959595959596 0.0212971237217713
0.97979797979798 0.0209190094821469
1 0.00293491442376881
};
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim-post/error-3-qubits-function-approx-d3-arcsin-tp20-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.005, ymax=0.045,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
ytick style={color=dimgray85}
]
\addplot [thick, red]
table {%
-1 0.000701899190011845
-0.97979797979798 0.00317011058150996
-0.95959595959596 0.00332814379495938
-0.939393939393939 0.00307074280192321
-0.919191919191919 0.00267283646326577
-0.898989898989899 0.00222927959998542
-0.878787878787879 0.00178242145783836
-0.858585858585859 0.00135343338402694
-0.838383838383838 0.000953353364282483
-0.818181818181818 0.000587829198231971
-0.797979797979798 0.000259432539406745
-0.777777777777778 3.11061643989974e-05
-0.757575757575758 0.000284193291850199
-0.737373737373737 0.000500949271207252
-0.717171717171717 0.000682944479198588
-0.696969696969697 0.000832028943884233
-0.676767676767677 0.000950219720492973
-0.656565656565657 0.00103962489911569
-0.636363636363636 0.00110239152307345
-0.616161616161616 0.00114066947775446
-0.595959595959596 0.0011565862562444
-0.575757575757576 0.00115222925553857
-0.555555555555556 0.00112963335913768
-0.535353535353535 0.00109077227328497
-0.515151515151515 0.00103755255319188
-0.494949494949495 0.000971809570653792
-0.474747474747475 0.000895304889583601
-0.454545454545454 0.000809724665160438
-0.434343434343434 0.000716678787009165
-0.414141414141414 0.000617700561401729
-0.393939393939394 0.000514246780927326
-0.373737373737374 0.000407698069035081
-0.353535353535353 0.000299359415262067
-0.333333333333333 0.0001904608379854
-0.313131313131313 8.21581271673068e-05
-0.292929292929293 2.44663687861586e-05
-0.272727272727273 0.000128402939152415
-0.252525252525252 0.000228713710437339
-0.232323232323232 0.000324531864815472
-0.212121212121212 0.000415060889051938
-0.191919191919192 0.000499573862645408
-0.171717171717172 0.000577412791677282
-0.151515151515151 0.000647987993182976
-0.131313131313131 0.00071077753358394
-0.111111111111111 0.000765326723720221
-0.0909090909090908 0.000811247672330636
-0.0707070707070706 0.000848218899226105
-0.0505050505050504 0.000875985009037213
-0.0303030303030303 0.000894356426077869
-0.0101010101010101 0.000903209190661222
0.0101010101010102 0.000902484817024341
0.0303030303030305 0.000892190212902182
0.0505050505050506 0.000872397660674787
0.0707070707070707 0.000843244859929592
0.0909090909090911 0.000804935031185349
0.111111111111111 0.000757737080394272
0.131313131313131 0.000701985823720574
0.151515151515152 0.000638082271886037
0.171717171717172 0.000566493973128453
0.191919191919192 0.000487755413460671
0.212121212121212 0.000402468472482388
0.232323232323232 0.000311302932352674
0.252525252525253 0.000214997036757428
0.272727272727273 0.000114358095619192
0.292929292929293 1.02631298929748e-05
0.313131313131313 9.63404509785049e-05
0.333333333333333 0.000204434148837647
0.353535353535354 0.000312927666725846
0.373737373737374 0.00042065820600598
0.393939393939394 0.000526389793026681
0.414141414141414 0.000628812664730694
0.434343434343434 0.000726542751877821
0.454545454545455 0.00081812131081116
0.474747474747475 0.000902014771179627
0.494949494949495 0.000976614888990784
0.515151515151515 0.00104023932422387
0.535353535353535 0.00109113280279757
0.555555555555556 0.00112746907857528
0.575757575757576 0.0011473539886489
0.595959595959596 0.00114883000411803
0.616161616161616 0.00112988283341628
0.636363636363636 0.00108845085842829
0.656565656565657 0.00102243850996847
0.676767676767677 0.000929735174611868
0.696969696969697 0.00080824196030449
0.717171717171717 0.000655909786196507
0.737373737373737 0.00047079406506223
0.757575757575758 0.000251134180875801
0.777777777777778 4.52911169307457e-06
0.797979797979798 0.000297176676712474
0.818181818181818 0.000627037168327127
0.838383838383838 0.000993149642363744
0.858585858585859 0.00139263624887498
0.878787878787879 0.00181942930723533
0.898989898989899 0.00226188981975139
0.919191919191919 0.00269793297999199
0.939393939393939 0.00308369265716457
0.95959595959596 0.00332140750192644
0.97979797979798 0.00312880607205901
1 0.000867090250777802
};
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/3-qubits-function-approx-d3-arcsin-tp20-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
nodes={scale=0.9, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{(post)}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 -0.799508396778445
-0.97979797979798 -0.652897726812313
-0.95959595959596 -0.564091991537187
-0.939393939393939 -0.485762509481581
-0.919191919191919 -0.41348235848406
-0.898989898989899 -0.345551240789908
-0.878787878787879 -0.281101683465447
-0.858585858585859 -0.219619097246903
-0.838383838383838 -0.16076717006687
-0.818181818181818 -0.104310385855041
-0.797979797979798 -0.0500748927800671
-0.777777777777778 0.0020731655222277
-0.757575757575758 0.0522405084043066
-0.737373737373737 0.100514772431874
-0.717171717171717 0.146969780540743
-0.696969696969697 0.191669114650872
-0.676767676767677 0.234668611585066
-0.656565656565657 0.276018151691282
-0.636363636363636 0.315762968945959
-0.616161616161616 0.353944628974826
-0.595959595959596 0.390601771440937
-0.575757575757576 0.425770681936426
-0.555555555555556 0.459485738350887
-0.535353535353535 0.491779763384277
-0.515151515151515 0.52268430589993
-0.494949494949495 0.55222986764322
-0.474747474747475 0.580446087532841
-0.454545454545454 0.60736189266045
-0.434343434343434 0.633005622917869
-0.414141414141414 0.657405134550062
-0.393939393939394 0.680587886731815
-0.373737373737374 0.702581014367334
-0.353535353535353 0.723411389631768
-0.333333333333333 0.74310567425399
-0.313131313131313 0.76169036413918
-0.292929292929293 0.779191827618049
-0.272727272727273 0.795636338365262
-0.252525252525252 0.811050103836575
-0.232323232323232 0.825459289920696
-0.212121212121212 0.838890042378881
-0.191919191919192 0.85136850554615
-0.171717171717172 0.862920838687499
-0.151515151515151 0.873573230336815
-0.131313131313131 0.883351910892121
-0.111111111111111 0.892283163696158
-0.0909090909090908 0.90039333479398
-0.0707070707070706 0.907708841528018
-0.0505050505050504 0.914256180104556
-0.0303030303030303 0.920061932242868
-0.0101010101010101 0.925152770998702
0.0101010101010102 0.929555465836515
0.0303030303030305 0.933296887009561
0.0505050505050506 0.936404009292928
0.0707070707070707 0.938903915101634
0.0909090909090911 0.940823797013482
0.111111111111111 0.942190959704224
0.131313131313131 0.943032821290244
0.151515151515152 0.943376914061232
0.171717171717172 0.94325088457159
0.191919191919192 0.942682493044299
0.212121212121212 0.941699612024098
0.232323232323232 0.940330224197437
0.252525252525253 0.938602419274105
0.272727272727273 0.936544389798679
0.292929292929293 0.934184425727908
0.313131313131313 0.931550907571381
0.333333333333333 0.928672297845298
0.353535353535354 0.925577130530752
0.373737373737374 0.922293998155047
0.393939393939394 0.918851536023507
0.414141414141414 0.915278403014045
0.434343434343434 0.911603258200313
0.454545454545455 0.90785473238147
0.474747474747475 0.904061393353664
0.494949494949495 0.900251703441734
0.515151515151515 0.89645396739272
0.535353535353535 0.892696268178945
0.555555555555556 0.889006387514538
0.575757575757576 0.885411706878992
0.595959595959596 0.881939083452523
0.616161616161616 0.878614693432963
0.636363636363636 0.875463832468799
0.656565656565657 0.872510659014761
0.676767676767677 0.869777860674764
0.696969696969697 0.867286215040144
0.717171717171717 0.865054003499136
0.737373737373737 0.863096216157437
0.757575757575758 0.861423453391523
0.777777777777778 0.860040375574501
0.797979797979798 0.858943459899681
0.818181818181818 0.858117657531824
0.838383838383838 0.857531232856061
0.858585858585859 0.857127445410989
0.878787878787879 0.856810403066306
0.898989898989899 0.856419286442929
0.919191919191919 0.855676871831863
0.939393939393939 0.854072546212288
0.95959595959596 0.850538058071695
0.97979797979798 0.842156987953813
1 0.796397491021339
};
\addlegendentry{Final Function without $\theta_\text{post}$}
\addplot [thick, red]
table {%
-1 -1.00036764913141
-0.97979797979798 -0.860673057806911
-0.95959595959596 -0.763978008551108
-0.939393939393939 -0.674742019599352
-0.919191919191919 -0.589990224125955
-0.898989898989899 -0.5086749224262
-0.878787878787879 -0.430307619324061
-0.858585858585859 -0.354624153152445
-0.838383838383838 -0.281467025215997
-0.818181818181818 -0.210735044259115
-0.797979797979798 -0.14235885526082
-0.777777777777778 -0.0762879362266724
-0.757575757575758 -0.0124832173478751
-0.737373737373737 0.0490873248886889
-0.717171717171717 0.108451402885653
-0.696969696969697 0.165634169053193
-0.676767676767677 0.220659364314779
-0.656565656565657 0.27355008553798
-0.636363636363636 0.324329305437909
-0.616161616161616 0.37302022804807
-0.595959595959596 0.419646532884454
-0.575757575757576 0.464232542575031
-0.555555555555556 0.506803337183058
-0.535353535353535 0.547384831019952
-0.515151515151515 0.586003822857735
-0.494949494949495 0.622688027179912
-0.474747474747475 0.657466091883216
-0.454545454545454 0.690367606305058
-0.434343434343434 0.721423102375479
-0.414141414141414 0.750664050930554
-0.393939393939394 0.778122854679124
-0.373737373737374 0.803832838920948
-0.353535353535353 0.827828240827728
-0.333333333333333 0.850144197888006
-0.313131313131313 0.870816735961793
-0.292929292929293 0.889882757275346
-0.272727272727273 0.907380028600767
-0.252525252525252 0.923347169800693
-0.232323232323232 0.937823642870254
-0.212121212121212 0.95084974157224
-0.191919191919192 0.96246658173441
-0.171717171717172 0.972716092257418
-0.151515151515151 0.981641006866834
-0.131313131313131 0.989284856631446
-0.111111111111111 0.995691963261796
-0.0909090909090908 1.00090743319701
-0.0707070707070706 1.00497715248372
-0.0505050505050504 1.00794778244797
-0.0303030303030303 1.00986675615909
-0.0101010101010101 1.01078227568343
0.0101010101010102 1.01074331012488
0.0303030303030305 1.00979959444919
0.0505050505050506 1.00800162908856
0.0707070707070707 1.00540068032331
0.0909090909090911 1.00204878143688
0.111111111111111 0.997998734640414
0.131313131313131 0.993304113762536
0.151515151515152 0.988019267698444
0.171717171717172 0.982199324611028
0.191919191919192 0.975900196873779
0.212121212121212 0.969178586741352
0.232323232323232 0.962091992728218
0.252525252525253 0.954698716668295
0.272727272727273 0.947057871418351
0.292929292929293 0.9392293891544
0.313131313131313 0.931274030192353
0.333333333333333 0.923253392240343
0.353535353535354 0.915229919958756
0.373737373737374 0.907266914662507
0.393939393939394 0.899428543945314
0.414141414141414 0.891779850933204
0.434343434343434 0.884386762778222
0.454545454545455 0.877316097874888
0.474747474747475 0.870635571109997
0.494949494949495 0.864413796224451
0.515151515151515 0.858720284051234
0.535353535353535 0.853625434963402
0.555555555555556 0.849200523272464
0.575757575757576 0.845517670491104
0.595959595959596 0.842649803210378
0.616161616161616 0.840670589683685
0.636363636363636 0.839654346815659
0.656565656565657 0.839675905745519
0.676767676767677 0.840810418986529
0.696969696969697 0.843133084147732
0.717171717171717 0.846718746965022
0.737373737373737 0.851641326852389
0.757575757575758 0.857972976375772
0.777777777777778 0.865782832595715
0.797979797979798 0.87513512515083
0.818181818181818 0.886086237060591
0.838383838383838 0.898679992392444
0.858585858585859 0.912939794556043
0.878787878787879 0.928854826458247
0.898989898989899 0.946354164767764
0.919191919191919 0.965253670331038
0.939393939393939 0.985132215040456
0.95959595959596 1.00498032174154
0.97979797979798 1.0217683103223
1 0.998493752602622
};
\addlegendentry{Final Function with $\theta_\text{post}$}
\addplot [thick, dashed,black]
table {%
-1 -0.188376708321095
-0.97979797979798 -0.354660111384183
-0.95959595959596 -0.413031523734479
-0.939393939393939 -0.45206741406779
-0.919191919191919 -0.480608843795883
-0.898989898989899 -0.502201052099808
-0.878787878787879 -0.518724717814281
-0.858585858585859 -0.531335117711849
-0.838383838383838 -0.540810446761827
-0.818181818181818 -0.547709355467066
-0.797979797979798 -0.552452046791891
-0.777777777777778 -0.555366055440026
-0.757575757575758 -0.556713948017231
-0.737373737373737 -0.556711019687414
-0.717171717171717 -0.555537105727158
-0.696969696969697 -0.553344754509808
-0.676767676767677 -0.55026505640772
-0.656565656565657 -0.546411909302546
-0.636363636363636 -0.541885210031847
-0.616161616161616 -0.536773288786576
-0.595959595959596 -0.531154797815427
-0.575757575757576 -0.525100198935006
-0.555555555555556 -0.518672950855246
-0.535353535353535 -0.51193046833912
-0.515151515151515 -0.504924905464173
-0.494949494949495 -0.497703801529684
-0.474747474747475 -0.490310618447503
-0.454545454545454 -0.48278519147904
-0.434343434343434 -0.475164110093488
-0.414141414141414 -0.467481041961737
-0.393939393939394 -0.459767010286037
-0.373737373737374 -0.452050632535013
-0.353535353535353 -0.444358327023747
-0.333333333333333 -0.436714492519356
-0.313131313131313 -0.42914166507068
-0.292929292929293 -0.421660655488442
-0.272727272727273 -0.414290670290087
-0.252525252525252 -0.407049418434339
-0.232323232323232 -0.399953205777027
-0.212121212121212 -0.393017018860758
-0.191919191919192 -0.386254599391007
-0.171717171717172 -0.379678510537607
-0.151515151515151 -0.373300196024357
-0.131313131313131 -0.367130032822808
-0.111111111111111 -0.361177378143775
-0.0909090909090908 -0.3554506113169
-0.0707070707070706 -0.349957171061203
-0.0505050505050504 -0.344703588574979
-0.0303030303030303 -0.339695516809234
-0.0101010101010101 -0.334937756233316
0.0101010101010102 -0.330434277352616
0.0303030303030305 -0.326188240195214
0.0505050505050506 -0.32220201094566
0.0707070707070707 -0.31847717586895
0.0909090909090911 -0.315014552635304
0.111111111111111 -0.311814199125695
0.131313131313131 -0.308875419768675
0.151515151515152 -0.306196769430039
0.171717171717172 -0.303776054847711
0.191919191919192 -0.301610333574148
0.212121212121212 -0.299695910356766
0.232323232323232 -0.298028330852559
0.252525252525253 -0.296602372535299
0.272727272727273 -0.295412032611084
0.292929292929293 -0.294450512709467
0.313131313131313 -0.293710200060925
0.333333333333333 -0.29318264480507
0.353535353535354 -0.292858532994974
0.373737373737374 -0.29272765476783
0.393939393939394 -0.292778867036474
0.414141414141414 -0.293000049914189
0.434343434343434 -0.293378055909101
0.454545454545455 -0.293898650704131
0.474747474747475 -0.294546444060294
0.494949494949495 -0.295304809026495
0.515151515151515 -0.296155787182459
0.535353535353535 -0.297079977047645
0.555555555555556 -0.298056402008101
0.575757575757576 -0.299062353074216
0.595959595959596 -0.300073200382394
0.616161616161616 -0.301062165441545
0.636363636363636 -0.302000043474625
0.656565656565657 -0.302854861471043
0.676767676767677 -0.303591452209996
0.696969696969697 -0.304170916680985
0.717171717171717 -0.304549935615781
0.737373737373737 -0.30467987290103
0.757575757575758 -0.304505585373674
0.777777777777778 -0.303963807550666
0.797979797979798 -0.302980902393767
0.818181818181818 -0.301469633057739
0.838383838383838 -0.299324359063802
0.858585858585859 -0.296413567339504
0.878787878787879 -0.292567609473583
0.898989898989899 -0.287557117656505
0.919191919191919 -0.281051337290349
0.939393939393939 -0.272526558338426
0.95959595959596 -0.261020694098913
0.97979797979798 -0.244190088872919
1 -0.199157333644476
};
\addlegendentry{Initial Function}
% \addplot [semithick, blue]
% table {%
% -1 -1
% -0.97979797979798 -0.900614140589653
% -0.95959595959596 -0.804443784853947
% -0.939393939393939 -0.711439463505579
% -0.919191919191919 -0.621551707257248
% -0.898989898989899 -0.53473104682165
% -0.878787878787879 -0.450928012911484
% -0.858585858585859 -0.370093136239448
% -0.838383838383838 -0.292176947518239
% -0.818181818181818 -0.217129977460556
% -0.797979797979798 -0.144902756779096
% -0.777777777777778 -0.075445816186557
% -0.757575757575758 -0.00870968639563685
% -0.737373737373737 0.0553551018809666
% -0.717171717171717 0.116798017930556
% -0.696969696969697 0.175668531040432
% -0.676767676767677 0.232016110497898
% -0.656565656565657 0.285890225590256
% -0.636363636363636 0.337340345604809
% -0.616161616161616 0.386415939828857
% -0.595959595959596 0.433166477549704
% -0.575757575757576 0.477641428054651
% -0.555555555555556 0.519890260631001
% -0.535353535353535 0.559962444566057
% -0.515151515151515 0.597907449147119
% -0.494949494949495 0.63377474366149
% -0.474747474747475 0.667613797396473
% -0.454545454545454 0.699474079639369
% -0.434343434343434 0.729405059677481
% -0.414141414141414 0.757456206798111
% -0.393939393939394 0.783676990288561
% -0.373737373737374 0.808116879436133
% -0.353535353535353 0.830825343528129
% -0.333333333333333 0.851851851851852
% -0.313131313131313 0.871245873694603
% -0.292929292929293 0.889056878343686
% -0.272727272727273 0.905334335086401
% -0.252525252525252 0.920127713210052
% -0.232323232323232 0.93348648200194
% -0.212121212121212 0.945460110749367
% -0.191919191919192 0.956098068739636
% -0.171717171717172 0.965449825260049
% -0.151515151515151 0.973564849597907
% -0.131313131313131 0.980492611040514
% -0.111111111111111 0.986282578875171
% -0.0909090909090908 0.990984222389181
% -0.0707070707070706 0.994647010869845
% -0.0505050505050504 0.997320413604466
% -0.0303030303030303 0.999053899880346
% -0.0101010101010101 0.999896938984787
% 0.0101010101010102 0.999899000205091
% 0.0303030303030305 0.999109552828561
% 0.0505050505050506 0.997578066142498
% 0.0707070707070707 0.995354009434205
% 0.0909090909090911 0.992486851990984
% 0.111111111111111 0.989026063100137
% 0.131313131313131 0.985021112048966
% 0.151515151515152 0.980521468124774
% 0.171717171717172 0.975576600614862
% 0.191919191919192 0.970235978806533
% 0.212121212121212 0.964549071987089
% 0.232323232323232 0.958565349443831
% 0.252525252525253 0.952334280464063
% 0.272727272727273 0.945905334335086
% 0.292929292929293 0.939327980344203
% 0.313131313131313 0.932651687778716
% 0.333333333333333 0.925925925925926
% 0.353535353535354 0.919200164073136
% 0.373737373737374 0.912523871507649
% 0.393939393939394 0.905946517516765
% 0.414141414141414 0.899517571387789
% 0.434343434343434 0.893286502408021
% 0.454545454545455 0.887302779864763
% 0.474747474747475 0.881615873045319
% 0.494949494949495 0.87627525123699
% 0.515151515151515 0.871330383727078
% 0.535353535353535 0.866830739802885
% 0.555555555555556 0.862825788751715
% 0.575757575757576 0.859364999860868
% 0.595959595959596 0.856497842417646
% 0.616161616161616 0.854273785709353
% 0.636363636363636 0.852742299023291
% 0.656565656565657 0.85195285164676
% 0.676767676767677 0.851954912867065
% 0.696969696969697 0.852797951971506
% 0.717171717171717 0.854531438247386
% 0.737373737373737 0.857204840982007
% 0.757575757575758 0.860867629462671
% 0.777777777777778 0.86556927297668
% 0.797979797979798 0.871359240811338
% 0.818181818181818 0.878287002253945
% 0.838383838383838 0.886402026591803
% 0.858585858585859 0.895753783112216
% 0.878787878787879 0.906391741102485
% 0.898989898989899 0.918365369849912
% 0.919191919191919 0.9317241386418
% 0.939393939393939 0.946517516765451
% 0.95959595959596 0.962794973508166
% 0.97979797979798 0.980605978157248
% 1 1
% };
% \addlegendentry{$f_{QC}(x)$}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1 -1
-0.894736842105263 -0.516839189386208
-0.789473684210526 -0.115322933372212
-0.684210526315789 0.211546872721971
-0.578947368421053 0.470768333576323
-0.473684210526316 0.669339553870827
-0.368421052631579 0.814258638285464
-0.263157894736842 0.912523691500219
-0.157894736842105 0.971132818195072
-0.0526315789473685 0.997084123050007
0.0526315789473684 0.997375710745007
0.157894736842105 0.979005685960052
0.263157894736842 0.948972153375128
0.368421052631579 0.914273217670214
0.473684210526316 0.881906983525295
0.578947368421053 0.858871555620353
0.684210526315789 0.85216503863537
0.789473684210526 0.868785537250328
0.894736842105263 0.915731156145211
1 1
};
\addlegendentry{Training Points}

\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/3-qubits-function-approx-d3-arcsin-tp20-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
nodes={scale=0.9, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{(post)}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 -0.720791784627926
-0.97979797979798 -0.826765519559654
-0.95959595959596 -0.864273453897005
-0.939393939393939 -0.888922308005076
-0.919191919191919 -0.90618549586229
-0.898989898989899 -0.918243199031097
-0.878787878787879 -0.926247926447366
-0.858585858585859 -0.930907508110685
-0.838383838383838 -0.93270028792328
-0.818181818181818 -0.931971992876556
-0.797979797979798 -0.928985365002746
-0.777777777777778 -0.923948046434031
-0.757575757575758 -0.917029371974698
-0.737373737373737 -0.908371045971476
-0.717171717171717 -0.898094234240119
-0.696969696969697 -0.886304447565643
-0.676767676767677 -0.873095007660326
-0.656565656565657 -0.858549571171889
-0.636363636363636 -0.842744008972989
-0.616161616161616 -0.825747832734276
-0.595959595959596 -0.807625296416199
-0.575757575757576 -0.788436259684915
-0.555555555555556 -0.768236873893117
-0.535353535353535 -0.747080133735159
-0.515151515151515 -0.725016325770942
-0.494949494949495 -0.702093396754932
-0.474747474747475 -0.678357258880997
-0.454545454545454 -0.653852044877403
-0.434343434343434 -0.628620322848172
-0.414141414141414 -0.602703278517103
-0.393939393939394 -0.576140870858803
-0.373737373737374 -0.548971965838857
-0.353535353535353 -0.521234452022322
-0.333333333333333 -0.492965341067883
-0.313131313131313 -0.46420085554833
-0.292929292929293 -0.434976506085914
-0.272727272727273 -0.405327159434022
-0.252525252525252 -0.375287098852276
-0.232323232323232 -0.344890077894449
-0.212121212121212 -0.314169368544908
-0.191919191919192 -0.283157804490366
-0.171717171717172 -0.251887820192273
-0.151515151515151 -0.220391486325709
-0.131313131313131 -0.188700542068779
-0.111111111111111 -0.156846424658915
-0.0909090909090908 -0.124860296576524
-0.0707070707070706 -0.0927730706699657
-0.0505050505050504 -0.0606154334972631
-0.0303030303030303 -0.0284178671278935
-0.0101010101010101 0.00378933037850506
0.0101010101010102 0.0359760256215549
0.0303030303030305 0.0681122314605818
0.0505050505050506 0.100168089403339
0.0707070707070707 0.132113852631531
0.0909090909090911 0.16391986952012
0.111111111111111 0.195556567513273
0.131313131313131 0.226994437223217
0.151515151515152 0.258204016619247
0.171717171717172 0.289155875172706
0.191919191919192 0.319820597819719
0.212121212121212 0.350168768596778
0.232323232323232 0.380170953794471
0.252525252525253 0.409797684461482
0.272727272727273 0.439019438073811
0.292929292929293 0.467806619162297
0.313131313131313 0.496129538664052
0.333333333333333 0.52395839172907
0.353535353535354 0.551263233670498
0.373737373737374 0.578013953693862
0.393939393939394 0.604180245974048
0.414141414141414 0.629731577565785
0.434343434343434 0.654637152528761
0.454545454545455 0.678865871516338
0.474747474747475 0.702386285908439
0.494949494949495 0.725166545353298
0.515151515151515 0.7471743373033
0.535353535353535 0.768376816765465
0.555555555555556 0.788740524006011
0.575757575757576 0.808231287306797
0.595959595959596 0.826814107005433
0.616161616161616 0.844453015866176
0.636363636363636 0.861110909184715
0.656565656565657 0.876749335711738
0.676767676767677 0.89132823715328
0.696969696969697 0.904805619137513
0.717171717171717 0.917137129257096
0.737373737373737 0.92827550663984
0.757575757575758 0.938169849927858
0.777777777777778 0.946764621985424
0.797979797979798 0.953998261535477
0.818181818181818 0.959801187377379
0.838383838383838 0.964092824768052
0.858585858585859 0.966776977885372
0.878787878787879 0.967734228722957
0.898989898989899 0.966808558841886
0.919191919191919 0.963781539400786
0.939393939393939 0.958315684128861
0.95959595959596 0.949802937827268
0.97979797979798 0.936784199591364
1 0.905252978314916
};
\addlegendentry{Final Function without $\theta_\text{post}$}
\addplot [thick, red]
table {%
-1 -0.910656959628129
-0.97979797979798 -0.913542193668109
-0.95959595959596 -0.928125571809869
-0.939393939393939 -0.942843129675381
-0.919191919191919 -0.956532071266527
-0.898989898989899 -0.968744838813313
-0.878787878787879 -0.979263352454794
-0.858585858585859 -0.987971430625463
-0.838383838383838 -0.994806809575284
-0.818181818181818 -0.99973915535193
-0.797979797979798 -1.00275860076516
-0.777777777777778 -1.00386919479839
-0.757575757575758 -1.00308489153976
-0.737373737373737 -1.00042695777451
-0.717171717171717 -0.995922223000136
-0.696969696969697 -0.98960185505056
-0.676767676767677 -0.981500477363293
-0.656565656565657 -0.971655516099883
-0.636363636363636 -0.960106706528694
-0.616161616161616 -0.946895712602122
-0.595959595959596 -0.932065828793018
-0.575757575757576 -0.915661742890503
-0.555555555555556 -0.897729344761705
-0.535353535353535 -0.878315570315325
-0.515151515151515 -0.857468272801711
-0.494949494949495 -0.835236115610045
-0.474747474747475 -0.811668482164343
-0.454545454545454 -0.786815399561581
-0.434343434343434 -0.760727473359116
-0.414141414141414 -0.733455831486283
-0.393939393939394 -0.705052075682238
-0.373737373737374 -0.675568239187006
-0.353535353535353 -0.645056749662638
-0.333333333333333 -0.613570396515201
-0.313131313131313 -0.581162301940269
-0.292929292929293 -0.547885895134396
-0.272727272727273 -0.513794889210476
-0.252525252525252 -0.478943260431201
-0.232323232323232 -0.443385229436471
-0.212121212121212 -0.407175244190398
-0.191919191919192 -0.370367964414241
-0.171717171717172 -0.333018247304793
-0.151515151515151 -0.295181134364995
-0.131313131313131 -0.256911839195914
-0.111111111111111 -0.218265736117683
-0.0909090909090908 -0.179298349502028
-0.0707070707070706 -0.140065343711398
-0.0505050505050504 -0.100622513549723
-0.0303030303030303 -0.0610257751377754
-0.0101010101010101 -0.0213311571323556
0.0101010101010102 0.0184052077868024
0.0303030303030305 0.0581270912353469
0.0505050505050506 0.0977781773188496
0.0707070707070707 0.137302070774094
0.0909090909090911 0.176642305128301
0.111111111111111 0.215742350949649
0.131313131313131 0.254545624265853
0.151515151515152 0.292995495232716
0.171717171717172 0.331035297141328
0.191919191919192 0.36860833586134
0.212121212121212 0.405657899828862
0.232323232323232 0.442127270701341
0.252525252525253 0.477959734818863
0.272727272727273 0.513098595632292
0.292929292929293 0.547487187284668
0.313131313131313 0.581068889563972
0.333333333333333 0.613787144484718
0.353535353535354 0.64558547480442
0.373737373737374 0.676407504841266
0.393939393939394 0.706196984034705
0.414141414141414 0.734897813785205
0.434343434343434 0.762454078228963
0.454545454545455 0.78881007975526
0.474747474747475 0.813910380269032
0.494949494949495 0.837699849452935
0.515151515151515 0.860123721611392
0.535353535353535 0.881127663111182
0.555555555555556 0.90065785300779
0.575757575757576 0.91866108021981
0.595959595959596 0.935084861666424
0.616161616161616 0.949877587235845
0.636363636363636 0.962988699487255
0.656565656565657 0.97436891888389
0.676767676767677 0.983970529548306
0.696969696969697 0.991747746724027
0.717171717171717 0.997657196476617
0.737373737373737 1.00165855262793
0.757575757575758 1.0037153989113
0.777777777777778 1.00379642206446
0.797979797979798 1.00187710576043
0.818181818181818 0.997942209145946
0.838383838383838 0.991989526025037
0.858585858585859 0.984035840595807
0.878787878787879 0.974126888622541
0.898989898989899 0.962355213131788
0.919191919191919 0.948895259172908
0.939393939393939 0.934081880797375
0.95959595959596 0.91862452770836
0.97979797979798 0.904445749626445
1 0.912232341249451
};
\addlegendentry{Final Function with $\theta_\text{post}$}
\addplot [thick, dashed, black]
table {%
-1 -0.188376708321095
-0.97979797979798 -0.354660111384183
-0.95959595959596 -0.413031523734479
-0.939393939393939 -0.45206741406779
-0.919191919191919 -0.480608843795883
-0.898989898989899 -0.502201052099808
-0.878787878787879 -0.518724717814281
-0.858585858585859 -0.531335117711849
-0.838383838383838 -0.540810446761827
-0.818181818181818 -0.547709355467066
-0.797979797979798 -0.552452046791891
-0.777777777777778 -0.555366055440026
-0.757575757575758 -0.556713948017231
-0.737373737373737 -0.556711019687414
-0.717171717171717 -0.555537105727158
-0.696969696969697 -0.553344754509808
-0.676767676767677 -0.55026505640772
-0.656565656565657 -0.546411909302546
-0.636363636363636 -0.541885210031847
-0.616161616161616 -0.536773288786576
-0.595959595959596 -0.531154797815427
-0.575757575757576 -0.525100198935006
-0.555555555555556 -0.518672950855246
-0.535353535353535 -0.51193046833912
-0.515151515151515 -0.504924905464173
-0.494949494949495 -0.497703801529684
-0.474747474747475 -0.490310618447503
-0.454545454545454 -0.48278519147904
-0.434343434343434 -0.475164110093488
-0.414141414141414 -0.467481041961737
-0.393939393939394 -0.459767010286037
-0.373737373737374 -0.452050632535013
-0.353535353535353 -0.444358327023747
-0.333333333333333 -0.436714492519356
-0.313131313131313 -0.42914166507068
-0.292929292929293 -0.421660655488442
-0.272727272727273 -0.414290670290087
-0.252525252525252 -0.407049418434339
-0.232323232323232 -0.399953205777027
-0.212121212121212 -0.393017018860758
-0.191919191919192 -0.386254599391007
-0.171717171717172 -0.379678510537607
-0.151515151515151 -0.373300196024357
-0.131313131313131 -0.367130032822808
-0.111111111111111 -0.361177378143775
-0.0909090909090908 -0.3554506113169
-0.0707070707070706 -0.349957171061203
-0.0505050505050504 -0.344703588574979
-0.0303030303030303 -0.339695516809234
-0.0101010101010101 -0.334937756233316
0.0101010101010102 -0.330434277352616
0.0303030303030305 -0.326188240195214
0.0505050505050506 -0.32220201094566
0.0707070707070707 -0.31847717586895
0.0909090909090911 -0.315014552635304
0.111111111111111 -0.311814199125695
0.131313131313131 -0.308875419768675
0.151515151515152 -0.306196769430039
0.171717171717172 -0.303776054847711
0.191919191919192 -0.301610333574148
0.212121212121212 -0.299695910356766
0.232323232323232 -0.298028330852559
0.252525252525253 -0.296602372535299
0.272727272727273 -0.295412032611084
0.292929292929293 -0.294450512709467
0.313131313131313 -0.293710200060925
0.333333333333333 -0.29318264480507
0.353535353535354 -0.292858532994974
0.373737373737374 -0.29272765476783
0.393939393939394 -0.292778867036474
0.414141414141414 -0.293000049914189
0.434343434343434 -0.293378055909101
0.454545454545455 -0.293898650704131
0.474747474747475 -0.294546444060294
0.494949494949495 -0.295304809026495
0.515151515151515 -0.296155787182459
0.535353535353535 -0.297079977047645
0.555555555555556 -0.298056402008101
0.575757575757576 -0.299062353074216
0.595959595959596 -0.300073200382394
0.616161616161616 -0.301062165441545
0.636363636363636 -0.302000043474625
0.656565656565657 -0.302854861471043
0.676767676767677 -0.303591452209996
0.696969696969697 -0.304170916680985
0.717171717171717 -0.304549935615781
0.737373737373737 -0.30467987290103
0.757575757575758 -0.304505585373674
0.777777777777778 -0.303963807550666
0.797979797979798 -0.302980902393767
0.818181818181818 -0.301469633057739
0.838383838383838 -0.299324359063802
0.858585858585859 -0.296413567339504
0.878787878787879 -0.292567609473583
0.898989898989899 -0.287557117656505
0.919191919191919 -0.281051337290349
0.939393939393939 -0.272526558338426
0.95959595959596 -0.261020694098913
0.97979797979798 -0.244190088872919
1 -0.199157333644476
};
\addlegendentry{Initial Function}
% \addplot [semithick, blue]
% table {%
% -1 -0.909297426825682
% -0.97979797979798 -0.925364759108592
% -0.95959595959596 -0.939921651430131
% -0.939393939393939 -0.952944343093062
% -0.919191919191919 -0.964411577621277
% -0.898989898989899 -0.97430463745599
% -0.878787878787879 -0.982607374507739
% -0.858585858585859 -0.98930623651434
% -0.838383838383838 -0.99439028916176
% -0.818181818181818 -0.997851233931811
% -0.797979797979798 -0.999683421647525
% -0.777777777777778 -0.999883861694102
% -0.757575757575758 -0.998452226900389
% -0.737373737373737 -0.995390854072907
% -0.717171717171717 -0.990704740181562
% -0.696969696969697 -0.984401534203274
% -0.676767676767677 -0.976491524636824
% -0.656565656565657 -0.9669876227093
% -0.636363636363636 -0.95590534130156
% -0.616161616161616 -0.943262769627114
% -0.595959595959596 -0.929080543705742
% -0.575757575757576 -0.913381812680051
% -0.555555555555556 -0.896192201029956
% -0.535353535353535 -0.877539766746754
% -0.515151515151515 -0.85745495553506
% -0.494949494949495 -0.835970551117371
% -0.474747474747475 -0.81312162172236
% -0.454545454545454 -0.788945462844257
% -0.434343434343434 -0.763481536366738
% -0.414141414141414 -0.736771406150697
% -0.393939393939394 -0.708858670191038
% -0.373737373737374 -0.679788889453219
% -0.353535353535353 -0.649609513505707
% -0.333333333333333 -0.618369803069737
% -0.313131313131313 -0.586120749612793
% -0.292929292929293 -0.552914992117049
% -0.272727272727273 -0.518806731158627
% -0.252525252525252 -0.483851640437935
% -0.232323232323232 -0.448106775905457
% -0.212121212121212 -0.411630482631366
% -0.191919191919192 -0.374482299570935
% -0.171717171717172 -0.33672286238122
% -0.151515151515151 -0.298413804447641
% -0.131313131313131 -0.259617656281993
% -0.111111111111111 -0.220397743456122
% -0.0909090909090908 -0.180818083237847
% -0.0707070707070706 -0.140943280097851
% -0.0505050505050504 -0.100838420258104
% -0.0303030303030303 -0.0605689654539395
% -0.0101010101010101 -0.0202006460831913
% 0.0101010101010102 0.0202006460831915
% 0.0303030303030305 0.0605689654539399
% 0.0505050505050506 0.100838420258105
% 0.0707070707070707 0.140943280097852
% 0.0909090909090911 0.180818083237848
% 0.111111111111111 0.220397743456122
% 0.131313131313131 0.259617656281993
% 0.151515151515152 0.298413804447641
% 0.171717171717172 0.336722862381221
% 0.191919191919192 0.374482299570935
% 0.212121212121212 0.411630482631367
% 0.232323232323232 0.448106775905458
% 0.252525252525253 0.483851640437935
% 0.272727272727273 0.518806731158628
% 0.292929292929293 0.552914992117049
% 0.313131313131313 0.586120749612794
% 0.333333333333333 0.618369803069737
% 0.353535353535354 0.649609513505707
% 0.373737373737374 0.679788889453219
% 0.393939393939394 0.708858670191038
% 0.414141414141414 0.736771406150697
% 0.434343434343434 0.763481536366738
% 0.454545454545455 0.788945462844257
% 0.474747474747475 0.813121621722361
% 0.494949494949495 0.835970551117371
% 0.515151515151515 0.85745495553506
% 0.535353535353535 0.877539766746754
% 0.555555555555556 0.896192201029956
% 0.575757575757576 0.913381812680051
% 0.595959595959596 0.929080543705742
% 0.616161616161616 0.943262769627115
% 0.636363636363636 0.95590534130156
% 0.656565656565657 0.9669876227093
% 0.676767676767677 0.976491524636825
% 0.696969696969697 0.984401534203274
% 0.717171717171717 0.990704740181562
% 0.737373737373737 0.995390854072907
% 0.757575757575758 0.99845222690039
% 0.777777777777778 0.999883861694102
% 0.797979797979798 0.999683421647525
% 0.818181818181818 0.997851233931811
% 0.838383838383838 0.99439028916176
% 0.858585858585859 0.98930623651434
% 0.878787878787879 0.982607374507739
% 0.898989898989899 0.97430463745599
% 0.919191919191919 0.964411577621277
% 0.939393939393939 0.952944343093062
% 0.95959595959596 0.939921651430131
% 0.97979797979798 0.925364759108592
% 1 0.909297426825682
% };
% \addlegendentry{$f_{QC}(x)$}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1 -0.909297426825682
-0.894736842105263 -0.976185235429829
-0.789473684210526 -0.999966780444129
-0.684210526315789 -0.979591919425577
-0.578947368421053 -0.915960362898154
-0.473684210526316 -0.811881945049832
-0.368421052631579 -0.671952547431521
-0.263157894736842 -0.502351154603513
-0.157894736842105 -0.310567003320375
-0.0526315789473685 -0.105068873765949
0.0526315789473684 0.105068873765949
0.157894736842105 0.310567003320375
0.263157894736842 0.502351154603513
0.368421052631579 0.671952547431521
0.473684210526316 0.811881945049832
0.578947368421053 0.915960362898154
0.684210526315789 0.979591919425577
0.789473684210526 0.999966780444129
0.894736842105263 0.976185235429829
1 0.909297426825682
};
\addlegendentry{Training Points}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/3-qubits-function-approx-d3-arcsin-tp20-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
nodes={scale=0.9, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{(post)}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 -0.892401121934253
-0.97979797979798 -0.821667111034378
-0.95959595959596 -0.772893544144953
-0.939393939393939 -0.72892769418276
-0.919191919191919 -0.688073950967169
-0.898989898989899 -0.649649722117803
-0.878787878787879 -0.613287907749408
-0.858585858585859 -0.578757611281059
-0.838383838383838 -0.545898040151044
-0.818181818181818 -0.514588789622686
-0.797979797979798 -0.484734638559269
-0.777777777777778 -0.456257019862477
-0.757575757575758 -0.429088892059844
-0.737373737373737 -0.403171484076054
-0.717171717171717 -0.378452136799032
-0.696969696969697 -0.354882819492617
-0.676767676767677 -0.33241907882855
-0.656565656565657 -0.311019275004374
-0.636363636363636 -0.29064401407657
-0.616161616161616 -0.271255717864872
-0.595959595959596 -0.252818292481883
-0.575757575757576 -0.235296868966372
-0.555555555555556 -0.218657597554341
-0.535353535353535 -0.202867482474228
-0.515151515151515 -0.187894247787066
-0.494949494949495 -0.173706227309134
-0.474747474747475 -0.160272273428413
-0.454545454545454 -0.14756168089644
-0.434343434343434 -0.135544122600305
-0.414141414141414 -0.124189594999332
-0.393939393939394 -0.113468371417806
-0.373737373737374 -0.103350961767194
-0.353535353535353 -0.0938080775623483
-0.333333333333333 -0.0848106013200191
-0.313131313131313 -0.0763295596016327
-0.292929292929293 -0.0683360990980657
-0.272727272727273 -0.0608014652611144
-0.252525252525252 -0.0536969830711499
-0.232323232323232 -0.0469940395980791
-0.212121212121212 -0.0406640680669228
-0.191919191919192 -0.0346785331829332
-0.171717171717172 -0.0290089175063331
-0.151515151515151 -0.023626708695192
-0.131313131313131 -0.0185033874578873
-0.111111111111111 -0.0136104160750492
-0.0909090909090908 -0.0089192273656512
-0.0707070707070706 -0.00440121398352916
-0.0505050505050504 -2.77179396063198e-05
-0.0303030303030303 0.00422997974822803
-0.0101010101010101 0.00840066937098943
0.0101010101010102 0.0125132229008471
0.0303030303030305 0.0165966045093338
0.0505050505050506 0.0206798813217185
0.0707070707070707 0.0247922345000493
0.0909090909090911 0.0289629707513666
0.111111111111111 0.0332215343634032
0.131313131313131 0.0375975198778726
0.151515151515152 0.0421206855213874
0.171717171717172 0.0468209675265341
0.191919191919192 0.0517284954909298
0.212121212121212 0.0568736089407767
0.232323232323232 0.0622868752881544
0.252525252525253 0.0679991093987253
0.272727272727273 0.0740413950198892
0.292929292929293 0.080445108359758
0.313131313131313 0.0872419441564925
0.333333333333333 0.0944639446374565
0.353535353535354 0.102143531841118
0.373737373737374 0.110313543865103
0.393939393939394 0.119007275715804
0.414141414141414 0.128258525574521
0.434343434343434 0.138101647470104
0.454545454545455 0.148571611569056
0.474747474747475 0.159704073575427
0.494949494949495 0.171535455093836
0.515151515151515 0.184103037276558
0.535353535353535 0.19744507068704
0.555555555555556 0.211600905120143
0.575757575757576 0.226611144199231
0.595959595959596 0.242517831031164
0.616161616161616 0.259364673203682
0.636363636363636 0.277197318197285
0.656565656565657 0.296063694225461
0.676767676767677 0.316014437190075
0.696969696969697 0.337103432764986
0.717171717171717 0.359388515110673
0.737373737373737 0.382932382921783
0.757575757575758 0.407803823848044
0.777777777777778 0.434079387800783
0.797979797979798 0.461845733296282
0.818181818181818 0.491203018456009
0.838383838383838 0.522269981486335
0.858585858585859 0.555191892513724
0.878787878787879 0.590153693746091
0.898989898989899 0.627403272597912
0.919191919191919 0.667296659857082
0.939393939393939 0.710397930154282
0.95959595959596 0.757748440366316
0.97979797979798 0.811907244292203
1 0.898252416918032
};
\addlegendentry{Final Function without $\theta_\text{post}$}
\addplot [thick, red]
table {%
-1 -1.00070189919001
-0.97979797979798 -0.937439948791941
-0.95959595959596 -0.880291235386097
-0.939393939393939 -0.825907747333592
-0.919191919191919 -0.773965086486258
-0.898989898989899 -0.724318928735796
-0.878787878787879 -0.676877455549146
-0.858585858585859 -0.631570026291805
-0.838383838383838 -0.588336133690739
-0.818181818181818 -0.547120660659018
-0.797979797979798 -0.50787156625581
-0.777777777777778 -0.470538650746018
-0.757575757575758 -0.435072851221004
-0.737373737373737 -0.401425818821727
-0.717171717171717 -0.369549654637614
-0.696969696969697 -0.339396739409421
-0.676767676767677 -0.310919620905076
-0.656565656565657 -0.284070937927368
-0.636363636363636 -0.258803368232315
-0.616161616161616 -0.235069592418003
-0.595959595959596 -0.212822268690216
-0.575757575757576 -0.192014015158647
-0.555555555555556 -0.172597397419494
-0.535353535353535 -0.154524919891699
-0.515151515151515 -0.137749019843172
-0.494949494949495 -0.122222063358404
-0.474747474747475 -0.107896342714007
-0.454545454545454 -0.0947240747778576
-0.434343434343434 -0.082657400152279
-0.414141414141414 -0.0716483828562407
-0.393939393939394 -0.0616490103950298
-0.373737373737374 -0.0526111941047931
-0.353535353535353 -0.0444867696877657
-0.333333333333333 -0.0372274978750224
-0.313131313131313 -0.0307850651692234
-0.292929292929293 -0.0251110846314725
-0.272727272727273 -0.0201570966851902
-0.252525252525252 -0.0158745699165684
-0.232323232323232 -0.0122149018561303
-0.212121212121212 -0.00912941972980884
-0.191919191919192 -0.00656938117080303
-0.171717171717172 -0.00448597488572936
-0.151515151515151 -0.00283032127025025
-0.131313131313131 -0.00155347297064208
-0.111111111111111 -0.00060641538876263
-0.0909090909090908 5.99328714290604e-05
-0.0707070707070706 0.000494719617046077
-0.0505050505050504 0.000747158740021168
-0.0303030303030303 0.000866529951970403
-0.0101010101010101 0.000902178580509094
0.0101010101010102 0.00090351542717647
0.0303030303030305 0.000920016687009648
0.0505050505050506 0.00100122392969083
0.0707070707070707 0.00119674414210962
0.0909090909090911 0.00155624983208693
0.111111111111111 0.00212947919287713
0.131313131313131 0.0029662363279466
0.151515151515152 0.00411639153531927
0.171717171717172 0.00562988165053511
0.191919191919192 0.00755671044690914
0.212121212121212 0.00994694909134318
0.232323232323232 0.0128507366532985
0.252525252525253 0.0163182806637631
0.272727272727273 0.0203998577199618
0.292929292929293 0.0251458141301517
0.313131313131313 0.0306065665910776
0.333333333333333 0.0368326028881994
0.353535353535354 0.0438744826057778
0.373737373737374 0.0517828378297521
0.393939393939394 0.0606083738210758
0.414141414141414 0.0704018696301084
0.434343434343434 0.0812141786133921
0.454545454545455 0.0930962288018861
0.474747474747475 0.106099023053244
0.494949494949495 0.120273638898759
0.515151515151515 0.135671227965756
0.535353535353535 0.152343014815617
0.555555555555556 0.170340294981781
0.575757575757576 0.189714431914459
0.595959595959596 0.210516852429853
0.616161616161616 0.232799040106832
0.636363636363636 0.256612525850813
0.656565656565657 0.282008874518284
0.676767676767677 0.309039666009972
0.696969696969697 0.337756468505232
0.717171717171717 0.368210800372219
0.737373737373737 0.400454075485458
0.757575757575758 0.434537523748278
0.777777777777778 0.470512073693312
0.797979797979798 0.50842817547193
0.818181818181818 0.548335527025578
0.838383838383838 0.590282636697385
0.858585858585859 0.634316095924707
0.878787878787879 0.68047930631422
0.898989898989899 0.728810098155533
0.919191919191919 0.779335855929516
0.939393939393939 0.83206218279268
0.95959595959596 0.886940786682983
0.97979797979798 0.94373886544551
1 0.999132909749222
};
\addlegendentry{Final Function with $\theta_\text{post}$}
\addplot [thick, dashed, black]
table {%
-1 -0.188376708321095
-0.97979797979798 -0.354660111384183
-0.95959595959596 -0.413031523734479
-0.939393939393939 -0.45206741406779
-0.919191919191919 -0.480608843795883
-0.898989898989899 -0.502201052099808
-0.878787878787879 -0.518724717814281
-0.858585858585859 -0.531335117711849
-0.838383838383838 -0.540810446761827
-0.818181818181818 -0.547709355467066
-0.797979797979798 -0.552452046791891
-0.777777777777778 -0.555366055440026
-0.757575757575758 -0.556713948017231
-0.737373737373737 -0.556711019687414
-0.717171717171717 -0.555537105727158
-0.696969696969697 -0.553344754509808
-0.676767676767677 -0.55026505640772
-0.656565656565657 -0.546411909302546
-0.636363636363636 -0.541885210031847
-0.616161616161616 -0.536773288786576
-0.595959595959596 -0.531154797815427
-0.575757575757576 -0.525100198935006
-0.555555555555556 -0.518672950855246
-0.535353535353535 -0.51193046833912
-0.515151515151515 -0.504924905464173
-0.494949494949495 -0.497703801529684
-0.474747474747475 -0.490310618447503
-0.454545454545454 -0.48278519147904
-0.434343434343434 -0.475164110093488
-0.414141414141414 -0.467481041961737
-0.393939393939394 -0.459767010286037
-0.373737373737374 -0.452050632535013
-0.353535353535353 -0.444358327023747
-0.333333333333333 -0.436714492519356
-0.313131313131313 -0.42914166507068
-0.292929292929293 -0.421660655488442
-0.272727272727273 -0.414290670290087
-0.252525252525252 -0.407049418434339
-0.232323232323232 -0.399953205777027
-0.212121212121212 -0.393017018860758
-0.191919191919192 -0.386254599391007
-0.171717171717172 -0.379678510537607
-0.151515151515151 -0.373300196024357
-0.131313131313131 -0.367130032822808
-0.111111111111111 -0.361177378143775
-0.0909090909090908 -0.3554506113169
-0.0707070707070706 -0.349957171061203
-0.0505050505050504 -0.344703588574979
-0.0303030303030303 -0.339695516809234
-0.0101010101010101 -0.334937756233316
0.0101010101010102 -0.330434277352616
0.0303030303030305 -0.326188240195214
0.0505050505050506 -0.32220201094566
0.0707070707070707 -0.31847717586895
0.0909090909090911 -0.315014552635304
0.111111111111111 -0.311814199125695
0.131313131313131 -0.308875419768675
0.151515151515152 -0.306196769430039
0.171717171717172 -0.303776054847711
0.191919191919192 -0.301610333574148
0.212121212121212 -0.299695910356766
0.232323232323232 -0.298028330852559
0.252525252525253 -0.296602372535299
0.272727272727273 -0.295412032611084
0.292929292929293 -0.294450512709467
0.313131313131313 -0.293710200060925
0.333333333333333 -0.29318264480507
0.353535353535354 -0.292858532994974
0.373737373737374 -0.29272765476783
0.393939393939394 -0.292778867036474
0.414141414141414 -0.293000049914189
0.434343434343434 -0.293378055909101
0.454545454545455 -0.293898650704131
0.474747474747475 -0.294546444060294
0.494949494949495 -0.295304809026495
0.515151515151515 -0.296155787182459
0.535353535353535 -0.297079977047645
0.555555555555556 -0.298056402008101
0.575757575757576 -0.299062353074216
0.595959595959596 -0.300073200382394
0.616161616161616 -0.301062165441545
0.636363636363636 -0.302000043474625
0.656565656565657 -0.302854861471043
0.676767676767677 -0.303591452209996
0.696969696969697 -0.304170916680985
0.717171717171717 -0.304549935615781
0.737373737373737 -0.30467987290103
0.757575757575758 -0.304505585373674
0.777777777777778 -0.303963807550666
0.797979797979798 -0.302980902393767
0.818181818181818 -0.301469633057739
0.838383838383838 -0.299324359063802
0.858585858585859 -0.296413567339504
0.878787878787879 -0.292567609473583
0.898989898989899 -0.287557117656505
0.919191919191919 -0.281051337290349
0.939393939393939 -0.272526558338426
0.95959595959596 -0.261020694098913
0.97979797979798 -0.244190088872919
1 -0.199157333644476
};
\addlegendentry{Initial Function}
% \addplot [semithick, blue]
% table {%
% -1 -1
% -0.97979797979798 -0.940610059373451
% -0.95959595959596 -0.883619379181056
% -0.939393939393939 -0.828978490135515
% -0.919191919191919 -0.776637922949524
% -0.898989898989899 -0.726548208335781
% -0.878787878787879 -0.678659877006984
% -0.858585858585859 -0.632923459675832
% -0.838383838383838 -0.589289487055021
% -0.818181818181818 -0.54770848985725
% -0.797979797979798 -0.508130998795217
% -0.777777777777778 -0.470507544581619
% -0.757575757575758 -0.434788657929154
% -0.737373737373737 -0.40092486955052
% -0.717171717171717 -0.368866710158415
% -0.696969696969697 -0.338564710465537
% -0.676767676767677 -0.309969401184583
% -0.656565656565657 -0.283031313028252
% -0.636363636363636 -0.257700976709241
% -0.616161616161616 -0.233928922940248
% -0.595959595959596 -0.211665682433971
% -0.575757575757576 -0.190861785903108
% -0.555555555555556 -0.171467764060357
% -0.535353535353535 -0.153434147618414
% -0.515151515151515 -0.13671146728998
% -0.494949494949495 -0.12125025378775
% -0.474747474747475 -0.107001037824423
% -0.454545454545454 -0.0939143501126972
% -0.434343434343434 -0.0819407213652698
% -0.414141414141414 -0.071030682294839
% -0.393939393939394 -0.0611347636141025
% -0.373737373737374 -0.052203496035758
% -0.353535353535353 -0.0441874102725036
% -0.333333333333333 -0.037037037037037
% -0.313131313131313 -0.0307029070420561
% -0.292929292929293 -0.0251355510002587
% -0.272727272727273 -0.0202854996243426
% -0.252525252525252 -0.0161032836270057
% -0.232323232323232 -0.0125394337209458
% -0.212121212121212 -0.00954448061886077
% -0.191919191919192 -0.00706895503344844
% -0.171717171717172 -0.00506338767740664
% -0.151515151515151 -0.00347830926343323
% -0.131313131313131 -0.00226425050422601
% -0.111111111111111 -0.00137174211248285
% -0.0909090909090908 -0.000751314800901576
% -0.0707070707070706 -0.000353499282180028
% -0.0505050505050504 -0.000128826269016045
% -0.0303030303030303 -2.78264741074658e-05
% -0.0101010101010101 -1.03061015212835e-06
% 0.0101010101010102 1.03061015212838e-06
% 0.0303030303030305 2.78264741074664e-05
% 0.0505050505050506 0.000128826269016046
% 0.0707070707070707 0.000353499282180029
% 0.0909090909090911 0.000751314800901581
% 0.111111111111111 0.00137174211248286
% 0.131313131313131 0.00226425050422603
% 0.151515151515152 0.00347830926343324
% 0.171717171717172 0.00506338767740665
% 0.191919191919192 0.00706895503344847
% 0.212121212121212 0.00954448061886079
% 0.232323232323232 0.0125394337209458
% 0.252525252525253 0.0161032836270057
% 0.272727272727273 0.0202854996243426
% 0.292929292929293 0.0251355510002587
% 0.313131313131313 0.0307029070420561
% 0.333333333333333 0.0370370370370371
% 0.353535353535354 0.0441874102725036
% 0.373737373737374 0.0522034960357581
% 0.393939393939394 0.0611347636141025
% 0.414141414141414 0.0710306822948391
% 0.434343434343434 0.08194072136527
% 0.454545454545455 0.0939143501126972
% 0.474747474747475 0.107001037824423
% 0.494949494949495 0.12125025378775
% 0.515151515151515 0.13671146728998
% 0.535353535353535 0.153434147618415
% 0.555555555555556 0.171467764060357
% 0.575757575757576 0.190861785903108
% 0.595959595959596 0.211665682433971
% 0.616161616161616 0.233928922940249
% 0.636363636363636 0.257700976709241
% 0.656565656565657 0.283031313028252
% 0.676767676767677 0.309969401184583
% 0.696969696969697 0.338564710465537
% 0.717171717171717 0.368866710158415
% 0.737373737373737 0.40092486955052
% 0.757575757575758 0.434788657929154
% 0.777777777777778 0.470507544581619
% 0.797979797979798 0.508130998795217
% 0.818181818181818 0.547708489857251
% 0.838383838383838 0.589289487055021
% 0.858585858585859 0.632923459675832
% 0.878787878787879 0.678659877006985
% 0.898989898989899 0.726548208335782
% 0.919191919191919 0.776637922949524
% 0.939393939393939 0.828978490135515
% 0.95959595959596 0.883619379181057
% 0.97979797979798 0.940610059373451
% 1 1
% };
% \addlegendentry{$f_{QC}(x)$}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-1 -1
-0.894736842105263 -0.716285172765709
-0.789473684210526 -0.49205423531127
-0.684210526315789 -0.320309082956699
-0.578947368421053 -0.194051611022015
-0.473684210526316 -0.106283714827234
-0.368421052631579 -0.050007289692375
-0.263157894736842 -0.0182242309374544
-0.157894736842105 -0.00393643388249016
-0.0526315789473685 -0.000145793847499636
0.0526315789473684 0.000145793847499635
0.157894736842105 0.00393643388249016
0.263157894736842 0.0182242309374544
0.368421052631579 0.0500072896923749
0.473684210526316 0.106283714827234
0.578947368421053 0.194051611022015
0.684210526315789 0.320309082956699
0.789473684210526 0.492054235311269
0.894736842105263 0.716285172765709
1 1
};
\addlegendentry{Training Points}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/convergence-3-qubits-function-approx-d3-arcsin-tp20-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-10, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=10e-06, ymax=1000,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, olive]
table {%
1 25.4563514037246
2 25.4563514749905
3 25.4563510791121
4 25.4563518150829
5 25.4563514755418
6 25.4563513594672
7 25.4563515174245
8 25.4563513278842
9 25.456351327311
10 25.4563514746263
11 25.4563516184261
12 19.8942874121507
13 35.6554400161058
14 12.9723152550833
15 6.3981946809136
16 6.39819460036661
17 6.398194662044
18 6.3981946720835
19 6.39819461004959
20 6.39819471521508
21 6.39819464472156
22 6.3981946533015
23 6.39819468675191
24 6.39819471596838
25 6.39819461642767
26 6.92034966741593
27 15.0633130110568
28 10.652825690502
29 5.81749482352801
30 5.81749491286094
31 5.81749486892041
32 5.81749474667738
33 5.81749480700662
34 5.81749482506759
35 5.81749478611988
36 5.81749477972852
37 5.81749485751266
38 5.81749483153688
39 5.81749475525932
40 15.5400582272703
41 14.5234348887788
42 6.09379955625174
43 4.95423326976037
44 4.9542332577012
45 4.95423331545888
46 4.95423326405777
47 4.95423329104085
48 4.95423325809338
49 4.95423325787685
50 4.95423324383686
51 4.9542332869896
52 4.95423326971848
53 4.95423320535446
54 12.5120838990401
55 6.58284162368012
56 4.0699050152204
57 4.06990503396018
58 4.06990505717841
59 4.06990500262405
60 4.06990501501438
61 4.06990501559882
62 4.06990498763019
63 4.06990502079297
64 4.06990500146188
65 4.06990500004623
66 4.06990496509779
67 10.3281716103125
68 4.61944893439163
69 3.25253965600575
70 3.25253970001605
71 3.25253966697313
72 3.25253962499069
73 3.25253966600105
74 3.25253967090423
75 3.25253963913171
76 3.25253965332395
77 3.25253964431484
78 3.2525396552891
79 3.25253958343362
80 10.0814620505073
81 2.71955112851304
82 2.71955115459096
83 2.71955112300133
84 2.7195511055699
85 2.71955112332657
86 2.71955113450337
87 2.71955112018059
88 2.71955114676272
89 2.71955111851339
90 2.71955111766775
91 2.71955107039486
92 2.73733151212412
93 2.52489489199336
94 2.52489490255623
95 2.52489490445036
96 2.52489488485303
97 2.52489490495332
98 2.52489488345929
99 2.52489490239918
100 2.52489489131066
101 2.52489488166922
102 2.52489489842824
103 2.52489484076903
104 3.75128786672586
105 2.14924813908309
106 2.14924812957677
107 2.14924812830332
108 2.14924814329735
109 2.1492481438601
110 2.14924813796368
111 2.14924814326088
112 2.14924813759171
113 2.14924812306464
114 2.14924813762579
115 2.14924810575509
116 21.8268681788853
117 1.89341282850301
118 1.89341280616367
119 1.89341281882192
120 1.89341284181885
121 1.89341283103832
122 1.89341284064916
123 1.89341283259254
124 1.89341281940661
125 1.89341282294033
126 1.89341281867815
127 1.89341278853007
128 2.6341437676894
129 1.80671892475394
130 1.80671890033489
131 1.80671888757774
132 1.80671894261187
133 1.80671891569924
134 1.80671893534345
135 1.80671891961378
136 1.8067189187485
137 1.80671891929318
138 1.806718918574
139 1.8067188928651
140 1.51378520369893
141 1.51378518714807
142 1.51378518350643
143 1.51378521756864
144 1.51378520521302
145 1.5137852017889
146 1.51378520697573
147 1.5137852056048
148 1.51378520221795
149 1.5137852018829
150 1.51378515950219
151 1.40872672056212
152 1.40872670355207
153 1.40872671504011
154 1.4087267304787
155 1.40872671360842
156 1.4087267109483
157 1.40872671585361
158 1.40872672634064
159 1.40872672280473
160 1.40872671985008
161 1.40872666098562
162 1.33051209394452
163 1.33051208355971
164 1.33051209686431
165 1.33051209746762
166 1.33051209172016
167 1.33051209490014
168 1.33051209179474
169 1.33051209901277
170 1.33051208804953
171 1.33051208845445
172 1.33051203971767
173 1.28765691076096
174 1.28765689819267
175 1.28765691090099
176 1.28765691590605
177 1.28765690907018
178 1.28765691319783
179 1.28765690962555
180 1.28765691696894
181 1.28765690700289
182 1.28765690627165
183 1.28765685574465
184 1.15024332174942
185 1.15024330036827
186 1.15024331024764
187 1.15024333502144
188 1.15024331419719
189 1.15024332948965
190 1.15024331839769
191 1.15024332694741
192 1.15024332051455
193 1.15024332037327
194 1.15024326372869
195 0.906170750430458
196 0.906170729094324
197 0.906170714150901
198 0.906170770358466
199 0.906170741640982
200 0.906170761073395
201 0.906170749806936
202 0.90617076473692
203 0.906170753729278
204 0.90617075940353
205 0.90617068867562
206 0.63008224730351
207 0.630082251935551
208 0.630082220693382
209 0.630082258611047
210 0.630082241229684
211 0.63008224611376
212 0.630082247550632
213 0.630082258562555
214 0.630082256697287
215 0.63008225151326
216 0.63008220446132
217 0.5705699515837
218 0.570569938086441
219 0.570569939443305
220 0.570569928862033
221 0.570569944733126
222 0.57056997220892
223 0.57056993870179
224 0.570569942385858
225 0.570569949684572
226 0.570569951499524
227 0.570569898691666
228 0.430266455781622
229 0.430266453388603
230 0.430266447665531
231 0.43026645753021
232 0.430266448930065
233 0.430266458808356
234 0.430266454481759
235 0.430266457521609
236 0.43026645686317
237 0.430266456137004
238 0.43026641867059
239 0.391755659340068
240 0.391755658692052
241 0.391755653098815
242 0.391755658707479
243 0.391755652452124
244 0.391755662824772
245 0.391755657920293
246 0.391755661116731
247 0.391755661634394
248 0.391755659930287
249 0.391755622576984
250 0.40733028259937
251 0.31330958727858
252 0.313309591956228
253 0.313309585438967
254 0.313309587062101
255 0.313309582979152
256 0.313309581913636
257 0.313309587065519
258 0.313309589662479
259 0.313309591239416
260 0.313309588322997
261 0.313309556556237
262 0.285426905428837
263 0.285426915917566
264 0.285426906985701
265 0.285426904606621
266 0.285426902033316
267 0.285426894060945
268 0.285426901434575
269 0.285426908869989
270 0.285426906282849
271 0.285426909180857
272 0.285426871019945
273 0.246905705461331
274 0.246905703312115
275 0.246905700559193
276 0.246905698127562
277 0.246905702393725
278 0.24690570661554
279 0.246905702855963
280 0.246905701734561
281 0.246905700673755
282 0.246905706326152
283 0.246905672117751
284 0.213619529445199
285 0.213619528387131
286 0.213619527636953
287 0.213619528413665
288 0.213619529032616
289 0.213619528811088
290 0.213619529842507
291 0.213619529260457
292 0.213619530851137
293 0.213619530567213
294 0.213619503975123
295 0.197819445224438
296 0.197819444989215
297 0.197819444082005
298 0.197819445191943
299 0.197819446442904
300 0.197819444217346
301 0.197819445218229
302 0.197819445545144
303 0.197819446446349
304 0.197819446640243
305 0.197819420177283
306 0.191939562741379
307 0.191939561828628
308 0.191939561861375
309 0.191939562402616
310 0.191939563596696
311 0.191939563220682
312 0.191939563235884
313 0.191939562826667
314 0.191939562447585
315 0.191939564019368
316 0.19193953665582
317 0.188758164322198
318 0.188758162976716
319 0.188758164247746
320 0.188758164339348
321 0.188758164760508
322 0.188758164806077
323 0.188758164813406
324 0.188758164418656
325 0.188758163869915
326 0.188758165130721
327 0.188758138206871
328 0.18700882403308
329 0.187008822652865
330 0.18700882447994
331 0.187008824464392
332 0.18700882428507
333 0.187008824006806
334 0.187008824352892
335 0.187008824106877
336 0.187008823958702
337 0.187008824462671
338 0.187008798294624
339 0.185669864022813
340 0.185669862845851
341 0.185669864656288
342 0.185669864590897
343 0.185669864203132
344 0.185669863766067
345 0.185669864367991
346 0.185669863933601
347 0.185669864134161
348 0.185669864169583
349 0.185669838393608
350 0.185036623833132
351 0.185036623092572
352 0.185036624345304
353 0.185036624279798
354 0.185036624155112
355 0.185036623534857
356 0.185036624207789
357 0.185036623620787
358 0.185036623944953
359 0.18503662388582
360 0.185036598020549
361 0.184802253935533
362 0.184802253538708
363 0.18480225432912
364 0.184802254307373
365 0.184802254272805
366 0.184802253637165
367 0.184802254289701
368 0.184802253762905
369 0.184802254055074
370 0.184802254037232
371 0.184802227990549
372 0.184608955132435
373 0.184608955032084
374 0.184608955299289
375 0.184608955332799
376 0.184608955439502
377 0.184608954935247
378 0.184608955410805
379 0.18460895502228
380 0.18460895518686
381 0.184608955253589
382 0.184608929044619
383 0.184468886208346
384 0.184468886307987
385 0.184468886236122
386 0.184468886296861
387 0.184468886366652
388 0.1844688860938
389 0.184468886360478
390 0.184468886206556
391 0.184468886226344
392 0.184468886317338
393 0.184468860009548
394 0.184410671256145
395 0.184410671361958
396 0.184410671207235
397 0.184410671259937
398 0.184410671314933
399 0.184410671222308
400 0.184410671305926
401 0.184410671290159
402 0.184410671229653
403 0.184410671293106
404 0.184410645024774
405 0.184400996319268
406 0.184400996379012
407 0.184400996315756
408 0.184400996352028
409 0.18440099632531
410 0.184400996275574
411 0.184400996339304
412 0.184400996365774
413 0.184400996319035
414 0.184400996330732
415 0.184400970115643
416 0.184399033579696
417 0.184399033607617
418 0.184399033575453
419 0.184399033603977
420 0.18439903358983
421 0.18439903354959
422 0.184399033595326
423 0.184399033608515
424 0.184399033576635
425 0.18439903357688
426 0.184399007391995
427 0.184397277429933
428 0.184397277432636
429 0.184397277435431
430 0.184397277454268
431 0.184397277435076
432 0.184397277408601
433 0.184397277439938
434 0.184397277444012
435 0.184397277434219
436 0.184397277423938
437 0.184397251260527
438 0.184396265883031
439 0.184396265874703
440 0.184396265883109
441 0.18439626589401
442 0.184396265886356
443 0.184396265878214
444 0.184396265885984
445 0.184396265882964
446 0.184396265885199
447 0.184396265878802
448 0.184396239721445
};
\addlegendentry{Cost without $\theta_\text{post}$}
\addplot [semithick, red]
table {%
1 25.4563514037246
2 25.4563514749905
3 25.4563510791121
4 25.4563518150829
5 25.4563514755418
6 25.4563513594672
7 25.4563515174245
8 25.4563513278842
9 25.456351327311
10 25.4563514746263
11 25.4563516184261
12 13.9524162806065
13 23.6619120923164
14 15.6787034767895
15 7.09495765451862
16 11.1737671456173
17 11.1737673332849
18 11.1737672430212
19 11.1737670621767
20 11.1737671867688
21 11.173767333494
22 11.1737671518272
23 11.1737671582194
24 11.1737671417636
25 11.1737671276638
26 11.173767113154
27 11.8363239031237
28 8.11196653070471
29 11.0649780070011
30 6.7491253429041
31 6.74912521286994
32 6.74912530057274
33 6.74912547608895
34 6.74912534541546
35 6.74912532013652
36 6.7491254463827
37 6.74912535311721
38 6.749125361166
39 6.74912535092579
40 6.74912524297685
41 7.51553565727904
42 19.7455799262241
43 40.5988795824775
44 3.19056013441131
45 3.19056009142459
46 3.19056011880967
47 3.1905601696666
48 3.19056007540134
49 3.19056012086371
50 3.19056015474476
51 3.19056012219684
52 3.19056022096235
53 3.19056015332804
54 3.19056005866766
55 28.957210586032
56 71.0518494265979
57 3.50603651717006
58 1.95744723323036
59 1.95744722529426
60 1.95744721607541
61 1.95744723911166
62 1.95744723375024
63 1.95744717989773
64 1.95744720143385
65 1.95744722901528
66 1.95744723842412
67 1.95744724482729
68 1.95744725372469
69 8.55864064337378
70 1.62055913437967
71 1.62055914208974
72 1.62055912759241
73 1.62055912402912
74 1.62055912296322
75 1.62055908973922
76 1.62055915091554
77 1.62055915276948
78 1.6205591121384
79 1.62055911429261
80 1.62055914855191
81 27.8304906916077
82 3.22253194274986
83 1.09425122739274
84 1.09425123693616
85 1.09425121315212
86 1.09425120802945
87 1.09425122123949
88 1.09425120714096
89 1.0942512580372
90 1.09425124320079
91 1.0942512005852
92 1.09425120859678
93 1.09425122329119
94 7.60431921445982
95 11.6713182301578
96 0.869711890413369
97 0.869711874587672
98 0.869711888998879
99 0.869711893159732
100 0.869711882970657
101 0.869711894032269
102 0.869711928892932
103 0.869711901139628
104 0.869711871172445
105 0.869711878773153
106 0.869711864766398
107 1.31612936242166
108 0.706633406960918
109 0.706633378613295
110 0.706633401738207
111 0.706633429712802
112 0.706633406426693
113 0.706633401987687
114 0.706633423362173
115 0.706633412125104
116 0.70663340684282
117 0.706633403089913
118 0.706633387627218
119 1.09594561221473
120 0.577578117006844
121 0.577578102365787
122 0.577578112402242
123 0.577578124500697
124 0.577578125583466
125 0.577578109057295
126 0.577578140596413
127 0.577578119231662
128 0.577578109600933
129 0.577578111976111
130 0.577578105033972
131 2.02562342050088
132 0.414315139337544
133 0.414315122004758
134 0.414315130340295
135 0.414315155998772
136 0.414315149222055
137 0.414315132279686
138 0.414315148845311
139 0.414315138946836
140 0.41431514081096
141 0.414315138515192
142 0.414315132083339
143 0.418025636132706
144 0.223578065407503
145 0.22357806549972
146 0.223578061062386
147 0.223578065977412
148 0.223578080482995
149 0.223578066344336
150 0.22357807581008
151 0.22357806368235
152 0.223578065542222
153 0.223578063962797
154 0.223578065702334
155 0.134226297002804
156 0.134226240272175
157 0.134226319828349
158 0.134226364612889
159 0.134226254644153
160 0.13422628247816
161 0.134226251582262
162 0.134226302218004
163 0.134226343313912
164 0.134226291166696
165 0.134226298415119
166 0.856088160279421
167 0.0352232503169609
168 0.0352232437247941
169 0.0352232488472851
170 0.0352232565063728
171 0.0352232409590498
172 0.0352232392274391
173 0.0352232432491036
174 0.0352232554302867
175 0.0352232500569771
176 0.0352232452134259
177 0.0352232460694124
178 2.22609412443973
179 0.0127446170185072
180 0.0127446142812351
181 0.0127446170883288
182 0.0127446200663352
183 0.0127446126659401
184 0.0127446141102491
185 0.0127446129878931
186 0.0127446186213392
187 0.0127446184179738
188 0.0127446154053135
189 0.0127446165512684
190 0.00858956066451272
191 0.00858956224576586
192 0.00858955987407884
193 0.00858955890405894
194 0.00858956058791158
195 0.00858956031462517
196 0.00858956072017393
197 0.00858956103173368
198 0.00858955957217871
199 0.00858956033867571
200 0.00858956080246354
201 0.00770411513840932
202 0.00770411483176835
203 0.00770411510620732
204 0.00770411573671123
205 0.00770411489620408
206 0.00770411565123466
207 0.00770411469458144
208 0.00770411528360303
209 0.00770411601584347
210 0.00770411495505569
211 0.00770411556504731
212 0.00722611259357959
213 0.00722611407641635
214 0.00722611198305641
215 0.00722611103694873
216 0.00722611320167022
217 0.00722611256002473
218 0.00722611327015602
219 0.00722611288650758
220 0.00722611173639141
221 0.00722611230744774
222 0.00722611274059444
223 0.00653031380020279
224 0.00653031695885952
225 0.00653031263664304
226 0.00653031026661578
227 0.00653031522807774
228 0.00653031311383633
229 0.00653031558922449
230 0.00653031422561796
231 0.00653031121636724
232 0.00653031342397742
233 0.00653031361374697
234 0.00553306692200627
235 0.00553307158457335
236 0.00553306490552522
237 0.00553306167681563
238 0.00553306933419285
239 0.00553306509285826
240 0.005533070102853
241 0.00553306744225553
242 0.00553306200541391
243 0.00553306648600643
244 0.00553306607021511
245 0.00418493557448011
246 0.00418493869471064
247 0.0041849340176598
248 0.00418493210687265
249 0.00418493716314775
250 0.00418493408654986
251 0.00418493772081848
252 0.00418493590950253
253 0.00418493195998228
254 0.00418493528995603
255 0.00418493490150652
256 0.00324924796268961
257 0.00324924502465568
258 0.00324924885284562
259 0.00324925106348825
260 0.0032492462019178
261 0.00324924743336684
262 0.00324924605256504
263 0.00324924836638114
264 0.00324924979078774
265 0.00324924755871049
266 0.00324924799044281
267 0.0029497099410075
268 0.00294970924606861
269 0.0029497098971994
270 0.00294971064065006
271 0.00294970951936245
272 0.0029497095717054
273 0.00294970955272555
274 0.00294971007953164
275 0.00294970989655318
276 0.0029497098098799
277 0.00294970979084423
278 0.00274034138149426
279 0.00274034154401354
280 0.00274034094627213
281 0.0027403411752396
282 0.00274034182624707
283 0.00274034082423662
284 0.00274034196643354
285 0.0027403414972772
286 0.00274034046069201
287 0.00274034127625902
288 0.00274034103428821
289 0.00279531621153216
290 0.00267218872013294
291 0.00267218947574686
292 0.0026721882350495
293 0.00267218791925259
294 0.00267218926213959
295 0.00267218886321232
296 0.00267218932102231
297 0.00267218864369147
298 0.00267218804967967
299 0.00267218879854915
300 0.00267218863437877
301 0.00259249857530276
302 0.00259249869261893
303 0.00259249831631455
304 0.00259249843993854
305 0.00259249883608666
306 0.00259249863479524
307 0.00259249886466174
308 0.00259249850300245
309 0.00259249821402025
310 0.00259249864652886
311 0.00259249844781994
312 0.00257246837442311
313 0.00257246819727111
314 0.00257246831763632
315 0.0025724685510597
316 0.00257246840576346
317 0.00257246846094723
318 0.00257246839022968
319 0.0025724683411816
320 0.00257246841749377
321 0.00257246840560166
322 0.00257246833423197
323 0.0025597390817941
324 0.00255973897376248
325 0.00255973908762214
326 0.00255973919279114
327 0.00255973905213714
328 0.00255973915025942
329 0.00255973903333634
330 0.00255973906372145
331 0.00255973919099652
332 0.00255973909784771
333 0.00255973909510424
334 0.00255729411879633
335 0.0025572941075063
336 0.00255729411508323
337 0.0025572941312033
338 0.00255729411283568
339 0.00255729412044031
340 0.00255729410917743
341 0.00255729411306904
342 0.0025572941416615
343 0.00255729412352968
344 0.00255729412803146
};
\addlegendentry{Cost with $\theta_\text{post}$}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/convergence-3-qubits-function-approx-d3-arcsin-tp20-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-10, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=10e-06, ymax=1000,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, olive]
table {%
1 12.5032271007005
2 12.5032270440354
3 12.5032268044045
4 12.5032272218351
5 12.5032271781602
6 12.5032269932295
7 12.5032271879866
8 12.5032270188864
9 12.5032271436128
10 12.5032271784074
11 12.5032271500245
12 15.7912783146934
13 8.15799902424812
14 15.8294997901176
15 14.5229803604209
16 9.86842113791411
17 3.63828895652642
18 3.63828890318423
19 3.63828899876543
20 3.63828894128842
21 3.63828893579924
22 3.63828894521188
23 3.63828890371285
24 3.63828895305218
25 3.63828892861288
26 3.63828897146875
27 3.63828888368227
28 9.52735209757812
29 16.3307424153424
30 3.00905626596353
31 3.00905633761423
32 3.00905633288114
33 3.00905631160983
34 3.00905628634596
35 3.00905630673896
36 3.00905626070479
37 3.00905626869304
38 3.00905622040426
39 3.00905626338478
40 3.00905618486582
41 7.3356368711752
42 12.6202699937788
43 2.37116806336701
44 2.37116815517062
45 2.37116809498723
46 2.3711680970305
47 2.37116807268453
48 2.37116812000572
49 2.37116806616643
50 2.37116809648834
51 2.37116805634316
52 2.37116804719162
53 2.37116799108931
54 13.3923442307103
55 1.62736885496694
56 1.62736889084104
57 1.6273689148566
58 1.62736886449969
59 1.62736886441642
60 1.62736888127513
61 1.62736886178851
62 1.62736886250159
63 1.62736886267203
64 1.62736884742201
65 1.62736877667349
66 15.2259257415698
67 1.38709486345006
68 1.38709490310121
69 1.38709488130627
70 1.38709485055495
71 1.38709487103293
72 1.38709489756312
73 1.38709486875946
74 1.38709485880037
75 1.3870948446292
76 1.38709487104588
77 1.38709479061729
78 9.11043634785172
79 0.881716519502543
80 0.881716533988715
81 0.881716517255642
82 0.881716532921015
83 0.881716530860332
84 0.881716526640915
85 0.881716530014525
86 0.88171651488822
87 0.881716501505333
88 0.88171652444149
89 0.881716454272686
90 1.16994378449938
91 0.782745563151416
92 0.782745576570465
93 0.782745555537299
94 0.7827455767476
95 0.782745561017238
96 0.782745564145918
97 0.782745560908992
98 0.782745558303708
99 0.782745553470203
100 0.782745569234617
101 0.78274550203531
102 0.715576375134196
103 0.590199499413438
104 0.590199508893947
105 0.590199479760677
106 0.590199503663901
107 0.590199496880845
108 0.590199508477601
109 0.590199496813823
110 0.590199505132157
111 0.59019950404343
112 0.590199495778092
113 0.59019944404454
114 0.817614260447347
115 0.542178517886594
116 0.542178537660832
117 0.542178500061518
118 0.542178521640112
119 0.542178517296462
120 0.542178525076967
121 0.542178517028549
122 0.542178524514917
123 0.54217851839032
124 0.542178513336614
125 0.54217846503482
126 0.408998797048649
127 0.408998807231529
128 0.408998801346865
129 0.408998792080884
130 0.408998801325112
131 0.40899880132237
132 0.408998801417115
133 0.408998799879511
134 0.408998802598569
135 0.408998794794046
136 0.408998747983982
137 0.349548852769051
138 0.349548855663978
139 0.349548857167011
140 0.349548853295623
141 0.349548855119203
142 0.349548857042839
143 0.349548855069568
144 0.349548853480372
145 0.349548856783796
146 0.349548852089365
147 0.349548805562899
148 0.319539050273383
149 0.31953906113757
150 0.319539051141962
151 0.319539049350005
152 0.319539049308466
153 0.319539050551105
154 0.319539048549417
155 0.31953905010418
156 0.319539041708068
157 0.319539050525542
158 0.319539004762055
159 0.300548059097221
160 0.300548060086375
161 0.300548060623261
162 0.300548058333314
163 0.300548058906343
164 0.300548060284282
165 0.300548058425382
166 0.300548058764881
167 0.300548057810972
168 0.300548059565207
169 0.300548013842423
170 0.296566233087966
171 0.296566232511071
172 0.296566233761503
173 0.296566231405895
174 0.296566232809282
175 0.296566233741474
176 0.296566232347382
177 0.296566232887755
178 0.296566232995197
179 0.296566233557596
180 0.296566188020415
181 0.294052174989
182 0.294052173899258
183 0.294052174695745
184 0.294052173294604
185 0.294052174500385
186 0.294052175393524
187 0.294052174054109
188 0.294052174921103
189 0.294052174987828
190 0.294052175526583
191 0.294052130039232
192 0.289165686676289
193 0.289165686554328
194 0.289165685061895
195 0.289165684703654
196 0.289165686090063
197 0.289165686692216
198 0.289165685945225
199 0.289165686957463
200 0.28916568609228
201 0.289165687359258
202 0.289165642142479
203 0.285499946842161
204 0.285499952760383
205 0.2854999396453
206 0.285499943305271
207 0.285499942470567
208 0.285499946021173
209 0.285499945419159
210 0.285499948448615
211 0.285499940288568
212 0.285499948199768
213 0.285499904394523
214 0.274502067398611
215 0.274502068679799
216 0.274502062717319
217 0.27450206641317
218 0.274502066620979
219 0.274502067513237
220 0.274502067215479
221 0.274502068329475
222 0.274502068378454
223 0.274502068082764
224 0.274502024256702
225 0.258833668859494
226 0.258833671163847
227 0.258833662947815
228 0.258833668020246
229 0.258833667722955
230 0.258833669103826
231 0.258833669139078
232 0.258833669864441
233 0.258833670313377
234 0.258833669739413
235 0.258833627408195
236 0.789643519314686
237 0.247452076152942
238 0.247452079035035
239 0.247452069372395
240 0.247452075382986
241 0.247452074320469
242 0.247452076352444
243 0.247452076294773
244 0.247452077160546
245 0.247452077018844
246 0.247452077137926
247 0.247452035921508
248 8.77960553370797
249 0.225343283174654
250 0.225343284607924
251 0.225343274574446
252 0.225343283060895
253 0.225343278352262
254 0.225343282720658
255 0.225343282096107
256 0.22534328412338
257 0.225343280449614
258 0.225343284167063
259 0.225343245292434
260 0.204147682893936
261 0.204147682786766
262 0.204147677097868
263 0.204147683917175
264 0.204147680637734
265 0.204147683254177
266 0.204147683207616
267 0.204147683239235
268 0.20414768204005
269 0.204147683687112
270 0.204147646666088
271 0.1872655216148
272 0.187265521248321
273 0.187265520047121
274 0.18726552364839
275 0.187265523662244
276 0.187265521863995
277 0.187265523654746
278 0.187265521147206
279 0.187265522434736
280 0.187265521987741
281 0.187265487404558
282 0.184746054342186
283 0.184746054989076
284 0.184746052868815
285 0.184746054938198
286 0.18474605574282
287 0.184746053816223
288 0.184746055729891
289 0.184746054124755
290 0.184746055017201
291 0.184746054796478
292 0.184746020176914
293 0.182732167021569
294 0.182732167112504
295 0.182732166323367
296 0.182732166869239
297 0.182732167344623
298 0.182732166009814
299 0.182732167130467
300 0.182732167341969
301 0.182732166230492
302 0.182732167015464
303 0.182732132737956
304 0.181098207380645
305 0.181098207828633
306 0.181098206959135
307 0.181098207141058
308 0.18109820734312
309 0.18109820656072
310 0.181098207138023
311 0.181098207759948
312 0.181098207535173
313 0.181098207340374
314 0.181098173468484
315 0.180073275466446
316 0.180073275228623
317 0.180073275708498
318 0.180073275569208
319 0.180073275132155
320 0.180073275234085
321 0.1800732751463
322 0.180073275844022
323 0.180073276385209
324 0.18007327536101
325 0.180073241939593
326 0.179465073446363
327 0.179465072822989
328 0.179465074033104
329 0.17946507376265
330 0.1794650730676
331 0.17946507349027
332 0.179465073098655
333 0.179465073803278
334 0.179465074633898
335 0.179465073293747
336 0.179465040188476
337 0.17807241850351
338 0.178072417259506
339 0.17807241951909
340 0.178072419084376
341 0.1780724181169
342 0.17807241900304
343 0.178072418154219
344 0.178072418748246
345 0.178072419873221
346 0.178072418337581
347 0.178072385945609
348 0.176960372977767
349 0.176960371704634
350 0.176960373889852
351 0.176960373549862
352 0.176960372815049
353 0.176960373581097
354 0.176960372788793
355 0.17696037303021
356 0.176960374060861
357 0.176960372878278
358 0.17696034100396
359 0.176219350644827
360 0.176219349890572
361 0.176219351101382
362 0.176219350991769
363 0.176219350842591
364 0.176219350981912
365 0.176219350719524
366 0.176219350561871
367 0.176219351244627
368 0.176219350599338
369 0.176219318877607
370 0.176006838976853
371 0.176006838756593
372 0.176006839043548
373 0.1760068389621
374 0.176006839092699
375 0.176006839045243
376 0.176006838987539
377 0.176006838973875
378 0.176006839116539
379 0.176006838967783
380 0.17600680711202
381 0.175979427186033
382 0.175979427045276
383 0.175979427152282
384 0.175979427142612
385 0.175979427283539
386 0.175979427211157
387 0.175979427219283
388 0.175979427202301
389 0.175979427251136
390 0.175979427179062
391 0.175979395292396
392 0.175962024246546
393 0.175962024176365
394 0.17596202418208
395 0.175962024172598
396 0.17596202427197
397 0.175962024255716
398 0.175962024247437
399 0.175962024281414
400 0.175962024244002
401 0.175962024241904
402 0.175961992367804
403 0.175944902821275
404 0.175944902806815
405 0.17594490278295
406 0.175944902778034
407 0.17594490280487
408 0.175944902828986
409 0.175944902818139
410 0.175944902851409
411 0.17594490279719
412 0.175944902812411
413 0.175944870994396
414 0.17594100953654
415 0.175941009545394
416 0.175941009534456
417 0.175941009519586
418 0.175941009521268
419 0.175941009546566
420 0.175941009533496
421 0.175941009554992
422 0.175941009521356
423 0.17594100952748
424 0.175940977740664
};
\addlegendentry{Cost without $\theta_\text{post}$}
\addplot [semithick, red]
table {%
1 12.5032271007005
2 12.5032270440354
3 12.5032268044045
4 12.5032272218351
5 12.5032271781602
6 12.5032269932295
7 12.5032271879866
8 12.5032270188864
9 12.5032271436128
10 12.5032271784074
11 12.5032271500245
12 12.0975944686283
13 9.72243283388275
14 14.811246505289
15 14.3921555481419
16 10.110145037971
17 3.80305478079728
18 3.80305472928765
19 3.8030548239109
20 3.80305476556595
21 3.80305476051745
22 3.80305476942585
23 3.80305472841898
24 3.80305477678102
25 3.80305475239867
26 3.8030547960795
27 3.80305470450339
28 101.467175744348
29 6.90882009534884
30 2.07020224942892
31 2.07020225876069
32 2.07020231817655
33 2.07020226618764
34 2.07020224906381
35 2.0702022613051
36 2.07020221339337
37 2.07020224411301
38 2.07020221083966
39 2.07020225742015
40 2.07020218791491
41 49.857469899932
42 19.1030892050052
43 0.811013738658683
44 0.811013783182173
45 0.811013745050747
46 0.811013753355437
47 0.811013713634075
48 0.811013757263506
49 0.811013706798891
50 0.811013760048482
51 0.81101375934729
52 0.811013725378299
53 0.811013739286202
54 38.5071214201453
55 0.538328888274565
56 0.53832881667282
57 0.538328892551835
58 0.538328857477725
59 0.538328888417057
60 0.538328863490929
61 0.538328881442659
62 0.538328864353389
63 0.538328894822724
64 0.538328906760923
65 0.538328897823594
66 2.85488218081435
67 0.652039382018338
68 0.384182473205388
69 0.384182451140461
70 0.384182483099279
71 0.384182451562556
72 0.384182486061582
73 0.384182464962764
74 0.384182484064298
75 0.38418246454076
76 0.384182472513167
77 0.384182481533568
78 0.384182480241374
79 0.750456512029345
80 0.167206133925157
81 0.167206119984066
82 0.167206123289164
83 0.167206130803715
84 0.167206128815257
85 0.167206121542711
86 0.167206134334523
87 0.167206132235255
88 0.167206141036226
89 0.167206136117019
90 0.167206146830348
91 2.6599389061035
92 0.133488069384491
93 0.133488069771743
94 0.133488065603208
95 0.133488071128787
96 0.133488069158713
97 0.133488066073596
98 0.133488071162781
99 0.133488069319105
100 0.133488073760907
101 0.133488068750892
102 0.133488076555588
103 0.249704874014928
104 0.123853021628526
105 0.12385302437358
106 0.12385301910801
107 0.123853023311909
108 0.123853021458694
109 0.123853020339045
110 0.123853022110975
111 0.123853021822474
112 0.123853023331406
113 0.123853020782696
114 0.123853025495818
115 0.113090418862683
116 0.113090425128078
117 0.11309042221313
118 0.113090419942817
119 0.113090422312536
120 0.113090423710246
121 0.113090418686124
122 0.113090419368298
123 0.113090416558897
124 0.113090417591303
125 0.113090416618054
126 0.0996388344568762
127 0.0996388358127078
128 0.0996388371262583
129 0.0996388327632752
130 0.0996388367893051
131 0.0996388370562146
132 0.0996388329823928
133 0.0996388353497153
134 0.0996388315691915
135 0.0996388337286146
136 0.0996388294635526
137 0.103670511886844
138 0.0872109591655093
139 0.0872109590929634
140 0.0872109576322339
141 0.0872109571891893
142 0.0872109602022185
143 0.0872109603975254
144 0.0872109581492283
145 0.0872109603520411
146 0.0872109572461592
147 0.0872109585568288
148 0.0872109529563142
149 0.0687606755045833
150 0.0687606759157223
151 0.0687606699210364
152 0.0687606744296367
153 0.0687606736278418
154 0.0687606742550363
155 0.0687606760909407
156 0.0687606753917159
157 0.0687606755497554
158 0.0687606758762399
159 0.0687606752327194
160 0.0683111892159155
161 0.0624483166144404
162 0.0624483195600177
163 0.0624483152106752
164 0.0624483190799419
165 0.0624483170563496
166 0.0624483175740007
167 0.0624483168641431
168 0.0624483165963844
169 0.0624483162952194
170 0.0624483166282502
171 0.0624483148145135
172 0.0622274285206061
173 0.0603949700273258
174 0.0603949721488584
175 0.0603949703504867
176 0.0603949714312772
177 0.0603949704978814
178 0.0603949701460767
179 0.0603949700212396
180 0.0603949698018714
181 0.0603949691807792
182 0.0603949701255173
183 0.060394970100652
184 0.0577024533326304
185 0.0577024568987969
186 0.0577024557922823
187 0.057702456226002
188 0.0577024554124408
189 0.0577024551306086
190 0.0577024540530519
191 0.0577024533392398
192 0.0577024521377215
193 0.0577024531505003
194 0.0577024525933475
195 0.0538934898102025
196 0.053893492842884
197 0.0538934912413813
198 0.0538934918482144
199 0.053893491881661
200 0.0538934919372716
201 0.0538934910962954
202 0.0538934900416032
203 0.0538934885077071
204 0.0538934895088412
205 0.0538934887378043
206 0.0498110310260691
207 0.0498110333327973
208 0.0498110322048374
209 0.049811032892026
210 0.0498110328387901
211 0.0498110329058137
212 0.0498110321432907
213 0.0498110314628222
214 0.0498110302508009
215 0.0498110305989124
216 0.0498110296223528
217 0.0465316164364745
218 0.046531615831934
219 0.0465316147666788
220 0.0465316171068518
221 0.0465316166053224
222 0.046531616766177
223 0.0465316155001166
224 0.0465316164984253
225 0.0465316186675153
226 0.0465316159207395
227 0.0465316129098882
228 0.0434343718073878
229 0.0434343732748446
230 0.0434343731860046
231 0.0434343733559698
232 0.0434343725496704
233 0.0434343728295417
234 0.0434343730323914
235 0.0434343720221531
236 0.0434343711843496
237 0.0434343718165581
238 0.0434343721474662
239 0.0422322733884624
240 0.0422322723001736
241 0.0422322712768558
242 0.0422322717881785
243 0.0422322726581568
244 0.0422322714928413
245 0.0422322732991133
246 0.0422322727991491
247 0.0422322720753929
248 0.0422322738652885
249 0.042232274067056
250 0.0807410081693118
251 0.0413792764747611
252 0.0413792754751646
253 0.0413792748834464
254 0.0413792751369193
255 0.041379276130545
256 0.0413792749550617
257 0.0413792761711145
258 0.0413792760657875
259 0.0413792756484895
260 0.0413792767010805
261 0.0413792763994706
262 0.0622631701474752
263 0.0402764467525087
264 0.0402764459545991
265 0.0402764456381695
266 0.0402764458248243
267 0.0402764467568723
268 0.0402764457655574
269 0.0402764463126648
270 0.0402764464969042
271 0.0402764466079262
272 0.0402764467462718
273 0.0402764459630991
274 0.0477574930980621
275 0.0392344438631788
276 0.0392344435187533
277 0.039234443893925
278 0.039234443682751
279 0.0392344444662537
280 0.0392344438258225
281 0.0392344434754195
282 0.0392344439524881
283 0.0392344444725546
284 0.0392344434975639
285 0.0392344423601958
286 0.0384457000042284
287 0.0384457003422318
288 0.0384457019990106
289 0.038445701502064
290 0.0384457013084704
291 0.0384457018891425
292 0.0384456999292949
293 0.0384457006816762
294 0.0384457023930455
295 0.0384456990952568
296 0.0384456975722133
297 0.0375795530051438
298 0.0375795532651472
299 0.0375795538777758
300 0.0375795540723952
301 0.0375795536607923
302 0.0375795538884835
303 0.0375795533738914
304 0.0375795533085626
305 0.037579553834585
306 0.0375795526432526
307 0.0375795519158153
308 0.0361211020920608
309 0.036121101399548
310 0.0361211006195691
311 0.0361211011572036
312 0.0361211020240959
313 0.036121101239121
314 0.0361211013127885
315 0.0361211015906496
316 0.0361211030788793
317 0.0361211021038097
318 0.036121100935935
319 0.0336307112477545
320 0.0336307117721823
321 0.0336307135289667
322 0.0336307109698468
323 0.0336307132662749
324 0.0336307128741678
325 0.0336307103441128
326 0.0336307119564044
327 0.0336307125588359
328 0.0336307102932247
329 0.0336307089875859
330 0.0303592326212006
331 0.030359233598147
332 0.0303592358882868
333 0.0303592336523373
334 0.0303592346485491
335 0.0303592356011109
336 0.0303592322629372
337 0.0303592336784744
338 0.0303592343930318
339 0.0303592316049757
340 0.0303592304950409
341 0.0295172258643468
342 0.0295172255524306
343 0.0295172254881788
344 0.0295172276414867
345 0.0295172251586555
346 0.0295172248682984
347 0.0295172287235979
348 0.0295172260871785
349 0.0295172236608709
350 0.0295172263657806
351 0.0295172274842644
352 0.0439865416432192
353 0.0276419109398979
354 0.0276419109740754
355 0.0276419098152385
356 0.0276419116622744
357 0.0276419102697758
358 0.0276419098650234
359 0.0276419124366674
360 0.0276419106505532
361 0.0276419105680475
362 0.0276419114580895
363 0.0276419115659575
364 0.287330410994904
365 0.0261557548092834
366 0.0261557555858321
367 0.026155754778582
368 0.0261557550434095
369 0.0261557549566393
370 0.026155754951311
371 0.026155755107978
372 0.0261557546341147
373 0.0261557557508593
374 0.0261557550053003
375 0.026155754306836
376 0.0256996854905181
377 0.0256996874520841
378 0.0256996889615761
379 0.0256996855102171
380 0.0256996877878483
381 0.0256996889583618
382 0.0256996838360042
383 0.0256996862262093
384 0.0256996873956771
385 0.0256996848182722
386 0.0256996832475968
387 0.0247823178667295
388 0.0247823188523292
389 0.0247823199387089
390 0.0247823183628528
391 0.0247823191402571
392 0.0247823194709916
393 0.0247823178712248
394 0.024782318449229
395 0.0247823182628273
396 0.0247823175612378
397 0.0247823168828879
398 0.0238944378352587
399 0.023894438658368
400 0.0238944382208748
401 0.0238944376238013
402 0.0238944383650453
403 0.0238944380923481
404 0.023894437686227
405 0.0238944377359971
406 0.0238944385828497
407 0.0238944379254556
408 0.0238944371348577
409 0.0205706465641434
410 0.0205706468155797
411 0.0205706471031476
412 0.0205706470782682
413 0.0205706467878702
414 0.0205706468311741
415 0.0205706478130415
416 0.0205706466173271
417 0.0205706456816894
418 0.0205706467070922
419 0.0205706465393791
420 0.0388716414406857
421 0.0194227817730978
422 0.0194227820708189
423 0.0194227832604513
424 0.0194227824428363
425 0.0194227824234765
426 0.0194227830074225
427 0.0194227828008103
428 0.0194227820465285
429 0.0194227807151598
430 0.0194227817325233
431 0.0194227814660825
432 0.0204342428560413
433 0.0179275615476301
434 0.0179275618795169
435 0.0179275644780508
436 0.0179275620952916
437 0.017927562990687
438 0.0179275642442594
439 0.0179275615326392
440 0.0179275620811789
441 0.0179275604276875
442 0.0179275612263171
443 0.0179275606682872
444 0.0164080124362069
445 0.016408012465002
446 0.0164080153906453
447 0.0164080127539996
448 0.016408013892956
449 0.016408014976799
450 0.0164080120627023
451 0.0164080129176497
452 0.0164080110573617
453 0.0164080121097374
454 0.0164080115714274
455 0.0145688287944552
456 0.0145688294343605
457 0.0145688290283296
458 0.0145688277804826
459 0.0145688291766546
460 0.0145688286952914
461 0.0145688283178864
462 0.0145688283558597
463 0.0145688289282982
464 0.014568828979995
465 0.0145688282562312
466 0.0153364747531923
467 0.014078181121244
468 0.0140781809259831
469 0.0140781824179183
470 0.014078181294455
471 0.0140781814106135
472 0.0140781820093098
473 0.014078182034837
474 0.0140781810494728
475 0.0140781793413085
476 0.014078181159929
477 0.0140781809380614
478 0.0133897852398072
479 0.0133897849468168
480 0.0133897870823797
481 0.0133897849167359
482 0.0133897860781731
483 0.0133897866225919
484 0.013389784505793
485 0.013389785169981
486 0.0133897841741357
487 0.0133897851413004
488 0.0133897845751729
489 0.0132788553679282
490 0.0130752713810656
491 0.0130752712138715
492 0.0130752717290917
493 0.0130752710169032
494 0.0130752715795249
495 0.0130752711214273
496 0.0130752714407597
497 0.0130752712842743
498 0.0130752704432875
499 0.0130752712943314
500 0.0130752711276574
501 0.0129674744739963
502 0.0127502681203748
503 0.0127502688651825
504 0.0127502677230963
505 0.0127502670675958
506 0.0127502680766356
507 0.0127502675472874
508 0.0127502677154046
509 0.0127502675717029
510 0.0127502688687358
511 0.0127502682466511
512 0.0127502677027967
513 0.0124780646724203
514 0.0124780649661147
515 0.0124780648650605
516 0.0124780640937513
517 0.0124780647600314
518 0.0124780647341606
519 0.0124780642666429
520 0.0124780643268145
521 0.0124780651152758
522 0.0124780646583633
523 0.0124780642022055
524 0.0120629873643118
525 0.0120629872543821
526 0.0120629879892455
527 0.0120629869019021
528 0.0120629879586511
529 0.0120629879895967
530 0.0120629855634533
531 0.0120629872919426
532 0.0120629889406477
533 0.0120629870926643
534 0.012062986475931
535 0.0116960731058662
536 0.0116960722622588
537 0.0116960744209888
538 0.0116960735868953
539 0.0116960735731579
540 0.0116960744834714
541 0.0116960722949679
542 0.0116960732880759
543 0.0116960735313231
544 0.0116960727225374
545 0.0116960724256827
546 0.0102104080125709
547 0.0102104065644463
548 0.010210409660645
549 0.010210409106443
550 0.0102104084166574
551 0.0102104098075257
552 0.0102104079326066
553 0.0102104083830442
554 0.0102104077482572
555 0.0102104075480538
556 0.0102104075055308
557 0.265256544584968
558 0.00907583024280354
559 0.00907582882903233
560 0.00907583169916793
561 0.00907583116023451
562 0.00907583063216927
563 0.00907583183218971
564 0.00907583020250953
565 0.00907583052162433
566 0.00907582984336078
567 0.00907582982536264
568 0.00907582978530708
569 43.0404124275766
570 0.129792004021623
571 0.00814882380117266
572 0.00814882271765644
573 0.00814882483674876
574 0.00814882446505879
575 0.00814882401152576
576 0.00814882488750864
577 0.00814882392345116
578 0.00814882394545309
579 0.00814882332379246
580 0.00814882345868369
581 0.00814882344614291
582 1522.80039729942
583 40.6446922931896
584 0.0323514053024791
585 0.00758765295028897
586 0.00758765227678543
587 0.00758765358312962
588 0.00758765340531846
589 0.0075876529346276
590 0.00758765353225599
591 0.00758765325411477
592 0.00758765297977217
593 0.00758765245581741
594 0.00758765267514357
595 0.00758765269608832
596 0.0246280841606129
597 0.00694043170346958
598 0.00694043184411636
599 0.00694043159124225
600 0.00694043172926423
601 0.00694043137627102
602 0.0069404313985495
603 0.00694043199126321
604 0.00694043155591935
605 0.00694043154437874
606 0.00694043153239528
607 0.0069404315408822
608 0.00660949842242779
609 0.00660950381749644
610 0.00660949425021298
611 0.0066094962077091
612 0.00660949619315943
613 0.00660949346812673
614 0.00660949811306008
615 0.00660949712920759
616 0.00660950129943941
617 0.00660949898855766
618 0.00660949860692693
619 0.00554751239771691
620 0.00554751454848709
621 0.00554751021206784
622 0.0055475108623469
623 0.00554751208120466
624 0.00554751001489348
625 0.00554751078938619
626 0.00554751185223025
627 0.00554751460198037
628 0.00554751250616978
629 0.00554751202698798
630 0.00508091172621897
631 0.00508091253624607
632 0.00508091149656431
633 0.00508091138159829
634 0.00508091102494181
635 0.00508091067361869
636 0.00508091271770341
637 0.00508091133862188
638 0.00508091129224803
639 0.00508091191088555
640 0.00508091182120396
641 0.00432469961897823
642 0.00432469958906897
643 0.00432470008312623
644 0.00432469909344913
645 0.00432469955960162
646 0.00432469883109496
647 0.00432469942514916
648 0.00432469937215659
649 0.00432469874898218
650 0.00432469978801348
651 0.00432469951880468
652 0.00369369003733837
653 0.00369369170585449
654 0.00369368898128495
655 0.00369368892754694
656 0.00369368947224162
657 0.00369368756629082
658 0.00369368969379091
659 0.0036936895145293
660 0.00369369085660378
661 0.0036936905098938
662 0.00369369010067288
663 0.00301319638496957
664 0.00301319607020763
665 0.00301319679096062
666 0.00301319602338048
667 0.00301319642177458
668 0.00301319524176307
669 0.00301319629919287
670 0.00301319644588747
671 0.00301319576061865
672 0.0030131965385781
673 0.00301319643949263
674 0.00148391259832582
675 0.00148390976495715
676 0.00148391426121515
677 0.00148391263642171
678 0.00148391399612443
679 0.0014839135766319
680 0.00148391184984919
681 0.00148391341239701
682 0.00148391098288751
683 0.00148391223419368
684 0.00148391246934447
685 0.00332535568011097
686 0.000926576562603529
687 0.000926574438334243
688 0.000926577856632615
689 0.000926576762154909
690 0.000926577177522083
691 0.000926577234676903
692 0.000926577024704751
693 0.00092657715528278
694 0.000926575435840304
695 0.000926576364886405
696 0.000926576663781835
697 0.00668228408294926
698 0.000759135341128131
699 0.000759134544739605
700 0.000759135759047139
701 0.000759135182500915
702 0.000759135887080879
703 0.000759135527046764
704 0.000759135079596688
705 0.000759135602808911
706 0.000759135137094814
707 0.000759135281583301
708 0.000759135324427554
709 0.0016246930760807
710 0.000596421700547309
711 0.000596421022881742
712 0.000596422296866558
713 0.000596421854509039
714 0.000596421542480349
715 0.000596421846669341
716 0.000596422635609208
717 0.000596421837709788
718 0.000596421367792573
719 0.000596421751640557
720 0.000596421877477846
721 0.000444918936878667
722 0.000444918969672025
723 0.000444918963033358
724 0.000444918900506965
725 0.000444918940624828
726 0.000444918927501558
727 0.000444918928670671
728 0.000444918908701541
729 0.000444918936550129
730 0.000444918962175465
731 0.000444918939371579
732 0.000443501790178907
733 0.000443501679122544
734 0.00044350184875637
735 0.00044350178777559
736 0.000443501846425004
737 0.000443501820999626
738 0.000443501745993717
739 0.000443501820808356
740 0.000443501726201338
741 0.000443501773975112
742 0.000443501789205113
};
\addlegendentry{Cost with $\theta_\text{post}$}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/convergence-3-qubits-function-approx-d3-arcsin-tp20-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-10, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=10e-06, ymax=1000,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, olive]
table {%
1 5.87865255883323
2 5.8786525491918
3 5.87865241026504
4 5.87865269379693
5 5.8786525888876
6 5.87865252233183
7 5.87865260082513
8 5.87865251993663
9 5.87865255794842
10 5.8786525953966
11 5.87865263280165
12 5.58691847788868
13 9.44897965293424
14 2.27244911975064
15 4.85494793265717
16 3.13923512261231
17 3.13923504954481
18 3.1392351076648
19 3.1392351156169
20 3.13923512231798
21 3.13923511753664
22 3.1392351167412
23 3.13923514090535
24 3.13923511900257
25 3.13923510574663
26 3.13923515978924
27 4.08296743246635
28 7.11962563894866
29 4.96093193375657
30 2.12432153582296
31 2.12432154422111
32 2.12432154584616
33 2.12432152920391
34 2.12432150957696
35 2.12432152534301
36 2.12432149930151
37 2.12432153211307
38 2.12432151930609
39 2.12432153956441
40 2.12432152907526
41 9.29448660298794
42 1.68839157986977
43 1.68839163521452
44 1.68839164075481
45 1.68839158053979
46 1.6883915885623
47 1.68839162300646
48 1.68839158872506
49 1.68839159373268
50 1.68839157513767
51 1.68839157440694
52 1.68839157583383
53 3.60937694338887
54 1.86391490635368
55 1.44466675234235
56 1.44466679292501
57 1.44466676103735
58 1.44466674109691
59 1.44466676447592
60 1.44466677302636
61 1.44466676138655
62 1.44466675574623
63 1.44466677456078
64 1.44466675913359
65 1.4446667626307
66 4.52837725435076
67 1.07585189588641
68 1.07585188029372
69 1.07585191925497
70 1.07585191316826
71 1.07585186972978
72 1.07585186925148
73 1.07585186938674
74 1.07585189536444
75 1.07585190450029
76 1.07585189568942
77 1.07585188542167
78 8.51161512054823
79 0.694702483647481
80 0.694702479474999
81 0.694702501080247
82 0.694702494145249
83 0.694702455560856
84 0.694702460571234
85 0.694702453877933
86 0.694702482866693
87 0.694702474918444
88 0.694702485772897
89 0.694702469967588
90 0.750918428322029
91 0.384984923750826
92 0.384984951584461
93 0.384984945467464
94 0.384984934217668
95 0.384984930727366
96 0.384984933391099
97 0.384984930076569
98 0.384984923777858
99 0.384984907874392
100 0.38498492233132
101 0.384984907562271
102 0.219078138946681
103 0.219078152820289
104 0.219078142108461
105 0.219078151498035
106 0.21907814077344
107 0.219078150180812
108 0.219078142300557
109 0.219078136687813
110 0.219078131007881
111 0.219078138418188
112 0.219078130028499
113 0.261820943294404
114 0.164821108366288
115 0.16482110433359
116 0.164821112036797
117 0.164821112700071
118 0.164821105475359
119 0.16482110505671
120 0.16482110777581
121 0.164821106302979
122 0.164821112218207
123 0.164821108562178
124 0.164821102386151
125 0.137690491527479
126 0.137690490603552
127 0.137690495931644
128 0.137690487099048
129 0.137690486403292
130 0.137690490123792
131 0.137690483873603
132 0.137690492295702
133 0.137690489903453
134 0.137690491053557
135 0.137690479230035
136 0.120856045296127
137 0.120856047843789
138 0.120856047978486
139 0.120856043110369
140 0.12085604368862
141 0.120856046915705
142 0.120856042506018
143 0.120856045379848
144 0.120856039625129
145 0.120856044795568
146 0.120856033214019
147 0.106175704239718
148 0.106175705497197
149 0.10617570605058
150 0.106175706017518
151 0.106175703300651
152 0.106175704980213
153 0.106175704024444
154 0.106175703278303
155 0.106175702209414
156 0.106175704113431
157 0.106175695261073
158 0.0907394957858059
159 0.0907394972824228
160 0.0907394958086803
161 0.0907394982161199
162 0.0907394955317238
163 0.0907394963817577
164 0.0907394965945688
165 0.0907394950650641
166 0.0907394950027488
167 0.0907394956547623
168 0.0907394880774251
169 0.0860077823968694
170 0.0860077815711219
171 0.0860077819676641
172 0.0860077830219634
173 0.086007782055421
174 0.0860077817657914
175 0.0860077828908578
176 0.0860077819399389
177 0.0860077825548386
178 0.0860077823871248
179 0.0860077747565053
180 0.0840234559410143
181 0.0840234547132411
182 0.0840234554303114
183 0.0840234566078522
184 0.0840234554472858
185 0.0840234548760069
186 0.0840234563391199
187 0.0840234555374388
188 0.0840234570149905
189 0.0840234559562971
190 0.0840234487467914
191 0.0778655641867881
192 0.0778655624294657
193 0.0778655634227078
194 0.0778655643732387
195 0.0778655632833729
196 0.0778655626237434
197 0.0778655639486157
198 0.0778655640869916
199 0.0778655659578359
200 0.0778655642024323
201 0.0778655572746154
202 0.0714763419397254
203 0.0714763403646549
204 0.0714763413312926
205 0.0714763418216635
206 0.0714763407593962
207 0.0714763402396146
208 0.0714763411513388
209 0.0714763419763992
210 0.0714763438869183
211 0.0714763419764763
212 0.071476335195989
213 0.0661564393743662
214 0.0661564381256974
215 0.0661564396122498
216 0.0661564387699191
217 0.0661564384839606
218 0.0661564382550726
219 0.0661564384798576
220 0.0661564394483875
221 0.066156439822628
222 0.0661564393952254
223 0.0661564319799623
224 0.0673406371466402
225 0.0657076153942199
226 0.0657076151525893
227 0.0657076156099955
228 0.0657076154214512
229 0.0657076149947761
230 0.0657076141022327
231 0.0657076150854038
232 0.0657076154251397
233 0.0657076163834228
234 0.0657076154218661
235 0.0657076083674546
236 0.0644391759068146
237 0.0644391752473235
238 0.0644391766260538
239 0.0644391757113809
240 0.0644391755697264
241 0.0644391749412825
242 0.0644391754141666
243 0.0644391759414268
244 0.0644391761497136
245 0.0644391759229672
246 0.0644391684767906
247 0.0633966653520863
248 0.0633966644648621
249 0.0633966658311428
250 0.0633966648858754
251 0.0633966649494168
252 0.0633966646688367
253 0.0633966648129363
254 0.0633966654183957
255 0.0633966652673417
256 0.0633966653545693
257 0.0633966577801053
258 0.0621774479147422
259 0.0621774477060809
260 0.0621774476057733
261 0.0621774476409859
262 0.0621774475291681
263 0.0621774473844042
264 0.0621774474450974
265 0.0621774480364897
266 0.0621774484330019
267 0.0621774479221731
268 0.0621774406184607
269 0.0620096995887898
270 0.062009699179177
271 0.0620096994764555
272 0.0620096992315746
273 0.0620096993793283
274 0.0620096997529194
275 0.0620096993932611
276 0.062009699694295
277 0.0620096988887856
278 0.0620096995606229
279 0.062009691600802
280 0.0618274632562818
281 0.0618274631195256
282 0.0618274632392618
283 0.0618274631508301
284 0.0618274631366819
285 0.0618274632877837
286 0.0618274631184989
287 0.0618274633442481
288 0.0618274628660305
289 0.0618274632403653
290 0.0618274554166225
291 0.0617293621545667
292 0.061729362148747
293 0.0617293621830482
294 0.0617293621299723
295 0.0617293620316399
296 0.0617293621903548
297 0.0617293619986062
298 0.0617293622306053
299 0.0617293619210234
300 0.0617293621462512
301 0.0617293543552335
302 0.061598847597232
303 0.061598847784278
304 0.0615988477028326
305 0.0615988476521639
306 0.0615988475414902
307 0.0615988476916908
308 0.0615988475274257
309 0.0615988476563005
310 0.061598847449948
311 0.0615988475941222
312 0.0615988397990392
313 0.06145878554735
314 0.061458785896932
315 0.0614587856986526
316 0.0614587855785351
317 0.0614587855610779
318 0.0614587856899549
319 0.0614587855838344
320 0.0614587855853014
321 0.0614587855110354
322 0.061458785552063
323 0.0614587777699063
324 0.0613964312265785
325 0.0613964315512918
326 0.0613964313699033
327 0.06139643116648
328 0.0613964312816694
329 0.0613964313541935
330 0.0613964313174534
331 0.061396431251662
332 0.0613964312137444
333 0.0613964312363336
334 0.0613964234710026
335 0.0613423058930364
336 0.0613423061068823
337 0.0613423060032827
338 0.0613423057210552
339 0.0613423059511684
340 0.061342305992833
341 0.0613423059869728
342 0.0613423059085477
343 0.0613423058735821
344 0.0613423059071598
345 0.0613422981509701
346 0.0612606948596709
347 0.0612606949434425
348 0.0612606949124403
349 0.0612606946076523
350 0.061260694911652
351 0.0612606949101909
352 0.0612606949450895
353 0.0612606948639209
354 0.0612606948403132
355 0.06126069487944
356 0.0612606871392067
357 0.0611490535226862
358 0.0611490534935317
359 0.0611490534928366
360 0.0611490532843858
361 0.0611490535470917
362 0.0611490535083511
363 0.0611490535753651
364 0.0611490535134363
365 0.0611490535270583
366 0.0611490535497792
367 0.0611490458272316
368 0.0610741092954614
369 0.0610741092157305
370 0.0610741092432664
371 0.061074109170023
372 0.0610741093042953
373 0.0610741093038906
374 0.0610741093223
375 0.0610741092792788
376 0.0610741092164891
377 0.0610741093234009
378 0.0610741015427544
379 0.0610551280691132
380 0.0610551280365016
381 0.0610551280269718
382 0.0610551280455021
383 0.0610551280522828
384 0.0610551280578826
385 0.0610551280617452
386 0.0610551280485022
387 0.0610551280503766
388 0.0610551280992819
389 0.0610551203330598
390 0.0610503616310342
391 0.0610503616121447
392 0.0610503616112222
393 0.0610503616409987
394 0.0610503616253954
395 0.0610503616393126
396 0.0610503616276079
397 0.0610503616115827
398 0.0610503615799566
399 0.0610503616591877
400 0.0610503538745214
401 0.061047379157039
402 0.0610473791821605
403 0.0610473791270632
404 0.0610473791944592
405 0.0610473791448766
406 0.0610473791347511
407 0.0610473791460826
408 0.0610473791372893
409 0.0610473791810744
410 0.061047379186429
411 0.0610473714394572
412 0.0610447560843372
413 0.0610447561234105
414 0.0610447560416598
415 0.0610447561248175
416 0.0610447560741524
417 0.0610447560467261
418 0.0610447560745085
419 0.0610447560656086
420 0.061044756137265
421 0.0610447561135232
422 0.0610447483850118
423 0.0610391977197307
424 0.0610391977690286
425 0.0610391976519813
426 0.0610391977559421
427 0.0610391977118409
428 0.0610391976574251
429 0.0610391977103872
430 0.0610391977028709
431 0.0610391978117976
432 0.0610391977478819
433 0.0610391900469863
434 0.0610299572361584
435 0.0610299572873895
436 0.0610299571438357
437 0.0610299572612879
438 0.0610299572308469
439 0.0610299571523069
440 0.0610299572267286
441 0.0610299572215768
442 0.061029957357201
443 0.0610299572615696
444 0.06102994958473
445 0.0610131245756856
446 0.0610131246186603
447 0.0610131244663958
448 0.0610131245789858
449 0.061013124572826
450 0.0610131244807763
451 0.0610131245645052
452 0.0610131245642544
453 0.0610131247046007
454 0.061013124594447
455 0.0610131169328769
456 0.0609967633098267
457 0.0609967633427242
458 0.0609967632184346
459 0.0609967632970631
460 0.0609967633085507
461 0.0609967632382603
462 0.0609967632977791
463 0.0609967633004414
464 0.0609967633973758
465 0.0609967633204236
466 0.0609967556419236
467 0.0609879394184162
468 0.0609879394500172
469 0.0609879393705921
470 0.0609879394069519
471 0.0609879394198342
472 0.0609879393928449
473 0.0609879394101124
474 0.0609879394091307
475 0.06098793943809
476 0.0609879394238053
477 0.0609879317058208
478 0.0609858187342286
479 0.0609858187641843
480 0.0609858187135333
481 0.0609858187269469
482 0.0609858187363666
483 0.0609858187341438
484 0.0609858187280884
485 0.0609858187241968
486 0.0609858187183143
487 0.0609858187387229
488 0.060985810996838
489 0.0609849922038185
};
\addlegendentry{Cost without $\theta_\text{post}$}
\addplot [semithick, red]
table {%
1 5.87865255883323
2 5.8786525491918
3 5.87865241026504
4 5.87865269379693
5 5.8786525888876
6 5.87865252233183
7 5.87865260082513
8 5.87865251993663
9 5.87865255794842
10 5.8786525953966
11 5.87865263280165
12 3.81916070399447
13 5.95012673607817
14 1.84954376255352
15 4.70367994386933
16 2.98233491197274
17 2.98233484236737
18 2.98233489877134
19 2.98233489963874
20 2.98233490768871
21 2.98233490524443
22 2.98233490059325
23 2.98233492410444
24 2.98233490436425
25 2.98233490123175
26 2.98233493951528
27 3.81916070399447
28 4.64067274192663
29 4.26712761502962
30 2.16954302685283
31 2.1695430415974
32 2.16954305180662
33 2.1695430173605
34 2.16954299897643
35 2.16954302159111
36 2.1695429882074
37 2.16954302011607
38 2.16954300920873
39 2.16954303330891
40 2.1695430133412
41 4.53348519092614
42 3.31975621557956
43 1.48114287390712
44 1.48114288517961
45 1.48114290631778
46 1.4811428785023
47 1.48114285670172
48 1.48114287760509
49 1.48114285393039
50 1.48114287525316
51 1.48114287130604
52 1.48114287372933
53 1.4811428539608
54 11.1952826997512
55 1.44631358061674
56 1.2071026865878
57 1.20710271050915
58 1.20710270455821
59 1.20710268479322
60 1.2071026764994
61 1.20710270309707
62 1.2071026785722
63 1.2071026916009
64 1.2071026908633
65 1.20710268567577
66 1.20710267507954
67 1.30646523508502
68 0.99725714823295
69 0.997257180752498
70 0.997257157237547
71 0.997257144293238
72 0.997257158782929
73 0.997257148897736
74 0.997257157858831
75 0.997257147900094
76 0.99725716362949
77 0.997257149225105
78 0.997257153872218
79 3.81916070399447
80 0.833240684329085
81 0.833240708884861
82 0.833240691928169
83 0.833240686490974
84 0.833240689371448
85 0.833240685345303
86 0.833240689361828
87 0.833240684364883
88 0.833240686727349
89 0.833240684393031
90 0.833240661629946
91 0.602497342236429
92 0.60249730214134
93 0.602497349253268
94 0.602497339590182
95 0.602497320331406
96 0.602497318264949
97 0.602497318098086
98 0.602497345889006
99 0.602497346493023
100 0.602497341313869
101 0.602497343146932
102 3.45034863470679
103 0.377279472799139
104 0.377279445167911
105 0.37727947639723
106 0.377279465613279
107 0.377279452325673
108 0.377279452038613
109 0.377279448585552
110 0.377279475966339
111 0.377279473735671
112 0.377279473352139
113 0.377279464295717
114 1926.70897529244
115 17.1857998492129
116 10.9755293613399
117 0.206012594364162
118 0.206012600716636
119 0.206012596185777
120 0.206012593000092
121 0.206012591953606
122 0.206012596764912
123 0.206012587889025
124 0.206012598858809
125 0.206012576106521
126 0.206012591628162
127 0.206012574957708
128 0.186646200999554
129 0.160952100887788
130 0.160952102137108
131 0.160952105601902
132 0.160952104288521
133 0.160952101746064
134 0.160952100593282
135 0.160952104094103
136 0.160952097695257
137 0.160952097637186
138 0.16095210208619
139 0.160952093096643
140 0.108969915264392
141 0.10896991691124
142 0.108969917247617
143 0.10896991846671
144 0.108969913830352
145 0.108969916629907
146 0.108969914465812
147 0.10896991434013
148 0.108969914186504
149 0.108969915296457
150 0.108969906198422
151 0.0702786749194402
152 0.0702786759062856
153 0.070278674172552
154 0.0702786727962467
155 0.070278671288349
156 0.0702786767542055
157 0.07027866932078
158 0.0702786758175802
159 0.0702786719996881
160 0.0702786743383403
161 0.0702786655199193
162 0.0278446090027554
163 0.0278446117350477
164 0.0278446070310409
165 0.027844605595506
166 0.0278446062223743
167 0.0278446119829126
168 0.0278446041622825
169 0.0278446102591323
170 0.0278446037674685
171 0.0278446081563875
172 0.0278446028584339
173 0.0203932931092205
174 0.0203932880377596
175 0.0203932952265497
176 0.0203932959396161
177 0.020393295198632
178 0.0203932870644165
179 0.0203932967461814
180 0.0203932911955659
181 0.0203933012381844
182 0.0203932945869543
183 0.020393296561212
184 0.00987475365801281
185 0.00987475772664137
186 0.00987475317057958
187 0.00987475432459559
188 0.00987475449940392
189 0.00987475594556708
190 0.00987475487299951
191 0.00987475363734896
192 0.00987475092798505
193 0.00987475327342625
194 0.00987475268209944
195 0.00906439237051724
196 0.00906439102722689
197 0.0090643921455552
198 0.00906439077731396
199 0.00906439172997118
200 0.0090643916574686
201 0.00906439108376939
202 0.0090643925356524
203 0.00906439218295112
204 0.00906439237638917
205 0.00906439161250802
206 0.00833454132122681
207 0.00833454137942538
208 0.00833454121459335
209 0.00833454136728119
210 0.00833454131619709
211 0.00833454094693009
212 0.00833454132571275
213 0.00833454128060957
214 0.00833454140589238
215 0.00833454132147972
216 0.0083345411516741
217 0.00804838694232065
218 0.00804838743008555
219 0.0080483867633098
220 0.00804838698812465
221 0.00804838699887223
222 0.00804838687092091
223 0.00804838700428341
224 0.00804838692954466
225 0.00804838666640473
226 0.00804838688732611
227 0.0080483867918566
228 0.00693122592853123
229 0.00693122737645138
230 0.00693122552353026
231 0.0069312256066543
232 0.00693122581185548
233 0.00693122672345685
234 0.00693122559921168
235 0.00693122605276099
236 0.00693122458729671
237 0.00693122569406997
238 0.00693122556135202
239 0.00615770082594632
240 0.00615770295968018
241 0.00615770031321147
242 0.00615769941524865
243 0.00615770016885366
244 0.00615770276110171
245 0.00615769944444888
246 0.00615770113837689
247 0.00615769847360514
248 0.00615770039457437
249 0.00615769966561889
250 0.00502675576602431
251 0.00502675646811566
252 0.00502675556089486
253 0.0050267548030933
254 0.00502675551061542
255 0.00502675636659298
256 0.00502675504838392
257 0.00502675585878752
258 0.0050267547436446
259 0.00502675558915818
260 0.0050267552818023
261 0.0039180806806825
262 0.00391808164387387
263 0.00391808064937622
264 0.0039180800076368
265 0.00391808025682032
266 0.00391808168940104
267 0.0039180799352793
268 0.00391808075165472
269 0.00391808013507561
270 0.00391808054339583
271 0.0039180797343464
272 0.00337148972175461
273 0.00337148957227022
274 0.00337148971649128
275 0.00337148991427647
276 0.00337148971738585
277 0.00337148928126911
278 0.00337148973983614
279 0.00337148959529133
280 0.00337149024719824
281 0.00337148982175728
282 0.00337148960989285
283 0.00295301994413401
284 0.00295301895388408
285 0.00295301987909771
286 0.0029530186147266
287 0.00295301972285275
288 0.00295301958498795
289 0.00295301933712592
290 0.00295301996924784
291 0.00295302051023409
292 0.00295302003073288
293 0.00295301950070034
294 0.00262301131495716
295 0.00262301176473608
296 0.00262301138550172
297 0.0026230110716377
298 0.00262301115091674
299 0.00262301176194197
300 0.00262301113134593
301 0.00262301123647545
302 0.00262301154867586
303 0.00262301139894397
304 0.00262301066273101
305 0.00215157558988994
306 0.00215157596893441
307 0.00215157565020991
308 0.00215157624526504
309 0.00215157582303874
310 0.00215157532331111
311 0.00215157606792765
312 0.0021515753236121
313 0.00215157570384812
314 0.00215157578235418
315 0.002151575548901
316 0.00177844216717653
317 0.00177844216398448
318 0.00177844221104209
319 0.00177844145485704
320 0.0017784421779874
321 0.00177844236659962
322 0.00177844211704171
323 0.00177844209826768
324 0.00177844211374043
325 0.00177844227257256
326 0.00177844178038229
327 0.00153087824732659
328 0.00153087836499525
329 0.0015308781496855
330 0.00153087817506928
331 0.00153087821086729
332 0.00153087833311137
333 0.00153087827010466
334 0.00153087822093169
335 0.0015308784504264
336 0.00153087834337209
337 0.00153087800045443
338 0.0013609022621006
339 0.00136090201044522
340 0.00136090203890924
341 0.00136090226534925
342 0.0013609022739601
343 0.00136090197480956
344 0.00136090229874537
345 0.00136090228308101
346 0.00136090247990862
347 0.0013609023338686
348 0.00136090225419427
349 0.00129263248852402
350 0.0012926326572586
351 0.00129263239914383
352 0.00129263208655862
353 0.00129263235158633
354 0.00129263292338646
355 0.00129263239558198
356 0.0012926326249815
357 0.00129263245716938
358 0.00129263245459265
359 0.00129263220141045
360 0.00121399366141517
361 0.00121399398285794
362 0.00121399358234783
363 0.00121399379981246
364 0.00121399363808393
365 0.00121399388841689
366 0.0012139937580093
367 0.00121399372653604
368 0.00121399353622893
369 0.00121399362710714
370 0.00121399354250514
371 0.00116258470602799
372 0.00116258489205049
373 0.00116258461829576
374 0.00116258471375387
375 0.00116258469123566
376 0.00116258486228649
377 0.00116258477169274
378 0.00116258477806614
379 0.00116258456425179
380 0.00116258466838516
381 0.00116258461365541
382 0.00108939696606017
383 0.00108939672333265
384 0.00108939653221514
385 0.00108939700762053
386 0.00108939693908761
387 0.00108939657129835
388 0.00108939673991608
389 0.00108939696871508
390 0.00108939742540186
391 0.00108939711728875
392 0.00108939699534054
393 0.00101418035265648
394 0.00101418059524821
395 0.00101418033853062
396 0.00101418032722585
397 0.0010141803940966
398 0.0010141804870569
399 0.00101418044491508
400 0.00101418034883039
401 0.00101418015668936
402 0.00101418034508151
403 0.00101418026461523
404 0.000974815359964205
405 0.000974815587459513
406 0.000974815313062495
407 0.00097481537108019
408 0.000974815398184888
409 0.000974815436379221
410 0.000974815419492587
411 0.000974815334894336
412 0.000974815262098151
413 0.000974815383995107
414 0.000974815279799219
415 0.000965763127671387
416 0.000965763267669033
417 0.000965762984146646
418 0.00096576311537664
419 0.000965763151361721
420 0.000965763094870304
421 0.000965763081500339
422 0.000965763078819205
423 0.000965763205026234
424 0.000965763209176183
425 0.000965763061150957
426 0.000953689147106696
427 0.000953689370251165
428 0.000953689073978248
429 0.000953689167699984
430 0.000953689178194533
431 0.000953689196430546
432 0.000953689167709877
433 0.000953689110437673
434 0.000953689115345566
435 0.000953689190000919
436 0.000953689070051281
437 0.000947584495181339
438 0.000947584720147612
439 0.000947584433297387
440 0.000947584486984645
441 0.00094758452273357
442 0.000947584566369179
443 0.000947584513666444
444 0.000947584465694187
445 0.000947584440418772
446 0.000947584527971172
447 0.000947584413504037
448 0.000926145573913928
449 0.00092614580846985
450 0.000926145532553483
451 0.000926145526309907
452 0.000926145587344096
453 0.000926145689690285
454 0.000926145579740404
455 0.000926145567389944
456 0.000926145480615447
457 0.000926145577528533
458 0.000926145489303257
459 0.000912068194636482
460 0.000912068398261987
461 0.00091206817376758
462 0.000912068019218998
463 0.000912068191399841
464 0.000912068360673774
465 0.000912068171968312
466 0.000912068210042499
467 0.000912068063024278
468 0.0009120681779467
469 0.000912068094400328
470 0.00089580907340917
471 0.000895809301609927
472 0.000895809056528464
473 0.000895808979080312
474 0.000895809080061993
475 0.000895809215232735
476 0.000895809064356934
477 0.000895809084888831
478 0.000895808945099794
479 0.000895809049709393
480 0.000895808993179821
481 0.000869147356645407
482 0.00086914767884726
483 0.000869147473329679
484 0.000869147131940453
485 0.000869147346017117
486 0.000869147678690751
487 0.000869147386879898
488 0.000869147388600871
489 0.000869147128540005
490 0.000869147294531767
491 0.000869147219350831
492 0.000822811880813779
493 0.000822812268178228
494 0.000822812048046094
495 0.000822811835696337
496 0.00082281191113767
497 0.000822812160445979
498 0.000822811982430086
499 0.000822811885205275
500 0.000822811659809338
501 0.00082281181802864
502 0.000822811769357134
503 0.000744457017142522
504 0.000744457491326458
505 0.000744457168743644
506 0.000744457186530958
507 0.00074445705537479
508 0.000744457254002417
509 0.000744457130640542
510 0.000744456992624713
511 0.000744456911043294
512 0.000744456983555254
513 0.000744456922589395
514 0.000695001245832277
515 0.000695001945565144
516 0.000695002032154377
517 0.000695001807627224
518 0.000695001492209987
519 0.000695001594195268
520 0.000695001910239836
521 0.000695001163726738
522 0.000695000911512069
523 0.000695001131643551
524 0.000695001115271909
525 0.000638520216421898
526 0.000638519751509616
527 0.000638519280525609
528 0.000638520527152769
529 0.00063852039017037
530 0.000638519324752241
531 0.000638519884166107
532 0.000638520025929272
533 0.000638520239446053
534 0.000638520436089164
535 0.000638520514736802
536 0.000564015827176578
537 0.000564017068883751
538 0.000564015929587493
539 0.000564017430800477
540 0.000564015728267336
541 0.00056401626264642
542 0.000564016004076233
543 0.000564015758756878
544 0.000564016448240571
545 0.000564015895112621
546 0.00056401572753643
547 0.000598281390602489
548 0.00047963997897909
549 0.000479640495599486
550 0.000479640244788719
551 0.000479640094528852
552 0.000479639956180965
553 0.000479640352291251
554 0.000479640232217116
555 0.000479640030256664
556 0.000479639928369339
557 0.000479639946141341
558 0.000479639831911326
559 0.000450234047747541
560 0.000450234333864481
561 0.000450234107528511
562 0.000450234751700085
563 0.000450234246962282
564 0.000450233883230872
565 0.000450234347821422
566 0.000450233927022877
567 0.000450233994788497
568 0.000450234091650948
569 0.000450234099870063
570 0.00040058920874333
571 0.000400589399160109
572 0.000400589136728565
573 0.000400589522736734
574 0.000400589303467324
575 0.000400589124715278
576 0.000400589333882766
577 0.000400589151659275
578 0.000400589154030211
579 0.000400589251476469
580 0.000400589224859295
581 0.000358395688228085
582 0.000358396127144458
583 0.00035839582975914
584 0.000358396080396504
585 0.000358395713249428
586 0.000358395866566674
587 0.000358395891621999
588 0.000358395679596735
589 0.000358395734729727
590 0.000358395692172064
591 0.000358395619112175
592 0.000311550043633828
593 0.000311550559428547
594 0.000311549988648078
595 0.000311550732329957
596 0.000311550009908725
597 0.000311550216171893
598 0.000311550073012729
599 0.000311550016378627
600 0.000311550307229457
601 0.000311550083975429
602 0.000311550008429102
603 0.000231549546492004
604 0.000231550031731328
605 0.000231549672795272
606 0.000231550323368131
607 0.000231549569793415
608 0.00023154969890487
609 0.000231549712664228
610 0.000231549519179817
611 0.000231549809731135
612 0.000231549555470413
613 0.000231549511518449
614 0.000191860070895808
615 0.000191859491240252
616 0.000191859707194653
617 0.000191858958075477
618 0.000191860129010227
619 0.000191859739902801
620 0.000191859874435924
621 0.000191860112134881
622 0.000191859542249087
623 0.000191860065400602
624 0.000191860132820517
625 0.000323206696323749
626 0.000110396617190988
627 0.000110396415687081
628 0.000110396369230576
629 0.000110396327350204
630 0.000110396662925013
631 0.000110396430880792
632 0.000110396497250806
633 0.000110396613109806
634 0.000110396437675226
635 0.000110396628730071
636 0.00011039667057422
637 0.00373008832937386
638 8.52809078512829e-05
639 8.52809217666217e-05
640 8.52807883906301e-05
641 8.52810744700334e-05
642 8.52809488048156e-05
643 8.52808312259734e-05
644 8.52808726634705e-05
645 8.52808884786345e-05
646 8.5280930116148e-05
647 8.52809196383202e-05
648 8.52809436847344e-05
649 7.41211079296558e-05
650 7.41214415473801e-05
651 7.41214482581988e-05
652 7.41216250634382e-05
653 7.41211436419582e-05
654 7.41213004481736e-05
655 7.41213807476509e-05
656 7.41211105760363e-05
657 7.41212908570496e-05
658 7.4121080391217e-05
659 7.41210398116281e-05
660 6.19409062080061e-05
661 6.1941112120154e-05
662 6.19409889349719e-05
663 6.19412660635872e-05
664 6.19409157994974e-05
665 6.19410130206182e-05
666 6.1940986869939e-05
667 6.19408959313493e-05
668 6.19410389757057e-05
669 6.19409074268172e-05
670 6.19408813337807e-05
671 5.34898320969148e-05
672 5.34899150319525e-05
673 5.34898131143625e-05
674 5.34899306587855e-05
675 5.34898297800722e-05
676 5.34898790409881e-05
677 5.34898372881804e-05
678 5.34898328270086e-05
679 5.34898664764319e-05
680 5.34898352191951e-05
681 5.34898202444437e-05
682 4.25936917303015e-05
683 4.25937616456326e-05
684 4.25935013604953e-05
685 4.25938487115222e-05
686 4.25936375703713e-05
687 4.25937549864706e-05
688 4.25935537267153e-05
689 4.25936923404661e-05
690 4.25938200488437e-05
691 4.25937114507191e-05
692 4.25937030879107e-05
693 3.39327886302096e-05
694 3.39327629004091e-05
695 3.39326915468702e-05
696 3.39326284047016e-05
697 3.39327520167722e-05
698 3.39328081834339e-05
699 3.39327106912945e-05
700 3.39328108547953e-05
701 3.3932768696249e-05
702 3.39327853248906e-05
703 3.39327805556357e-05
704 2.69593823677793e-05
705 2.6959434362157e-05
706 2.69594480037199e-05
707 2.69593795592979e-05
708 2.69593775892027e-05
709 2.69594411499925e-05
710 2.6959410910287e-05
711 2.69593941356967e-05
712 2.69593889199774e-05
713 2.69593689860572e-05
714 2.69593559551781e-05
715 2.47309936993306e-05
716 2.47310830140546e-05
717 2.47310947588734e-05
718 2.47310461899263e-05
719 2.47309800261922e-05
720 2.47310936004033e-05
721 2.47310382109061e-05
722 2.4731007392113e-05
723 2.47310368865205e-05
724 2.47309784950121e-05
725 2.47309553925274e-05
726 2.18333064710834e-05
727 2.18333584357108e-05
728 2.1833382611404e-05
729 2.18333170294516e-05
730 2.18333002008767e-05
731 2.18333690577485e-05
732 2.18333385834589e-05
733 2.1833315566424e-05
734 2.1833318272882e-05
735 2.18332951299453e-05
736 2.18332791703406e-05
737 1.97195335952263e-05
738 1.97195492459169e-05
739 1.971955402899e-05
740 1.97195187911373e-05
741 1.97195261873875e-05
742 1.97195607296363e-05
743 1.97195368958695e-05
744 1.97195388856745e-05
745 1.9719533860694e-05
746 1.97195293141382e-05
747 1.97195217542799e-05
748 1.9065589285143e-05
};
\addlegendentry{Cost with $\theta_\text{post}$}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/error-3-qubits-function-approx-d3-arcsin-tp20-complex-function.tex <==
%This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
ytick={0, 0.05, 0.1 , 0.15, 0.2, 0.25},
yticklabels={0,0.05,0.1,0.15,0.2,0.25},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.02, ymax=0.22,
ytick={0,0.1,0.2,0.3},
yticklabels={0,0.1,0.2,0.3},
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 0.200491603221555
-0.97979797979798 0.24771641377734
-0.95959595959596 0.24035179331676
-0.939393939393939 0.225676954023998
-0.919191919191919 0.208069348773188
-0.898989898989899 0.189179806031742
-0.878787878787879 0.169826329446038
-0.858585858585859 0.150474038992545
-0.838383838383838 0.131409777451369
-0.818181818181818 0.112819591605515
-0.797979797979798 0.0948278639990289
-0.777777777777778 0.0775189817087847
-0.757575757575758 0.0609501947999435
-0.737373737373737 0.0451596705509076
-0.717171717171717 0.0301717626101871
-0.696969696969697 0.0160005836104404
-0.676767676767677 0.00265250108716766
-0.656565656565657 0.00987207389897415
-0.636363636363636 0.02157737665885
-0.616161616161616 0.032471310854031
-0.595959595959596 0.0425647061087672
-0.575757575757576 0.0518707461182255
-0.555555555555556 0.0604045222801139
-0.535353535353535 0.0681826811817798
-0.515151515151515 0.0752231432471883
-0.494949494949495 0.0815448760182702
-0.474747474747475 0.0871677098636314
-0.454545454545454 0.0921121869789187
-0.434343434343434 0.0963994367596116
-0.414141414141414 0.100051072248049
-0.393939393939394 0.103089103556745
-0.373737373737374 0.105535865068799
-0.353535353535353 0.107413953896361
-0.333333333333333 0.108746177597862
-0.313131313131313 0.109555509555423
-0.292929292929293 0.109865050725637
-0.272727272727273 0.10969799672114
-0.252525252525252 0.109077609373477
-0.232323232323232 0.108027192081244
-0.212121212121212 0.106570068370486
-0.191919191919192 0.104729563193486
-0.171717171717172 0.10252898657255
-0.151515151515151 0.0999916192610926
-0.131313131313131 0.0971407001483929
-0.111111111111111 0.0939994151790132
-0.0909090909090908 0.0905908875952012
-0.0707070707070706 0.0869381693418273
-0.0505050505050504 0.0830642334999105
-0.0303030303030303 0.0789919676374782
-0.0101010101010101 0.074744167986085
0.0101010101010102 0.0703435343685764
0.0303030303030305 0.0658126658189998
0.0505050505050506 0.0611740568495704
0.0707070707070707 0.0564500943325715
0.0909090909090911 0.0516630549775019
0.111111111111111 0.0468351033959132
0.131313131313131 0.0419882907587227
0.151515151515152 0.0371445540635418
0.171717171717172 0.0323257160432716
0.191919191919192 0.0275534857622334
0.212121212121212 0.0228494599629909
0.232323232323232 0.0182351252463945
0.252525252525253 0.0137318611899581
0.272727272727273 0.00936094453640768
0.292929292929293 0.0051435546162949
0.313131313131313 0.00110078020733495
0.333333333333333 0.0027463719193721
0.353535353535354 0.00637696645761598
0.373737373737374 0.00977012664739807
0.393939393939394 0.012905018506742
0.414141414141414 0.0157608316262564
0.434343434343434 0.0183167557922925
0.454545454545455 0.0205519525167066
0.474747474747475 0.0224455203083451
0.494949494949495 0.0239764522047444
0.515151515151515 0.0251235836656422
0.535353535353535 0.02586552837606
0.555555555555556 0.0261805987628233
0.575757575757576 0.0260467070181239
0.595959595959596 0.025441241034877
0.616161616161616 0.0243409077236099
0.636363636363636 0.0227215334455083
0.656565656565657 0.0205578073680005
0.676767676767677 0.0178229478076994
0.696969696969697 0.0144882630686385
0.717171717171717 0.0105225652517499
0.737373737373737 0.00589137517543015
0.757575757575758 0.000555823928852228
0.777777777777778 0.00552889740217943
0.797979797979798 0.0124157809116568
0.818181818181818 0.020169344722121
0.838383838383838 0.0288707937357422
0.858585858585859 0.0386263377012267
0.878787878787879 0.0495813380361786
0.898989898989899 0.0619460834069838
0.919191919191919 0.0760472668099375
0.939393939393939 0.092444970553163
0.95959595959596 0.112256915436471
0.97979797979798 0.138448990203435
1 0.203602508978661
};
\addlegendentry{Error without $\theta_\text{post}$}
\addplot [thick, red]
table {%
-1 0.000367649131407299
-0.97979797979798 0.0399410827827426
-0.95959595959596 0.0404657763028385
-0.939393939393939 0.0366974439062273
-0.919191919191919 0.0315614831312921
-0.898989898989899 0.0260561243954499
-0.878787878787879 0.0206203935874226
-0.858585858585859 0.015468983087003
-0.838383838383838 0.0107099223022424
-0.818181818181818 0.00639493320144027
-0.797979797979798 0.00254390151827602
-0.777777777777778 0.000842120040115454
-0.757575757575758 0.00377353095223821
-0.737373737373737 0.00626777699227766
-0.717171717171717 0.00834661504490286
-0.696969696969697 0.0100343619872388
-0.676767676767677 0.0113567461831193
-0.656565656565657 0.0123401400522765
-0.636363636363636 0.0130110401668993
-0.616161616161616 0.0133957117807867
-0.595959595959596 0.0135199446652499
-0.575757575757576 0.0134088854796204
-0.555555555555556 0.0130869234479433
-0.535353535353535 0.0125776135461046
-0.515151515151515 0.0119036262893837
-0.494949494949495 0.0110867164815778
-0.474747474747475 0.0101477055132572
-0.454545454545454 0.00910647333431136
-0.434343434343434 0.0079819573020018
-0.414141414141414 0.0067921558675571
-0.393939393939394 0.00555413560943652
-0.373737373737374 0.00428404051518494
-0.353535353535353 0.00299710270040121
-0.333333333333333 0.00170765396384576
-0.313131313131313 0.000429137732810059
-0.292929292929293 0.000825878931660196
-0.272727272727273 0.00204569351436612
-0.252525252525252 0.00321945659064093
-0.232323232323232 0.00433716086831482
-0.212121212121212 0.00538963082287347
-0.191919191919192 0.00636851299477392
-0.171717171717172 0.00726626699736888
-0.151515151515151 0.0080761572689263
-0.131313131313131 0.00879224559093161
-0.111111111111111 0.00940938438662409
-0.0909090909090908 0.00992321080783032
-0.0707070707070706 0.0103301416138752
-0.0505050505050504 0.0106273688434988
-0.0303030303030303 0.0108128562787455
-0.0101010101010101 0.0108853366986428
0.0101010101010102 0.0108443099197921
0.0303030303030305 0.0106900416206247
0.0505050505050506 0.0104235629460619
0.0707070707070707 0.0100466708891093
0.0909090909090911 0.00956192944589196
0.111111111111111 0.00897267154027659
0.131313131313131 0.00828300171356977
0.151515151515152 0.00749779957367003
0.171717171717172 0.00662272399616615
0.191919191919192 0.00566421806724582
0.212121212121212 0.00462951475426399
0.232323232323232 0.00352664328438701
0.252525252525253 0.00236443620423166
0.272727272727273 0.00115253708326513
0.292929292929293 9.85911898031544e-05
0.313131313131313 0.00137765758636266
0.333333333333333 0.00267253368558285
0.353535353535354 0.00397024411437985
0.373737373737374 0.00525695684514194
0.393939393939394 0.00651797357145123
0.414141414141414 0.00773772045458421
0.434343434343434 0.00889973962979895
0.454545454545455 0.00998668198987551
0.474747474747475 0.0109803019353216
0.494949494949495 0.0118614550125383
0.515151515151515 0.0126100996758439
0.535353535353535 0.0132053048394838
0.555555555555556 0.0136252654792506
0.575757575757576 0.0138473293697637
0.595959595959596 0.0138480392072686
0.616161616161616 0.0136031960256688
0.636363636363636 0.0130879522076316
0.656565656565657 0.0122769459012415
0.676767676767677 0.0111444938805361
0.696969696969697 0.00966486782377363
0.717171717171717 0.00781269128236384
0.737373737373737 0.00556351412961753
0.757575757575758 0.00289465308689851
0.777777777777778 0.000213559619034909
0.797979797979798 0.00377588433949272
0.818181818181818 0.0077992348066469
0.838383838383838 0.0122779658006409
0.858585858585859 0.0171860114438267
0.878787878787879 0.0224630853557617
0.898989898989899 0.0279887949178514
0.919191919191919 0.0335295316892374
0.939393939393939 0.0386146982750055
0.95959595959596 0.0421853482333706
0.97979797979798 0.0411623321650476
1 0.00150624739737848
};
\addlegendentry{Error with $\theta_\text{post}$}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/error-3-qubits-function-approx-d3-arcsin-tp20-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
ytick={0, 0.05, 0.1 , 0.15},
yticklabels={0, 0.05, 0.1 , 0.15},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.02, ymax=0.22,
ytick={0,0.1,0.2,0.3},
yticklabels={0,0.1,0.2,0.3},
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 0.188505642197756
-0.97979797979798 0.0985992395489381
-0.95959595959596 0.0756481975331258
-0.939393939393939 0.0640220350879855
-0.919191919191919 0.0582260817589874
-0.898989898989899 0.0560614384248931
-0.878787878787879 0.0563594480603737
-0.858585858585859 0.0583987284036549
-0.838383838383838 0.0616900012384799
-0.818181818181818 0.0658792410552552
-0.797979797979798 0.0706980566447791
-0.777777777777778 0.0759358152600714
-0.757575757575758 0.0814228549256913
-0.737373737373737 0.0870198081014308
-0.717171717171717 0.0926105059414426
-0.696969696969697 0.0980970866376313
-0.676767676767677 0.103396516976499
-0.656565656565657 0.108438051537411
-0.636363636363636 0.113161332328571
-0.616161616161616 0.117514936892839
-0.595959595959596 0.121455247289543
-0.575757575757576 0.124945552995136
-0.555555555555556 0.127955327136839
-0.535353535353535 0.130459633011594
-0.515151515151515 0.132438629764118
-0.494949494949495 0.133877154362439
-0.474747474747475 0.134764362841363
-0.454545454545454 0.135093417966854
-0.434343434343434 0.134861213518566
-0.414141414141414 0.134068127633594
-0.393939393939394 0.132717799332235
-0.373737373737374 0.130816923614362
-0.353535353535353 0.128375061483385
-0.333333333333333 0.125404462001854
-0.313131313131313 0.121919894064464
-0.292929292929293 0.117938486031135
-0.272727272727273 0.113479571724605
-0.252525252525252 0.108564541585659
-0.232323232323232 0.103216698011009
-0.212121212121212 0.097461114086458
-0.191919191919192 0.0913244950805686
-0.171717171717172 0.0848350421889477
-0.151515151515151 0.0780223181219321
-0.131313131313131 0.0709171142132136
-0.111111111111111 0.0635513187972067
-0.0909090909090908 0.0559577866613233
-0.0707070707070706 0.0481702094278856
-0.0505050505050504 0.0402229867608413
-0.0303030303030303 0.032151098326046
-0.0101010101010101 0.0239899764616963
0.0101010101010102 0.0157753795383634
0.0303030303030305 0.00754326600664187
0.0505050505050506 0.000670330854765963
0.0707070707070707 0.00882942746632012
0.0909090909090911 0.0168982137177272
0.111111111111111 0.0248411759428489
0.131313131313131 0.0326232190587765
0.151515151515152 0.0402097878283946
0.171717171717172 0.0475669872085148
0.191919191919192 0.0546617017512158
0.212121212121212 0.0614617140345889
0.232323232323232 0.0679358221109865
0.252525252525253 0.0740539559764526
0.272727272727273 0.0797872930848164
0.292929292929293 0.085108372954752
0.313131313131313 0.0899912109487414
0.333333333333333 0.0944114113406674
0.353535353535354 0.0983462798352086
0.373737373737374 0.101774935759358
0.393939393939394 0.104678424216991
0.414141414141414 0.107039828584912
0.434343434343434 0.108844383837976
0.454545454545455 0.11007959132792
0.474747474747475 0.110735335813921
0.494949494949495 0.110804005764072
0.515151515151515 0.11028061823176
0.535353535353535 0.109162949981289
0.555555555555556 0.107451677023946
0.575757575757576 0.105150525373254
0.595959595959596 0.10226643670031
0.616161616161616 0.0988097537609388
0.636363636363636 0.0947944321168451
0.656565656565657 0.0902382869975615
0.676767676767677 0.0851632874835443
0.696969696969697 0.0795959150657616
0.717171717171717 0.073567610924466
0.737373737373737 0.0671153474330662
0.757575757575758 0.0602823769725319
0.777777777777778 0.0531192397086784
0.797979797979798 0.0456851601120482
0.818181818181818 0.0380500465544326
0.838383838383838 0.0302974643937084
0.858585858585859 0.0225292586289685
0.878787878787879 0.0148731457847823
0.898989898989899 0.00749607861410384
0.919191919191919 0.000630038220491014
0.939393939393939 0.00537134103579917
0.95959595959596 0.00988128639713703
0.97979797979798 0.0114194404827727
1 0.00404444851076569
};
\addlegendentry{Error without $\theta_\text{post}$}
\addplot [thick, red]
table {%
-1 0.00135953280244727
-0.97979797979798 0.0118225654404824
-0.95959595959596 0.0117960796202617
-0.939393939393939 0.0101012134176807
-0.919191919191919 0.00787950635475065
-0.898989898989899 0.00555979864267753
-0.878787878787879 0.00334402205294559
-0.858585858585859 0.00133480588887747
-0.838383838383838 0.000416520413524135
-0.818181818181818 0.00188792142011818
-0.797979797979798 0.00307517911763744
-0.777777777777778 0.00398533310429183
-0.757575757575758 0.0046326646393684
-0.737373737373737 0.00503610370160024
-0.717171717171717 0.00521748281857426
-0.696969696969697 0.00520032084728561
-0.676767676767677 0.00500895272646884
-0.656565656565657 0.00466789339058338
-0.636363636363636 0.00420136522713432
-0.616161616161616 0.00363294297500782
-0.595959595959596 0.00298528508727613
-0.575757575757576 0.00227993021045136
-0.555555555555556 0.00153714373174851
-0.535353535353535 0.000775803568571098
-0.515151515151515 1.33172666517689e-05
-0.494949494949495 0.000734435507326103
-0.474747474747475 0.00145313955801751
-0.454545454545454 0.00213006328267651
-0.434343434343434 0.00275406300762171
-0.414141414141414 0.00331557466441335
-0.393939393939394 0.00380659450880017
-0.373737373737374 0.00422065026621321
-0.353535353535353 0.00455276384306824
-0.333333333333333 0.00479940655453637
-0.313131313131313 0.00495844767252496
-0.292929292929293 0.00502909698265219
-0.272727272727273 0.00501184194815119
-0.252525252525252 0.00490838000673388
-0.232323232323232 0.00472154646898676
-0.212121212121212 0.00445523844096868
-0.191919191919192 0.00411433515669396
-0.171717171717172 0.00370461507642716
-0.151515151515151 0.00323267008264638
-0.131313131313131 0.00270581708607892
-0.111111111111111 0.00213200733843913
-0.0909090909090908 0.00151973373581904
-0.0707070707070706 0.000877936386453226
-0.0505050505050504 0.000215906708381605
-0.0303030303030303 0.000456809683835935
-0.0101010101010101 0.00113051104916429
0.0101010101010102 0.0017954382963891
0.0303030303030305 0.00244187421859304
0.0505050505050506 0.00306024293925519
0.0707070707070707 0.00364120932375797
0.0909090909090911 0.00417577810954661
0.111111111111111 0.00465539250647293
0.131313131313131 0.00507203201614032
0.151515151515152 0.00541830921492553
0.171717171717172 0.00568756523989206
0.191919191919192 0.00587396370959503
0.212121212121212 0.00597258280250473
0.232323232323232 0.00597950520411633
0.252525252525253 0.00589190561907177
0.272727272727273 0.00570813552633576
0.292929292929293 0.00542780483238048
0.313131313131313 0.00505186004882185
0.333333333333333 0.00458265858501916
0.353535353535354 0.00402403870128665
0.373737373737374 0.00338138461195314
0.393939393939394 0.00266168615633366
0.414141414141414 0.00187359236549167
0.434343434343434 0.00102745813777505
0.454545454545455 0.000135383088997409
0.474747474747475 0.000788758546671708
0.494949494949495 0.00172929833556412
0.515151515151515 0.00266876607633237
0.535353535353535 0.00358789636442802
0.555555555555556 0.00446565197783388
0.575757575757576 0.00527926753975905
0.595959595959596 0.00600431796068179
0.616161616161616 0.00661481760873017
0.636363636363636 0.00708335818569494
0.656565656565657 0.00738129617459038
0.676767676767677 0.00747900491148112
0.696969696969697 0.0073462125207524
0.717171717171717 0.00695245629505548
0.737373737373737 0.00626769855502674
0.757575757575758 0.00526317201091231
0.777777777777778 0.0039125603703567
0.797979797979798 0.00219368411290299
0.818181818181818 9.09752141344811e-05
0.838383838383838 0.00240076313672277
0.858585858585859 0.00527039591853351
0.878787878787879 0.00848048588519823
0.898989898989899 0.0119494243242018
0.919191919191919 0.0155163184483691
0.939393939393939 0.018862462295687
0.95959595959596 0.0212971237217713
0.97979797979798 0.0209190094821469
1 0.00293491442376881
};
\addlegendentry{Error with $\theta_\text{post}$}
\end{axis}

\end{tikzpicture}


==> figures/QCL-sim/error-3-qubits-function-approx-d3-arcsin-tp20-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
ytick={0, 0.05, 0.1},
yticklabels={0,0.05,0.1},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,,
  draw=none
},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.02, ymax=0.22,
ytick={0,0.1,0.2,0.3},
yticklabels={0,0.1,0.2,0.3},
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 0.107598878065747
-0.97979797979798 0.118942948339072
-0.95959595959596 0.110725835036104
-0.939393939393939 0.100050795952755
-0.919191919191919 0.0885639719823548
-0.898989898989899 0.0768984862179783
-0.878787878787879 0.0653719692575768
-0.858585858585859 0.054165848394773
-0.838383838383838 0.043391446903977
-0.818181818181818 0.0331197002345639
-0.797979797979798 0.0233963602359474
-0.777777777777778 0.0142505247191415
-0.757575757575758 0.00569976586931015
-0.737373737373737 0.00224661452553432
-0.717171717171717 0.00958542664061701
-0.696969696969697 0.0163181090270805
-0.676767676767677 0.0224496776439665
-0.656565656565657 0.0279879619761223
-0.636363636363636 0.0329430373673285
-0.616161616161616 0.0373267949246237
-0.595959595959596 0.0411526100479117
-0.575757575757576 0.0444350830632634
-0.555555555555556 0.0471898334939846
-0.535353535353535 0.0494333348558139
-0.515151515151515 0.0511827804970866
-0.494949494949495 0.0524559735213841
-0.474747474747475 0.0532712356039896
-0.454545454545454 0.0536473307837427
-0.434343434343434 0.0536034012350355
-0.414141414141414 0.0531589127044929
-0.393939393939394 0.0523336078037039
-0.373737373737374 0.0511474657314363
-0.353535353535353 0.0496206672898446
-0.333333333333333 0.0477735642829821
-0.313131313131313 0.0456266525595766
-0.292929292929293 0.043200548097807
-0.272727272727273 0.0405159656367718
-0.252525252525252 0.0375936994441443
-0.232323232323232 0.0344546058771333
-0.212121212121212 0.031119587448062
-0.191919191919192 0.0276095781494847
-0.171717171717172 0.0239455298289264
-0.151515151515151 0.0201483994317588
-0.131313131313131 0.0162391369536613
-0.111111111111111 0.0122386739625663
-0.0909090909090908 0.00816791256474963
-0.0707070707070706 0.00404771470134913
-0.0505050505050504 0.000101108329409725
-0.0303030303030303 0.00425780622233549
-0.0101010101010101 0.00840169998114156
0.0101010101010102 0.0125121922906949
0.0303030303030305 0.0165687780352263
0.0505050505050506 0.0205510550527024
0.0707070707070707 0.0244387352178693
0.0909090909090911 0.028211655950465
0.111111111111111 0.0318497922509204
0.131313131313131 0.0353332693736466
0.151515151515152 0.0386423762579541
0.171717171717172 0.0417575798491274
0.191919191919192 0.0446595404574813
0.212121212121212 0.0473291283219159
0.232323232323232 0.0497474415672086
0.252525252525253 0.0518958257717196
0.272727272727273 0.0537558953955466
0.292929292929293 0.0553095573594993
0.313131313131313 0.0565390371144364
0.333333333333333 0.0574269076004195
0.353535353535354 0.0579561215686146
0.373737373737374 0.058110047829345
0.393939393939394 0.0578725121017012
0.414141414141414 0.0572278432796819
0.434343434343434 0.0561609261048343
0.454545454545455 0.0546572614563588
0.474747474747475 0.0527030357510036
0.494949494949495 0.0502852013060856
0.515151515151515 0.0473915699865783
0.535353535353535 0.0440109230686251
0.555555555555556 0.0401331410597861
0.575757575757576 0.0357493582961229
0.595959595959596 0.0308521485971929
0.616161616161616 0.0254357502634334
0.636363636363636 0.0194963414880441
0.656565656565657 0.0130323811972083
0.676767676767677 0.00604503600549161
0.696969696969697 0.00146127770055082
0.717171717171717 0.00947819504774189
0.737373737373737 0.017992486628737
0.757575757575758 0.0269848340811099
0.777777777777778 0.0364281567808358
0.797979797979798 0.0462852654989354
0.818181818181818 0.0565054714012417
0.838383838383838 0.0670195055686861
0.858585858585859 0.0777315671621078
0.878787878787879 0.0885061832608938
0.898989898989899 0.0991449357378693
0.919191919191919 0.109341263092442
0.939393939393939 0.118580559981233
0.95959595959596 0.125870938814741
0.97979797979798 0.128702815081249
1 0.101747583081968
};
\addlegendentry{Error without $\theta_\text{post}$}
\addplot [thick, red]
table {%
-1 0.000701899190011845
-0.97979797979798 0.00317011058150996
-0.95959595959596 0.00332814379495938
-0.939393939393939 0.00307074280192321
-0.919191919191919 0.00267283646326577
-0.898989898989899 0.00222927959998542
-0.878787878787879 0.00178242145783836
-0.858585858585859 0.00135343338402694
-0.838383838383838 0.000953353364282483
-0.818181818181818 0.000587829198231971
-0.797979797979798 0.000259432539406745
-0.777777777777778 3.11061643989974e-05
-0.757575757575758 0.000284193291850199
-0.737373737373737 0.000500949271207252
-0.717171717171717 0.000682944479198588
-0.696969696969697 0.000832028943884233
-0.676767676767677 0.000950219720492973
-0.656565656565657 0.00103962489911569
-0.636363636363636 0.00110239152307345
-0.616161616161616 0.00114066947775446
-0.595959595959596 0.0011565862562444
-0.575757575757576 0.00115222925553857
-0.555555555555556 0.00112963335913768
-0.535353535353535 0.00109077227328497
-0.515151515151515 0.00103755255319188
-0.494949494949495 0.000971809570653792
-0.474747474747475 0.000895304889583601
-0.454545454545454 0.000809724665160438
-0.434343434343434 0.000716678787009165
-0.414141414141414 0.000617700561401729
-0.393939393939394 0.000514246780927326
-0.373737373737374 0.000407698069035081
-0.353535353535353 0.000299359415262067
-0.333333333333333 0.0001904608379854
-0.313131313131313 8.21581271673068e-05
-0.292929292929293 2.44663687861586e-05
-0.272727272727273 0.000128402939152415
-0.252525252525252 0.000228713710437339
-0.232323232323232 0.000324531864815472
-0.212121212121212 0.000415060889051938
-0.191919191919192 0.000499573862645408
-0.171717171717172 0.000577412791677282
-0.151515151515151 0.000647987993182976
-0.131313131313131 0.00071077753358394
-0.111111111111111 0.000765326723720221
-0.0909090909090908 0.000811247672330636
-0.0707070707070706 0.000848218899226105
-0.0505050505050504 0.000875985009037213
-0.0303030303030303 0.000894356426077869
-0.0101010101010101 0.000903209190661222
0.0101010101010102 0.000902484817024341
0.0303030303030305 0.000892190212902182
0.0505050505050506 0.000872397660674787
0.0707070707070707 0.000843244859929592
0.0909090909090911 0.000804935031185349
0.111111111111111 0.000757737080394272
0.131313131313131 0.000701985823720574
0.151515151515152 0.000638082271886037
0.171717171717172 0.000566493973128453
0.191919191919192 0.000487755413460671
0.212121212121212 0.000402468472482388
0.232323232323232 0.000311302932352674
0.252525252525253 0.000214997036757428
0.272727272727273 0.000114358095619192
0.292929292929293 1.02631298929748e-05
0.313131313131313 9.63404509785049e-05
0.333333333333333 0.000204434148837647
0.353535353535354 0.000312927666725846
0.373737373737374 0.00042065820600598
0.393939393939394 0.000526389793026681
0.414141414141414 0.000628812664730694
0.434343434343434 0.000726542751877821
0.454545454545455 0.00081812131081116
0.474747474747475 0.000902014771179627
0.494949494949495 0.000976614888990784
0.515151515151515 0.00104023932422387
0.535353535353535 0.00109113280279757
0.555555555555556 0.00112746907857528
0.575757575757576 0.0011473539886489
0.595959595959596 0.00114883000411803
0.616161616161616 0.00112988283341628
0.636363636363636 0.00108845085842829
0.656565656565657 0.00102243850996847
0.676767676767677 0.000929735174611868
0.696969696969697 0.00080824196030449
0.717171717171717 0.000655909786196507
0.737373737373737 0.00047079406506223
0.757575757575758 0.000251134180875801
0.777777777777778 4.52911169307457e-06
0.797979797979798 0.000297176676712474
0.818181818181818 0.000627037168327127
0.838383838383838 0.000993149642363744
0.858585858585859 0.00139263624887498
0.878787878787879 0.00181942930723533
0.898989898989899 0.00226188981975139
0.919191919191919 0.00269793297999199
0.939393939393939 0.00308369265716457
0.95959595959596 0.00332140750192644
0.97979797979798 0.00312880607205901
1 0.000867090250777802
};
\addlegendentry{Error with $\theta_\text{post}$}
\end{axis}

\end{tikzpicture}


==> figures/Tikz/coupling_map.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9426713435834613] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (86.75,75.19) .. controls (86.75,67.59) and (92.91,61.43) .. (100.51,61.43) .. controls (108.11,61.43) and (114.27,67.59) .. (114.27,75.19) .. controls (114.27,82.79) and (108.11,88.95) .. (100.51,88.95) .. controls (92.91,88.95) and (86.75,82.79) .. (86.75,75.19) -- cycle ;
%Straight Lines [id:da5919770617534152] 
\draw [line width=5.25]    (114.27,75.19) -- (131.65,75.19) ;
%Straight Lines [id:da011444138854192376] 
\draw [line width=5.25]    (235.1,43.75) -- (235.21,61.43) ;
%Straight Lines [id:da7539061900136856] 
\draw [line width=5.25]    (145.52,134.15) -- (145.63,151.83) ;
%Shape: Circle [id:dp2140039757441219] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (131.65,75.19) .. controls (131.65,67.59) and (137.81,61.43) .. (145.41,61.43) .. controls (153.01,61.43) and (159.17,67.59) .. (159.17,75.19) .. controls (159.17,82.79) and (153.01,88.95) .. (145.41,88.95) .. controls (137.81,88.95) and (131.65,82.79) .. (131.65,75.19) -- cycle ;
%Straight Lines [id:da16147032968077335] 
\draw [line width=5.25]    (159.17,75.19) -- (176.55,75.19) ;
%Straight Lines [id:da2860312865373025] 
\draw [line width=5.25]    (414.7,43.75) -- (414.81,61.43) ;
%Straight Lines [id:da22822646517757494] 
\draw [line width=5.25]    (145.41,88.95) -- (145.52,106.63) ;
%Shape: Circle [id:dp995313443423633] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (176.55,75.19) .. controls (176.55,67.59) and (182.71,61.43) .. (190.31,61.43) .. controls (197.91,61.43) and (204.07,67.59) .. (204.07,75.19) .. controls (204.07,82.79) and (197.91,88.95) .. (190.31,88.95) .. controls (182.71,88.95) and (176.55,82.79) .. (176.55,75.19) -- cycle ;
%Straight Lines [id:da2993455928492714] 
\draw [line width=5.25]    (204.07,75.19) -- (221.45,75.19) ;
%Straight Lines [id:da07056224512582454] 
\draw [line width=5.25]    (338.77,75.19) -- (356.15,75.19) ;
%Straight Lines [id:da3690363857108303] 
\draw [line width=5.25]    (248.97,75.19) -- (266.35,75.19) ;
%Straight Lines [id:da14338588545830833] 
\draw [line width=5.25]    (383.67,75.19) -- (401.05,75.19) ;
%Straight Lines [id:da41491536885460323] 
\draw [line width=5.25]    (428.57,75.19) -- (445.95,75.19) ;
%Straight Lines [id:da6190135675742376] 
\draw [line width=5.25]    (293.87,75.19) -- (311.25,75.19) ;
%Straight Lines [id:da20247589513969033] 
\draw [line width=5.25]    (504.72,134.15) -- (504.83,151.83) ;
%Straight Lines [id:da17370482710173696] 
\draw [line width=5.25]    (325.01,88.95) -- (325.12,106.63) ;
%Straight Lines [id:da17497443251741607] 
\draw [line width=5.25]    (325.12,134.15) -- (325.23,151.83) ;
%Straight Lines [id:da7981016949352266] 
\draw [line width=5.25]    (504.61,88.95) -- (504.72,106.63) ;
%Straight Lines [id:da514059820383469] 
\draw [line width=5.25]    (415.03,179.35) -- (415.14,197.03) ;
%Straight Lines [id:da785480904217106] 
\draw [line width=5.25]    (235.43,179.35) -- (235.54,197.03) ;
%Shape: Circle [id:dp33621119957870693] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (221.45,75.19) .. controls (221.45,67.59) and (227.61,61.43) .. (235.21,61.43) .. controls (242.81,61.43) and (248.97,67.59) .. (248.97,75.19) .. controls (248.97,82.79) and (242.81,88.95) .. (235.21,88.95) .. controls (227.61,88.95) and (221.45,82.79) .. (221.45,75.19) -- cycle ;
%Shape: Circle [id:dp9597343965040026] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (266.35,75.19) .. controls (266.35,67.59) and (272.51,61.43) .. (280.11,61.43) .. controls (287.71,61.43) and (293.87,67.59) .. (293.87,75.19) .. controls (293.87,82.79) and (287.71,88.95) .. (280.11,88.95) .. controls (272.51,88.95) and (266.35,82.79) .. (266.35,75.19) -- cycle ;
%Shape: Circle [id:dp9933201529774707] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (311.25,75.19) .. controls (311.25,67.59) and (317.41,61.43) .. (325.01,61.43) .. controls (332.61,61.43) and (338.77,67.59) .. (338.77,75.19) .. controls (338.77,82.79) and (332.61,88.95) .. (325.01,88.95) .. controls (317.41,88.95) and (311.25,82.79) .. (311.25,75.19) -- cycle ;
%Shape: Circle [id:dp7670465576812819] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (356.15,75.19) .. controls (356.15,67.59) and (362.31,61.43) .. (369.91,61.43) .. controls (377.51,61.43) and (383.67,67.59) .. (383.67,75.19) .. controls (383.67,82.79) and (377.51,88.95) .. (369.91,88.95) .. controls (362.31,88.95) and (356.15,82.79) .. (356.15,75.19) -- cycle ;
%Shape: Circle [id:dp40290850915037524] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (401.05,75.19) .. controls (401.05,67.59) and (407.21,61.43) .. (414.81,61.43) .. controls (422.41,61.43) and (428.57,67.59) .. (428.57,75.19) .. controls (428.57,82.79) and (422.41,88.95) .. (414.81,88.95) .. controls (407.21,88.95) and (401.05,82.79) .. (401.05,75.19) -- cycle ;
%Shape: Circle [id:dp1250347192238639] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (445.95,75.19) .. controls (445.95,67.59) and (452.11,61.43) .. (459.71,61.43) .. controls (467.31,61.43) and (473.47,67.59) .. (473.47,75.19) .. controls (473.47,82.79) and (467.31,88.95) .. (459.71,88.95) .. controls (452.11,88.95) and (445.95,82.79) .. (445.95,75.19) -- cycle ;
%Shape: Circle [id:dp3455087879769747] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (490.85,75.19) .. controls (490.85,67.59) and (497.01,61.43) .. (504.61,61.43) .. controls (512.21,61.43) and (518.37,67.59) .. (518.37,75.19) .. controls (518.37,82.79) and (512.21,88.95) .. (504.61,88.95) .. controls (497.01,88.95) and (490.85,82.79) .. (490.85,75.19) -- cycle ;
%Straight Lines [id:da3198053330171797] 
\draw [line width=5.25]    (159.39,165.59) -- (176.77,165.59) ;
%Straight Lines [id:da1406481616694013] 
\draw [line width=5.25]    (204.29,165.59) -- (221.67,165.59) ;
%Straight Lines [id:da09408520026165812] 
\draw [line width=5.25]    (249.19,165.59) -- (266.57,165.59) ;
%Straight Lines [id:da3385904838275051] 
\draw [line width=5.25]    (294.09,165.59) -- (311.47,165.59) ;
%Straight Lines [id:da4053639974279468] 
\draw [line width=5.25]    (383.89,165.59) -- (401.27,165.59) ;
%Straight Lines [id:da04442002469742601] 
\draw [line width=5.25]    (338.99,165.59) -- (356.37,165.59) ;
%Straight Lines [id:da5358212116408299] 
\draw [line width=5.25]    (473.47,75.19) -- (490.85,75.19) ;
%Shape: Circle [id:dp8513489796406459] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (221.34,29.99) .. controls (221.34,22.39) and (227.5,16.23) .. (235.1,16.23) .. controls (242.7,16.23) and (248.86,22.39) .. (248.86,29.99) .. controls (248.86,37.59) and (242.7,43.75) .. (235.1,43.75) .. controls (227.5,43.75) and (221.34,37.59) .. (221.34,29.99) -- cycle ;
%Shape: Circle [id:dp850068248812045] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (400.94,29.99) .. controls (400.94,22.39) and (407.1,16.23) .. (414.7,16.23) .. controls (422.3,16.23) and (428.46,22.39) .. (428.46,29.99) .. controls (428.46,37.59) and (422.3,43.75) .. (414.7,43.75) .. controls (407.1,43.75) and (400.94,37.59) .. (400.94,29.99) -- cycle ;
%Shape: Circle [id:dp5003621818047226] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (131.76,120.39) .. controls (131.76,112.79) and (137.92,106.63) .. (145.52,106.63) .. controls (153.12,106.63) and (159.28,112.79) .. (159.28,120.39) .. controls (159.28,127.99) and (153.12,134.15) .. (145.52,134.15) .. controls (137.92,134.15) and (131.76,127.99) .. (131.76,120.39) -- cycle ;
%Shape: Circle [id:dp6699224170786369] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (131.87,165.59) .. controls (131.87,157.99) and (138.03,151.83) .. (145.63,151.83) .. controls (153.23,151.83) and (159.39,157.99) .. (159.39,165.59) .. controls (159.39,173.19) and (153.23,179.35) .. (145.63,179.35) .. controls (138.03,179.35) and (131.87,173.19) .. (131.87,165.59) -- cycle ;
%Shape: Circle [id:dp29100170182960294] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (176.77,165.59) .. controls (176.77,157.99) and (182.93,151.83) .. (190.53,151.83) .. controls (198.13,151.83) and (204.29,157.99) .. (204.29,165.59) .. controls (204.29,173.19) and (198.13,179.35) .. (190.53,179.35) .. controls (182.93,179.35) and (176.77,173.19) .. (176.77,165.59) -- cycle ;
%Shape: Circle [id:dp39977643266623897] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (221.67,165.59) .. controls (221.67,157.99) and (227.83,151.83) .. (235.43,151.83) .. controls (243.03,151.83) and (249.19,157.99) .. (249.19,165.59) .. controls (249.19,173.19) and (243.03,179.35) .. (235.43,179.35) .. controls (227.83,179.35) and (221.67,173.19) .. (221.67,165.59) -- cycle ;
%Shape: Circle [id:dp5651557192042196] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (266.57,165.59) .. controls (266.57,157.99) and (272.73,151.83) .. (280.33,151.83) .. controls (287.93,151.83) and (294.09,157.99) .. (294.09,165.59) .. controls (294.09,173.19) and (287.93,179.35) .. (280.33,179.35) .. controls (272.73,179.35) and (266.57,173.19) .. (266.57,165.59) -- cycle ;
%Shape: Circle [id:dp6145131108679587] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (311.47,165.59) .. controls (311.47,157.99) and (317.63,151.83) .. (325.23,151.83) .. controls (332.83,151.83) and (338.99,157.99) .. (338.99,165.59) .. controls (338.99,173.19) and (332.83,179.35) .. (325.23,179.35) .. controls (317.63,179.35) and (311.47,173.19) .. (311.47,165.59) -- cycle ;
%Shape: Circle [id:dp394690573626828] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (311.36,120.39) .. controls (311.36,112.79) and (317.52,106.63) .. (325.12,106.63) .. controls (332.72,106.63) and (338.88,112.79) .. (338.88,120.39) .. controls (338.88,127.99) and (332.72,134.15) .. (325.12,134.15) .. controls (317.52,134.15) and (311.36,127.99) .. (311.36,120.39) -- cycle ;
%Shape: Circle [id:dp8522705560416237] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (356.37,165.59) .. controls (356.37,157.99) and (362.53,151.83) .. (370.13,151.83) .. controls (377.73,151.83) and (383.89,157.99) .. (383.89,165.59) .. controls (383.89,173.19) and (377.73,179.35) .. (370.13,179.35) .. controls (362.53,179.35) and (356.37,173.19) .. (356.37,165.59) -- cycle ;
%Shape: Circle [id:dp5155238238350004] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (401.27,165.59) .. controls (401.27,157.99) and (407.43,151.83) .. (415.03,151.83) .. controls (422.63,151.83) and (428.79,157.99) .. (428.79,165.59) .. controls (428.79,173.19) and (422.63,179.35) .. (415.03,179.35) .. controls (407.43,179.35) and (401.27,173.19) .. (401.27,165.59) -- cycle ;
%Straight Lines [id:da9286699125759725] 
\draw [line width=5.25]    (428.79,165.59) -- (446.17,165.59) ;
%Shape: Circle [id:dp13096917719757162] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (446.17,165.59) .. controls (446.17,157.99) and (452.33,151.83) .. (459.93,151.83) .. controls (467.53,151.83) and (473.69,157.99) .. (473.69,165.59) .. controls (473.69,173.19) and (467.53,179.35) .. (459.93,179.35) .. controls (452.33,179.35) and (446.17,173.19) .. (446.17,165.59) -- cycle ;
%Straight Lines [id:da4102396826227037] 
\draw [line width=5.25]    (473.69,165.59) -- (491.07,165.59) ;
%Shape: Circle [id:dp5975895258849999] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (491.07,165.59) .. controls (491.07,157.99) and (497.23,151.83) .. (504.83,151.83) .. controls (512.43,151.83) and (518.59,157.99) .. (518.59,165.59) .. controls (518.59,173.19) and (512.43,179.35) .. (504.83,179.35) .. controls (497.23,179.35) and (491.07,173.19) .. (491.07,165.59) -- cycle ;
%Shape: Circle [id:dp9903393551740767] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (490.96,120.39) .. controls (490.96,112.79) and (497.12,106.63) .. (504.72,106.63) .. controls (512.32,106.63) and (518.48,112.79) .. (518.48,120.39) .. controls (518.48,127.99) and (512.32,134.15) .. (504.72,134.15) .. controls (497.12,134.15) and (490.96,127.99) .. (490.96,120.39) -- cycle ;
%Straight Lines [id:da09209142518580671] 
\draw [line width=5.25]    (518.59,165.59) -- (535.97,165.59) ;
%Shape: Circle [id:dp2673662749801975] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (535.97,165.59) .. controls (535.97,157.99) and (542.13,151.83) .. (549.73,151.83) .. controls (557.33,151.83) and (563.49,157.99) .. (563.49,165.59) .. controls (563.49,173.19) and (557.33,179.35) .. (549.73,179.35) .. controls (542.13,179.35) and (535.97,173.19) .. (535.97,165.59) -- cycle ;
%Shape: Circle [id:dp058669990378920955] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (401.38,210.79) .. controls (401.38,203.19) and (407.54,197.03) .. (415.14,197.03) .. controls (422.74,197.03) and (428.9,203.19) .. (428.9,210.79) .. controls (428.9,218.39) and (422.74,224.55) .. (415.14,224.55) .. controls (407.54,224.55) and (401.38,218.39) .. (401.38,210.79) -- cycle ;
%Shape: Circle [id:dp8851670669875669] 
\draw  [fill={rgb, 255:red, 155; green, 212; blue, 251 }  ,fill opacity=0 ] (221.78,210.79) .. controls (221.78,203.19) and (227.94,197.03) .. (235.54,197.03) .. controls (243.14,197.03) and (249.3,203.19) .. (249.3,210.79) .. controls (249.3,218.39) and (243.14,224.55) .. (235.54,224.55) .. controls (227.94,224.55) and (221.78,218.39) .. (221.78,210.79) -- cycle ;

% Text Node
\draw (95.55,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (140.05,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (184.85,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (229.25,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (270.85,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (315.25,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (360.85,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (405.65,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {18};
% Text Node
\draw (229.25,22.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (405.65,21.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {17};
% Text Node
\draw (451.25,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {21};
% Text Node
\draw (140.05,111.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (140.05,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (184.45,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (315.25,111.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (496.05,66.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {23};
% Text Node
\draw (495.65,112.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {24};
% Text Node
\draw (540.45,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {26};
% Text Node
\draw (495.65,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {25};
% Text Node
\draw (451.25,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {22};
% Text Node
\draw (405.65,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {19};
% Text Node
\draw (405.65,202.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (229.25,202.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (361.25,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {16};
% Text Node
\draw (315.25,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (271.25,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (229.25,157.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};


\end{tikzpicture}


==> figures/Tikz/feder.tex <==
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3963750517842757] linie links
%\draw [line width=1.5]    (88,45.8) -- (88,245.1) ;
\draw [line width=1.5]    (88,45.8) -- (88,130) ;
%arrow
%\draw [line width=1.5,-{Stealth[black]}]    (75,50.8) -- (75,240.1) ;
%Straight Lines [id:da8080439038323275] linie rechts
\draw [line width=1.5]    (569,45.8) -- (569,130) ;
%Shape: Spring [id:dp452417303329401] 
\draw  [line width=1.5]  (103.95,89.89) .. controls (104.76,84.23) and (107.75,78.57) .. (113.74,78.58) .. controls (125.7,78.58) and (125.69,101.23) .. (120.17,101.22) .. controls (114.65,101.22) and (114.66,78.58) .. (126.62,78.58) .. controls (138.59,78.59) and (138.58,101.23) .. (133.06,101.23) .. controls (127.53,101.23) and (127.55,78.58) .. (139.51,78.59) .. controls (151.48,78.6) and (151.47,101.24) .. (145.95,101.24) .. controls (140.42,101.23) and (140.43,78.59) .. (152.4,78.6) .. controls (164.37,78.6) and (164.36,101.25) .. (158.83,101.24) .. controls (153.31,101.24) and (153.32,78.6) .. (165.29,78.6) .. controls (177.26,78.61) and (177.24,101.25) .. (171.72,101.25) .. controls (166.2,101.25) and (166.21,78.6) .. (178.18,78.61) .. controls (190.15,78.62) and (190.13,101.26) .. (184.61,101.26) .. controls (179.09,101.25) and (179.1,78.61) .. (191.07,78.62) .. controls (196.58,78.62) and (199.55,83.43) .. (200.61,88.62) ;
%Shape: Rectangle [id:dp27198129738525445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.8,75.6) -- (260,75.6) -- (260,103) -- (215.8,103) -- cycle ;
%Shape: Rectangle [id:dp3291524716589018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.3,76.1) -- (440.5,76.1) -- (440.5,103.5) -- (396.3,103.5) -- cycle ;
%Shape: Rectangle [id:dp8756596260647067] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.8,185.6) -- (294,185.6) -- (294,213) -- (249.8,213) -- cycle ;
%Shape: Rectangle [id:dp10758529885438839] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.3,185.6) -- (409.5,185.6) -- (409.5,213) -- (365.3,213) -- cycle ;
%Straight Lines [id:da7426161279593335] 
\draw [line width=1.5]    (88.3,89) -- (104.41,89) ;
%Straight Lines [id:da0944319505437945] 
\draw [line width=1.5]    (199.69,88.5) -- (215.8,88.5) ;
%Shape: Spring [id:dp7242836501836025] 
\draw  [line width=1.5]  (455.63,89.39) .. controls (456.45,83.73) and (459.48,78.07) .. (465.54,78.08) .. controls (477.64,78.08) and (477.63,100.73) .. (472.04,100.72) .. controls (466.46,100.72) and (466.47,78.08) .. (478.58,78.08) .. controls (490.68,78.09) and (490.67,100.73) .. (485.08,100.73) .. controls (479.49,100.73) and (479.51,78.08) .. (491.62,78.09) .. controls (503.72,78.1) and (503.71,100.74) .. (498.12,100.74) .. controls (492.53,100.73) and (492.55,78.09) .. (504.66,78.1) .. controls (516.76,78.1) and (516.75,100.75) .. (511.16,100.74) .. controls (505.57,100.74) and (505.59,78.1) .. (517.69,78.1) .. controls (529.8,78.11) and (529.79,100.75) .. (524.2,100.75) .. controls (518.61,100.75) and (518.63,78.1) .. (530.73,78.11) .. controls (542.84,78.12) and (542.83,100.76) .. (537.24,100.76) .. controls (531.65,100.75) and (531.67,78.11) .. (543.77,78.12) .. controls (549.36,78.12) and (552.36,82.93) .. (553.43,88.12) ;
%Straight Lines [id:da6166137794920348] 
\draw [line width=1.5]    (439.8,88.5) -- (456.1,88.5) ;
%Straight Lines [id:da6718013953868562] 
\draw [line width=1.5]    (552.5,88) -- (568.8,88) ;
%Shape: Spring [id:dp26829212355872545] 
\draw  [line width=1.5]  (277.06,89.38) .. controls (277.92,83.73) and (281.13,78.07) .. (287.53,78.08) .. controls (300.34,78.09) and (300.34,100.71) .. (294.42,100.7) .. controls (288.51,100.7) and (288.52,78.08) .. (301.33,78.09) .. controls (314.14,78.1) and (314.13,100.72) .. (308.22,100.71) .. controls (302.31,100.71) and (302.31,78.09) .. (315.13,78.1) .. controls (327.94,78.11) and (327.93,100.73) .. (322.02,100.72) .. controls (316.1,100.72) and (316.11,78.1) .. (328.92,78.11) .. controls (341.74,78.12) and (341.73,100.74) .. (335.81,100.73) .. controls (329.9,100.73) and (329.91,78.11) .. (342.72,78.12) .. controls (355.53,78.12) and (355.52,100.75) .. (349.61,100.74) .. controls (343.7,100.74) and (343.71,78.12) .. (356.52,78.13) .. controls (369.33,78.13) and (369.32,100.76) .. (363.41,100.75) .. controls (357.5,100.75) and (357.5,78.13) .. (370.32,78.14) .. controls (376.22,78.14) and (379.4,82.95) .. (380.54,88.13) ;
%Straight Lines [id:da9412539241947435] 
\draw [line width=1.5]    (260.3,88.5) -- (277.55,88.5) ;
%Straight Lines [id:da4018213537153146] 
\draw [line width=1.5]    (379.55,88) -- (396.8,88) ;
%Shape: Spring [id:dp35986126170557453] 
%\draw  [line width=1.5]  (303.76,199.39) .. controls (304.22,193.73) and (305.94,188.07) .. (309.36,188.08) .. controls (316.22,188.08) and (316.21,210.72) .. (313.05,210.72) .. controls (309.88,210.71) and (309.89,188.08) .. (316.74,188.08) .. controls (323.6,188.09) and (323.59,210.73) .. (320.42,210.72) .. controls (317.26,210.72) and (317.27,188.08) .. (324.12,188.09) .. controls (330.97,188.1) and (330.97,210.74) .. (327.8,210.73) .. controls (324.64,210.73) and (324.65,188.09) .. (331.5,188.1) .. controls (338.35,188.11) and (338.35,210.74) .. (335.18,210.74) .. controls (332.02,210.74) and (332.03,188.1) .. (338.88,188.11) .. controls (345.73,188.11) and (345.73,210.75) .. (342.56,210.75) .. controls (339.4,210.74) and (339.41,188.11) .. (346.26,188.11) .. controls (353.11,188.12) and (353.1,210.76) .. (349.94,210.76) .. controls (346.78,210.75) and (346.79,188.12) .. (353.64,188.12) .. controls (356.8,188.13) and (358.5,192.94) .. (359.1,198.12) ;
%Straight Lines [id:da8743104163354827] 
%\draw [line width=1.5]    (294.8,198.5) -- (304.02,198.5) ;
%Straight Lines [id:da18072744344219505] 
%\draw [line width=1.5]    (358.58,198) -- (367.8,198) ;
%Shape: Spring [id:dp9248126616508581] 
%\draw  [line width=1.5]  (107.93,198.39) .. controls (108.97,192.73) and (112.82,187.07) .. (120.52,187.08) .. controls (135.91,187.08) and (135.9,209.71) .. (128.79,209.71) .. controls (121.69,209.71) and (121.7,187.08) .. (137.1,187.09) .. controls (152.49,187.09) and (152.47,209.72) .. (145.37,209.72) .. controls (138.26,209.72) and (138.28,187.09) .. (153.67,187.09) .. controls (169.07,187.1) and (169.05,209.73) .. (161.95,209.73) .. controls (154.84,209.72) and (154.86,187.09) .. (170.25,187.1) .. controls (185.65,187.11) and (185.63,209.74) .. (178.52,209.74) .. controls (171.42,209.73) and (171.44,187.1) .. (186.83,187.11) .. controls (202.22,187.12) and (202.21,209.75) .. (195.1,209.75) .. controls (188,209.74) and (188.01,187.11) .. (203.41,187.12) .. controls (218.8,187.13) and (218.79,209.76) .. (211.68,209.75) .. controls (204.58,209.75) and (204.59,187.12) .. (219.99,187.13) .. controls (227.08,187.13) and (230.9,191.94) .. (232.26,197.13) ;
%Straight Lines [id:da165888400591248] 
%\draw [line width=1.5]    (87.8,197.5) -- (108.52,197.5) ;
%Straight Lines [id:da6730103990942651] 
%\draw [line width=1.5]    (231.08,197) -- (251.8,197) ;
%Shape: Spring [id:dp5204952153108671] 
%\draw  [line width=1.5]  (429.38,198.39) .. controls (430.39,192.73) and (434.13,187.07) .. (441.62,187.08) .. controls (456.59,187.08) and (456.58,209.72) .. (449.67,209.71) .. controls (442.76,209.71) and (442.77,187.08) .. (457.74,187.09) .. controls (472.71,187.09) and (472.7,209.72) .. (465.79,209.72) .. controls (458.88,209.72) and (458.89,187.09) .. (473.87,187.09) .. controls (488.84,187.1) and (488.82,209.73) .. (481.91,209.73) .. controls (475,209.73) and (475.02,187.09) .. (489.99,187.1) .. controls (504.96,187.11) and (504.95,209.74) .. (498.04,209.74) .. controls (491.13,209.73) and (491.14,187.1) .. (506.11,187.11) .. controls (521.08,187.12) and (521.07,209.75) .. (514.16,209.75) .. controls (507.25,209.74) and (507.26,187.11) .. (522.23,187.12) .. controls (537.2,187.13) and (537.19,209.76) .. (530.28,209.75) .. controls (523.37,209.75) and (523.38,187.12) .. (538.36,187.13) .. controls (545.26,187.13) and (548.97,191.94) .. (550.3,197.12) ;
%Straight Lines [id:da4029674966344827] 
%\draw [line width=1.5]    (409.8,197.5) -- (429.95,197.5) ;
%Straight Lines [id:da7284408027419838] 
%\draw [line width=1.5]    (549.15,197) -- (569.3,197) ;
%Straight Lines [id:da0859631494679638] 
%\draw [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (238.5,104.1) -- (238.5,145.1) ;
%Straight Lines [id:da4348373968015673] 
%\draw [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (271.5,146.1) -- (271.5,187.1) ;
%Straight Lines [id:da7911941070160216] 
%\draw [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (419,105.6) -- (419,146.6) ;
%Straight Lines [id:da053957041445598763] 
%\draw [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (387,145.1) -- (387,186.1) ;
%Straight Lines [id:da5328111681722785] 
%\draw [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,draw opacity=1 ][line width=0.75]    (241.8,146.1) -- (268.5,146.1) ;
%\draw [shift={(271.5,146.1)}, rotate = 180] [fill={rgb, 255:red, 47; green, 107; blue, 251 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(238.8,146.1)}, rotate = 0] [fill={rgb, 255:red, 47; green, 107; blue, 251 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7692520890341408] 
%\draw [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,draw opacity=1 ][line width=0.75]    (390,145.1) -- (416.7,145.1) ;
%\draw [shift={(419.7,145.1)}, rotate = 180] [fill={rgb, 255:red, 47; green, 107; blue, 251 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%\draw [shift={(387,145.1)}, rotate = 0] [fill={rgb, 255:red, 47; green, 107; blue, 251 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
%\draw (245.5,117) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,opacity=1 ] [align=left] {\Large$u_1(t)$};
% Text Node-----
%\draw (45,170) node [anchor=north west][inner sep=0.75pt, rotate=90]  [align=left] {\huge time};
% Text Node
%\draw (375,117) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 47; green, 107; blue, 251 }  ,opacity=1 ] [align=left] {\Large$u_2(t)$};
% Text Node
\draw (147,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge$k$};
% Text Node
\draw (225.5,52.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge$m$};
% Text Node
\draw (406,52.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge$m$};
% Text Node
\draw (324.5,51.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge$s$};
% Text Node
\draw (500,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge$k$};

%linke zahl: x-achse, rechte zahl: y-achse
\end{tikzpicture}

==> figures/circ_ent_comp/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
nodes={scale=0.8, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Cost Function Evaluations},
xmajorgrids,
xmin=-6.1, xmax=150.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cost Function Value},
ymajorgrids,
ymin=0.00537747770975809, ymax=10.5172423985914,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, blue]
table {%
1 4.56262288900179
2 3.2760724953118
3 4.05006137871372
4 4.03085771204706
5 3.37162820175899
6 2.92718409339136
7 2.81470975868629
8 2.69041665992086
9 2.89204861876859
10 2.73821012219795
11 3.58856224976997
12 2.47183044567772
13 2.51194854227712
14 2.44610877437078
15 2.54339712457376
16 2.48767494925262
17 2.69688837372303
18 2.56111170765673
19 2.37619681599209
20 2.43970919432139
21 2.51509959889918
22 2.37830478987125
23 2.28931010813885
24 1.85597883469739
25 1.70964262175279
26 1.98318752800484
27 2.20357880342383
28 2.12861348378365
29 1.40730775821352
30 1.37021920954724
31 1.45186708614148
32 2.60898914315155
33 1.24272881367607
34 1.70653805857785
35 1.59792302806143
36 2.49650866533276
37 1.4455036942454
38 1.40263097059541
39 1.20267390415886
40 1.28173803367416
41 1.14589636081873
42 1.35002730945604
43 0.99361461432959
44 0.871303175768573
45 0.955752344080105
46 0.926111502984607
47 1.04727232866633
48 0.908201099359757
49 0.989462989753955
50 0.814121871052698
51 1.01649442743233
52 0.886349859866701
53 0.893918043793073
54 0.935808819534431
55 0.941152806059737
56 0.913163231104851
57 0.783469375664759
58 0.747605653104021
59 0.764328258928552
60 0.841626092520535
61 0.930675348679705
62 0.651317468976428
63 0.568112917782355
64 0.519197243371722
65 0.550595401141476
66 0.486646316955693
67 0.43624373272872
68 0.393586617795217
69 0.319774186258207
70 0.461709280376028
71 0.391817488946271
72 0.358989465515315
73 0.364473555856275
74 0.365264063630197
75 0.367049651137049
76 0.328649956400742
77 0.330053584564135
78 0.396882261036845
79 0.253676633106158
80 0.321785810163891
81 0.295718625042295
82 0.288051903331361
83 0.324609776688505
84 0.294306164183456
85 0.305185011544751
86 0.301611960236729
87 0.340034946164795
88 0.318492157057338
89 0.327513552296289
90 0.326541751759469
91 0.292932153052273
92 0.285249188075551
93 0.327177002646821
94 0.310096208109308
95 0.312021063596467
96 0.336402637068483
97 0.253938001674331
98 0.322984447032273
99 0.341708805280332
100 0.273794571981897
101 0.283100679375518
102 0.274650182681442
103 0.309629790635643
104 0.334314252727964
105 0.306059371690945
106 0.337123638089926
107 0.29847028420363
108 0.303295140119337
109 0.337430604476401
110 0.252175823956891
111 0.277663789368547
112 0.327194118294217
113 0.312359706286671
114 0.254762038257125
115 0.343949010509653
116 0.282557517059801
117 0.34602021139644
118 0.374734954580929
119 0.346307934387105
120 0.342100343477981
121 0.345000872948581
122 0.344205349546879
123 0.360006353791992
124 0.266352632514586
125 0.320068970166201
126 0.321042417750777
127 0.303706414508843
128 0.278596606222241
129 0.29379791216115
130 0.275715860422898
131 0.28683249709994
132 0.312617259360284
133 0.302822867362101
134 0.320453807668281
135 0.292898502279391
136 0.288018020686987
137 0.24739269997083
138 0.254666365807607
139 0.288449467938961
140 0.301147003888541
141 0.298240558048848
142 0.294134029478182
143 0.341846412054876
};
\addlegendentry{Linear Entanglement}
\addplot [semithick, red]
table {%
1 7.45240211808272
2 3.50603377240371
3 3.42148928406352
4 1.63102394524322
5 2.99496718392634
6 3.70271197679328
7 2.94209469695789
8 1.8513206091664
9 3.510823286807
10 1.75801789997573
11 1.48258280944075
12 1.43942058684765
13 0.708560243688286
14 0.558551959117183
15 0.331776567516116
16 1.86638003835807
17 0.100874592723674
18 0.174074148117424
19 0.189023971856006
20 1.3121551116508
21 0.241697080097964
22 1.20426577559637
23 0.192512973870328
24 0.71324860270947
25 0.214128034831924
26 1.64563381749641
27 0.266364946164585
28 0.102288423984367
29 0.146414148828362
30 0.0938493500371146
31 0.140877844005056
32 0.147535745883343
33 0.063542635385978
34 0.0565894331386343
35 0.0880177870132081
36 0.0371262000928356
37 0.0744694712562549
38 0.078242710771149
39 0.0244868881979918
40 0.103719123334493
41 0.0931609928211812
42 0.0448189613426998
43 0.0372099258069087
44 0.0800473443181739
45 0.0479114545743994
46 0.0376807765129301
47 0.0286814447182436
48 0.0243460816532921
49 0.0419982256702302
50 0.010133760879826
51 0.0466703849285165
52 0.0292407517014634
53 0.0282319982054335
54 0.00759795079857572
55 0.0192077425552512
56 0.0377077272346681
57 0.031636070989906
58 0.0291118832069037
59 0.0309022691458192
60 0.0261581409610416
61 0.0485722739299665
62 0.0258833208858864
63 0.029970491714092
64 0.0465213755162154
65 0.0180041252313087
66 0.0309275398259659
67 0.0350978668298692
68 0.00939450795316005
69 0.0207949125724697
70 0.0313111339503309
71 0.0536493606271129
72 0.0172411053921217
73 0.0188277027284085
74 0.0398972260187272
75 0.0229217823644715
76 0.023681671765346
77 0.0432383245488913
78 0.0240703036678319
79 0.0455455991422163
80 0.0198268404595315
81 0.0253261150658949
82 0.0148197605794942
83 0.0322044531140173
84 0.0358326049052821
85 0.0230371249635843
86 0.0308580979153499
87 0.0133259650547118
88 0.0246206917883322
89 0.0284335336248178
90 0.020027456525438
91 0.0075889942156125
92 0.0383565342092782
93 0.034013940175953
94 0.0272920385139298
95 0.0234697873504425
96 0.0347188358472308
97 0.0121815545549824
98 0.0281937300417636
99 0.0473605092410834
100 0.0123108967229784
101 0.0139462346981538
102 0.0452041306365675
103 0.0273621969878912
104 0.028362877915913
105 0.0275481949951216
106 0.0279852904980911
107 0.0532849394781644
108 0.0129339267682047
109 0.0427119961450093
110 0.0199982730236957
111 0.0236614273823786
};
\addlegendentry{Circular Entanglement}
\end{axis}

\end{tikzpicture}


==> figures/circ_ent_comp/function_approximation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
nodes={scale=0.8, transform shape},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={x},
xmajorgrids,
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.13961714250811, ymax=1.19498315752875,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
-1 -1
-0.777777777777778 -0.470507544581619
-0.555555555555556 -0.171467764060357
-0.333333333333333 -0.037037037037037
-0.111111111111111 -0.00137174211248286
0.111111111111111 0.00137174211248286
0.333333333333333 0.037037037037037
0.555555555555555 0.171467764060356
0.777777777777778 0.470507544581618
1 1
};
\addlegendentry{Training Points}
\addplot [semithick, black]
table {%
-1 -1
-0.97979797979798 -0.940610059373451
-0.95959595959596 -0.883619379181056
-0.939393939393939 -0.828978490135515
-0.919191919191919 -0.776637922949524
-0.898989898989899 -0.726548208335781
-0.878787878787879 -0.678659877006984
-0.858585858585859 -0.632923459675832
-0.838383838383838 -0.589289487055021
-0.818181818181818 -0.54770848985725
-0.797979797979798 -0.508130998795217
-0.777777777777778 -0.470507544581619
-0.757575757575758 -0.434788657929154
-0.737373737373737 -0.40092486955052
-0.717171717171717 -0.368866710158415
-0.696969696969697 -0.338564710465537
-0.676767676767677 -0.309969401184583
-0.656565656565657 -0.283031313028252
-0.636363636363636 -0.257700976709241
-0.616161616161616 -0.233928922940248
-0.595959595959596 -0.211665682433971
-0.575757575757576 -0.190861785903108
-0.555555555555556 -0.171467764060357
-0.535353535353535 -0.153434147618414
-0.515151515151515 -0.13671146728998
-0.494949494949495 -0.12125025378775
-0.474747474747475 -0.107001037824423
-0.454545454545454 -0.0939143501126972
-0.434343434343434 -0.0819407213652698
-0.414141414141414 -0.071030682294839
-0.393939393939394 -0.0611347636141025
-0.373737373737374 -0.052203496035758
-0.353535353535353 -0.0441874102725036
-0.333333333333333 -0.037037037037037
-0.313131313131313 -0.0307029070420561
-0.292929292929293 -0.0251355510002587
-0.272727272727273 -0.0202854996243426
-0.252525252525252 -0.0161032836270057
-0.232323232323232 -0.0125394337209458
-0.212121212121212 -0.00954448061886077
-0.191919191919192 -0.00706895503344844
-0.171717171717172 -0.00506338767740664
-0.151515151515151 -0.00347830926343323
-0.131313131313131 -0.00226425050422601
-0.111111111111111 -0.00137174211248285
-0.0909090909090908 -0.000751314800901576
-0.0707070707070706 -0.000353499282180028
-0.0505050505050504 -0.000128826269016045
-0.0303030303030303 -2.78264741074658e-05
-0.0101010101010101 -1.03061015212835e-06
0.0101010101010102 1.03061015212838e-06
0.0303030303030305 2.78264741074664e-05
0.0505050505050506 0.000128826269016046
0.0707070707070707 0.000353499282180029
0.0909090909090911 0.000751314800901581
0.111111111111111 0.00137174211248286
0.131313131313131 0.00226425050422603
0.151515151515152 0.00347830926343324
0.171717171717172 0.00506338767740665
0.191919191919192 0.00706895503344847
0.212121212121212 0.00954448061886079
0.232323232323232 0.0125394337209458
0.252525252525253 0.0161032836270057
0.272727272727273 0.0202854996243426
0.292929292929293 0.0251355510002587
0.313131313131313 0.0307029070420561
0.333333333333333 0.0370370370370371
0.353535353535354 0.0441874102725036
0.373737373737374 0.0522034960357581
0.393939393939394 0.0611347636141025
0.414141414141414 0.0710306822948391
0.434343434343434 0.08194072136527
0.454545454545455 0.0939143501126972
0.474747474747475 0.107001037824423
0.494949494949495 0.12125025378775
0.515151515151515 0.13671146728998
0.535353535353535 0.153434147618415
0.555555555555556 0.171467764060357
0.575757575757576 0.190861785903108
0.595959595959596 0.211665682433971
0.616161616161616 0.233928922940249
0.636363636363636 0.257700976709241
0.656565656565657 0.283031313028252
0.676767676767677 0.309969401184583
0.696969696969697 0.338564710465537
0.717171717171717 0.368866710158415
0.737373737373737 0.40092486955052
0.757575757575758 0.434788657929154
0.777777777777778 0.470507544581619
0.797979797979798 0.508130998795217
0.818181818181818 0.547708489857251
0.838383838383838 0.589289487055021
0.858585858585859 0.632923459675832
0.878787878787879 0.678659877006985
0.898989898989899 0.726548208335782
0.919191919191919 0.776637922949524
0.939393939393939 0.828978490135515
0.95959595959596 0.883619379181057
0.97979797979798 0.940610059373451
1 1
};
\addlegendentry{f(x)}
\addplot [dashed,semithick, black]
table {%
-1 -0.174
-0.97979797979798 -0.376
-0.95959595959596 -0.396
-0.939393939393939 -0.444
-0.919191919191919 -0.487
-0.898989898989899 -0.47
-0.878787878787879 -0.538
-0.858585858585859 -0.518
-0.838383838383838 -0.522
-0.818181818181818 -0.521
-0.797979797979798 -0.526
-0.777777777777778 -0.551
-0.757575757575758 -0.532
-0.737373737373737 -0.543
-0.717171717171717 -0.489
-0.696969696969697 -0.483
-0.676767676767677 -0.533
-0.656565656565657 -0.508
-0.636363636363636 -0.488
-0.616161616161616 -0.512
-0.595959595959596 -0.454
-0.575757575757576 -0.477
-0.555555555555556 -0.477
-0.535353535353535 -0.461
-0.515151515151515 -0.459
-0.494949494949495 -0.481
-0.474747474747475 -0.46
-0.454545454545454 -0.454
-0.434343434343434 -0.444
-0.414141414141414 -0.423
-0.393939393939394 -0.409
-0.373737373737374 -0.398
-0.353535353535353 -0.416
-0.333333333333333 -0.404
-0.313131313131313 -0.407
-0.292929292929293 -0.415
-0.272727272727273 -0.383
-0.252525252525252 -0.437
-0.232323232323232 -0.366
-0.212121212121212 -0.377
-0.191919191919192 -0.346
-0.171717171717172 -0.384
-0.151515151515151 -0.386
-0.131313131313131 -0.409
-0.111111111111111 -0.342
-0.0909090909090908 -0.363
-0.0707070707070706 -0.418
-0.0505050505050504 -0.374
-0.0303030303030303 -0.372
-0.0101010101010101 -0.386
0.0101010101010102 -0.41
0.0303030303030305 -0.413
0.0505050505050506 -0.405
0.0707070707070707 -0.36
0.0909090909090911 -0.406
0.111111111111111 -0.37
0.131313131313131 -0.409
0.151515151515152 -0.396
0.171717171717172 -0.437
0.191919191919192 -0.397
0.212121212121212 -0.449
0.232323232323232 -0.416
0.252525252525253 -0.462
0.272727272727273 -0.441
0.292929292929293 -0.489
0.313131313131313 -0.454
0.333333333333333 -0.44
0.353535353535354 -0.508
0.373737373737374 -0.486
0.393939393939394 -0.513
0.414141414141414 -0.498
0.434343434343434 -0.516
0.454545454545455 -0.533
0.474747474747475 -0.57
0.494949494949495 -0.533
0.515151515151515 -0.565
0.535353535353535 -0.578
0.555555555555556 -0.562
0.575757575757576 -0.59
0.595959595959596 -0.606
0.616161616161616 -0.598
0.636363636363636 -0.623
0.656565656565657 -0.611
0.676767676767677 -0.613
0.696969696969697 -0.624
0.717171717171717 -0.626
0.737373737373737 -0.618
0.757575757575758 -0.628
0.777777777777778 -0.634
0.797979797979798 -0.612
0.818181818181818 -0.602
0.838383838383838 -0.6
0.858585858585859 -0.587
0.878787878787879 -0.558
0.898989898989899 -0.55
0.919191919191919 -0.564
0.939393939393939 -0.472
0.95959595959596 -0.416
0.97979797979798 -0.38
1 -0.169
};
\addlegendentry{Initial Function}
\addplot [semithick, blue]
table {%
-1 -0.699470802823556
-0.97979797979798 -0.762720822227814
-0.95959595959596 -0.709392374494812
-0.939393939393939 -0.649862944467275
-0.919191919191919 -0.642421765713833
-0.898989898989899 -0.621338425912414
-0.878787878787879 -0.617617836535693
-0.858585858585859 -0.580411942768483
-0.838383838383838 -0.519642316282039
-0.818181818181818 -0.520882512740946
-0.797979797979798 -0.4774756366792
-0.777777777777778 -0.4774756366792
-0.757575757575758 -0.463833475631223
-0.737373737373737 -0.474995243761386
-0.717171717171717 -0.417946206651664
-0.696969696969697 -0.372058937672104
-0.676767676767677 -0.409264831439315
-0.656565656565657 -0.359656973083034
-0.636363636363636 -0.349735401411778
-0.616161616161616 -0.365857955377569
-0.595959595959596 -0.317490293480196
-0.575757575757576 -0.308808918267847
-0.555555555555556 -0.250519684699217
-0.535353535353535 -0.220754969685448
-0.515151515151515 -0.259201059911566
-0.494949494949495 -0.23687752365124
-0.474747474747475 -0.205872612178564
-0.454545454545454 -0.177348093623703
-0.434343434343434 -0.200911826342936
-0.414141414141414 -0.131460824644143
-0.393939393939394 -0.182308879459331
-0.373737373737374 -0.179828486541517
-0.353535353535353 -0.109137288383817
-0.333333333333333 -0.100455913171468
-0.313131313131313 -0.0781323769111419
-0.292929292929293 -0.115338270678352
-0.272727272727273 -0.13270102110305
-0.252525252525252 -0.114098074219445
-0.232323232323232 -0.0632500194042577
-0.212121212121212 -0.0719313946166068
-0.191919191919192 -0.084333359205677
-0.171717171717172 -0.0136421610479772
-0.151515151515151 -0.0434068760617455
-0.131313131313131 -0.0446470725206525
-0.111111111111111 0.00496078583562806
-0.0909090909090908 0.00620098229453507
-0.0707070707070706 -0.00372058937672104
-0.0505050505050504 0.0508480548151876
-0.0303030303030303 0.00496078583562806
-0.0101010101010101 0.0173627504246982
0.0101010101010102 0.0347255008493964
0.0303030303030305 0.0682108052398858
0.0505050505050506 0.0396862866850244
0.0707070707070707 0.0496078583562806
0.0909090909090911 0.0682108052398858
0.111111111111111 0.0483676618973735
0.131313131313131 0.156264753822284
0.151515151515152 0.089294145041305
0.171717171717172 0.110377484842724
0.191919191919192 0.15378436090447
0.212121212121212 0.0967353237947471
0.232323232323232 0.112857877760538
0.252525252525253 0.115338270678352
0.272727272727273 0.13270102110305
0.292929292929293 0.156264753822284
0.313131313131313 0.155024557363377
0.333333333333333 0.183549075918238
0.353535353535354 0.112857877760538
0.373737373737374 0.195951040507308
0.393939393939394 0.176107897164796
0.414141414141414 0.243078505945775
0.434343434343434 0.22447555906217
0.454545454545455 0.254240274075938
0.474747474747475 0.275323613877357
0.494949494949495 0.284004989089706
0.515151515151515 0.282764792630799
0.535353535353535 0.267882435123915
0.555555555555556 0.279044203254078
0.575757575757576 0.31128931118566
0.595959595959596 0.235637327192333
0.616161616161616 0.313769704103475
0.636363636363636 0.291446167843148
0.656565656565657 0.334853043904894
0.676767676767677 0.354696187247406
0.696969696969697 0.386941295178988
0.717171717171717 0.334853043904894
0.737373737373737 0.404304045603687
0.757575757575758 0.435308957076362
0.777777777777778 0.40306384914478
0.797979797979798 0.473755047302479
0.818181818181818 0.471274654384665
0.838383838383838 0.458872689795595
0.858585858585859 0.481196226055921
0.878787878787879 0.506000155234062
0.898989898989899 0.584132532145204
0.919191919191919 0.527083495035481
0.939393939393939 0.575451156932855
0.95959595959596 0.538245263165644
0.97979797979798 0.605215871946623
1 0.599014889652088
};
\addlegendentry{Result Linear Entanglement}
\addplot [semithick, red]
table {%
-1 -1.03349894705189
-0.97979797979798 -0.935070475904089
-0.95959595959596 -0.887906833479102
-0.939393939393939 -0.736162940459579
-0.919191919191919 -0.748466499353054
-0.898989898989899 -0.775124210288916
-0.878787878787879 -0.652088621354167
-0.858585858585859 -0.650038028205255
-0.838383838383838 -0.686948704885679
-0.818181818181818 -0.555710743355281
-0.797979797979798 -0.568014302248756
-0.777777777777778 -0.467535237952044
-0.757575757575758 -0.510597694079207
-0.737373737373737 -0.46343405165422
-0.717171717171717 -0.385511511995545
-0.696969696969697 -0.401916257186845
-0.676767676767677 -0.328094903825996
-0.656565656565657 -0.330145496974909
-0.636363636363636 -0.401916257186845
-0.616161616161616 -0.254273550465147
-0.595959595959596 -0.258374736762972
-0.575757575757576 -0.141490927274961
-0.555555555555556 -0.209160501189073
-0.535353535353535 -0.200958128593423
-0.515151515151515 -0.270678295656447
-0.494949494949495 -0.172249824508648
-0.474747474747475 -0.192755755997773
-0.454545454545454 -0.086124912254324
-0.434343434343434 -0.149693299870611
-0.414141414141414 -0.18250279025321
-0.393939393939394 -0.17430041765756
-0.373737373737374 -0.0758719465097616
-0.353535353535353 -0.0635683876162867
-0.333333333333333 -0.0082023725956499
-0.313131313131313 -0.0410118629782495
-0.292929292929293 -0.0799731328075866
-0.272727272727273 -0.0471636424249869
-0.252525252525252 -0.0451130492760745
-0.232323232323232 -0.110732030041274
-0.212121212121212 -0.0656189807651992
-0.191919191919192 0.0287083040847747
-0.171717171717172 -0.0164047451912998
-0.151515151515151 -0.0287083040847747
-0.131313131313131 -0.0840743191054115
-0.111111111111111 -0.0328094903825996
-0.0909090909090908 0.00205059314891248
-0.0707070707070706 -0.0676695739141117
-0.0505050505050504 -0.0779225396586741
-0.0303030303030303 0.0225565246380372
-0.0101010101010101 0.0615177944673743
0.0101010101010102 0.0758719465097616
0.0303030303030305 -0.0307588972336871
0.0505050505050506 0.038961269829337
0.0707070707070707 0.082023725956499
0.0909090909090911 -0.043062456127162
0.111111111111111 0.0143541520423873
0.131313131313131 -0.0143541520423873
0.151515151515152 0.0328094903825996
0.171717171717172 -0.0225565246380372
0.191919191919192 0.0246071177869497
0.212121212121212 -0.0082023725956499
0.232323232323232 0.0102529657445624
0.252525252525253 0.0512648287228119
0.272727272727273 0.0717707602119367
0.292929292929293 0.0246071177869497
0.313131313131313 0.0369106766804246
0.333333333333333 0.129187368381486
0.353535353535354 -0.00615177944673743
0.373737373737374 0.0574166081695493
0.393939393939394 0.108681436892361
0.414141414141414 0.137389740977136
0.434343434343434 0.172249824508648
0.454545454545455 0.0840743191054115
0.474747474747475 0.133288554679311
0.494949494949495 0.0307588972336871
0.515151515151515 0.120984995785836
0.535353535353535 0.176351010806473
0.555555555555556 0.143541520423873
0.575757575757576 0.211211094337985
0.595959595959596 0.188654569699948
0.616161616161616 0.20710990804016
0.636363636363636 0.18250279025321
0.656565656565657 0.205059314891248
0.676767676767677 0.244020584720585
0.696969696969697 0.280931261401009
0.717171717171717 0.39781507088902
0.737373737373737 0.377309139399896
0.757575757575758 0.469585831100957
0.777777777777778 0.426523374973795
0.797979797979798 0.518800066674856
0.818181818181818 0.578267267993318
0.838383838383838 0.565963709099843
0.858585858585859 0.555710743355281
0.878787878787879 0.611076758375918
0.898989898989899 0.688999298034592
0.919191919191919 0.63773446931178
0.939393939393939 0.805883107522603
0.95959595959596 0.889957426628014
0.97979797979798 0.930969289606264
1 1.08886496207252
};
\addlegendentry{Result Circular Entanglement}
\end{axis}

\end{tikzpicture}


==> figures/coupled_HO/4_qubits_coupled_HO_d4_nu20_3para_seed2_omega0_square_1_omega1_square_16_min1to1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.0)},
  anchor=south west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC,i}(x)$},
ymajorgrids,
ymin=-0.6, ymax=1.1,
ytick style={color=dimgray85}
]

\addplot [line width=4pt, dash pattern={on 10pt off 2pt on 5pt off 2pt}, blue!70 ,draw opacity=1]
table {%
-1 -0.0566706574977361
-0.931034482758621 -0.119030334215922
-0.862068965517241 -0.151236011418803
-0.793103448275862 -0.148943840613771
-0.724137931034483 -0.110528292105347
-0.655172413793103 -0.037213627544424
-0.586206896551724 0.0670106864256049
-0.517241379310345 0.19568426512189
-0.448275862068966 0.340357574972403
-0.379310344827586 0.491224786318855
-0.310344827586207 0.637859883435749
-0.241379310344828 0.770000393863153
-0.172413793103448 0.878319494817945
-0.103448275862069 0.955128129819085
-0.0344827586206897 0.994954057559545
0.0344827586206897 0.994954057559545
0.103448275862069 0.955128129819085
0.172413793103448 0.878319494817945
0.241379310344828 0.770000393863153
0.310344827586207 0.637859883435749
0.379310344827586 0.491224786318855
0.448275862068966 0.340357574972403
0.517241379310345 0.19568426512189
0.586206896551724 0.0670106864256049
0.655172413793103 -0.037213627544424
0.724137931034483 -0.110528292105347
0.793103448275862 -0.148943840613771
0.862068965517241 -0.151236011418803
0.931034482758621 -0.119030334215922
1 -0.0566706574977361
};
\addlegendentry{Analytical solution $f_0(x)$}

\addplot [line width=4pt,dash pattern={on 10pt off 2pt on 5pt off 2pt},black,draw opacity=1]
table {%
-1 0.596972963365876
-0.931034482758621 0.716034734755957
-0.862068965517241 0.802104134153971
-0.793103448275862 0.850581225664204
-0.724137931034483 0.859599104357275
-0.655172413793103 0.830156516403581
-0.586206896551724 0.766034344900684
-0.517241379310345 0.673502314601063
-0.448275862068966 0.560838129227345
-0.379310344827586 0.437695435609957
-0.310344827586207 0.314368437199675
-0.241379310344828 0.201008791417555
-0.172413793103448 0.106854030098025
-0.103448275862069 0.0395258673847222
-0.0344827586206897 0.00445147102812382
0.0344827586206897 0.00445147102812382
0.103448275862069 0.0395258673847222
0.172413793103448 0.106854030098025
0.241379310344828 0.201008791417555
0.310344827586207 0.314368437199675
0.379310344827586 0.437695435609958
0.448275862068966 0.560838129227345
0.517241379310345 0.673502314601063
0.586206896551724 0.766034344900684
0.655172413793103 0.830156516403581
0.724137931034483 0.859599104357275
0.793103448275862 0.850581225664204
0.862068965517241 0.802104134153971
0.931034482758621 0.716034734755958
1 0.596972963365876
};
\addlegendentry{Analytical solution $f_1(x)$}

\addplot [ultra thick, red]
table {%
-1 -0.0573266741753564
-0.97979797979798 -0.0785570245007618
-0.95959595959596 -0.0976049310360682
-0.939393939393939 -0.114279781826383
-0.919191919191919 -0.128409827870795
-0.898989898989899 -0.139843089639939
-0.878787878787879 -0.148448141371988
-0.858585858585859 -0.154114768562521
-0.838383838383838 -0.156754494845039
-0.818181818181818 -0.156300975263806
-0.797979797979798 -0.152710253764655
-0.777777777777778 -0.145960883566792
-0.757575757575758 -0.136053909924325
-0.737373737373737 -0.123012715634972
-0.717171717171717 -0.106882730499803
-0.696969696969697 -0.0877310067765801
-0.676767676767677 -0.0656456634950167
-0.656565656565657 -0.0407352033100166
-0.636363636363636 -0.0131277063531778
-0.616161616161616 0.0170300937006086
-0.595959595959596 0.0495738454115154
-0.575757575757576 0.0843227205720169
-0.555555555555556 0.121080653152952
-0.535353535353535 0.15963766832984
-0.515151515151515 0.199771293172146
-0.494949494949495 0.241248040082436
-0.474747474747475 0.283824953632487
-0.454545454545454 0.327251211062728
-0.434343434343434 0.371269766391485
-0.414141414141414 0.41561902782421
-0.393939393939394 0.460034557960992
-0.373737373737374 0.504250786174928
-0.353535353535353 0.548002722474711
-0.333333333333333 0.591027662172774
-0.313131313131313 0.633066870754941
-0.292929292929293 0.67386723848887
-0.272727272727273 0.713182894514913
-0.252525252525252 0.750776770433811
-0.232323232323232 0.786422103738479
-0.212121212121212 0.81990387183022
-0.191919191919192 0.851020147810251
-0.171717171717172 0.87958336974286
-0.151515151515151 0.905421515643193
-0.131313131313131 0.928379177047212
-0.111111111111111 0.948318524669998
-0.0909090909090908 0.96512016034691
-0.0707070707070706 0.978683850175943
-0.0505050505050504 0.98892913453413
-0.0303030303030303 0.99579581142154
-0.0101010101010101 0.999244290387777
0.0101010101010102 0.999255815113584
0.0303030303030305 0.995832553548066
0.0505050505050506 0.98899755533587
0.0707070707070707 0.978794577102187
0.0909090909090911 0.965287776992183
0.111111111111111 0.948561280679673
0.131313131313131 0.928718621862385
0.151515151515152 0.905882061043377
0.171717171717172 0.880191787154595
0.191919191919192 0.851805007304657
0.212121212121212 0.820894930624499
0.232323232323232 0.787649652836423
0.252525252525253 0.752270948781133
0.272727272727273 0.714972980699111
0.292929292929293 0.675980930573974
0.313131313131313 0.635529565303129
0.333333333333333 0.593861743862037
0.353535353535354 0.551226875970756
0.373737373737374 0.507879342052458
0.393939393939394 0.464076884492273
0.414141414141414 0.420078980359396
0.434343434343434 0.376145205845202
0.454545454545455 0.332533602694859
0.474747474747475 0.289499056869307
0.494949494949495 0.247291699569044
0.515151515151515 0.206155340581967
0.535353535353535 0.166325943685197
0.555555555555556 0.128030153537635
0.575757575757576 0.0914838831475827
0.595959595959596 0.0568909705906952
0.616161616161616 0.0244419131903291
0.636363636363636 -0.00568731314152741
0.656565656565657 -0.0333363422660369
0.676767676767677 -0.0583614073505379
0.696969696969697 -0.0806362256862036
0.717171717171717 -0.100052773584327
0.737373737373737 -0.116521946856727
0.757575757575758 -0.12997410312374
0.777777777777778 -0.140359482952999
0.797979797979798 -0.147648507608352
0.818181818181818 -0.151831951976346
0.838383838383838 -0.1529209920322
0.858585858585859 -0.150947127003111
0.878787878787879 -0.145961977179069
0.898989898989899 -0.138036959104747
0.919191919191919 -0.12726284065583
0.939393939393939 -0.113749179253998
0.95959595959596 -0.0976236472022916
0.97979797979798 -0.0790312488219309
1 -0.0581334347383248
};
\addlegendentry{Final Function Qubit 0}
\addplot [ultra thick, olive]
table {%
-1 0.596439641928365
-0.97979797979798 0.634349056993913
-0.95959595959596 0.669792535093563
-0.939393939393939 0.702599172073028
-0.919191919191919 0.732612967359938
-0.898989898989899 0.759693977719239
-0.878787878787879 0.783719359291263
-0.858585858585859 0.804584290944276
-0.838383838383838 0.822202772785389
-0.818181818181818 0.836508294524716
-0.797979797979798 0.847454369272926
-0.777777777777778 0.855014929266107
-0.757575757575758 0.859184580947221
-0.737373737373737 0.859978717784821
-0.717171717171717 0.857433490170699
-0.696969696969697 0.85160563270245
-0.676767676767677 0.842572150117069
-0.656565656565657 0.830429864093341
-0.636363636363636 0.815294824075446
-0.616161616161616 0.797301586183551
-0.595959595959596 0.776602365161165
-0.575757575757576 0.753366065160047
-0.555555555555556 0.727777195974807
-0.535353535353535 0.700034682103489
-0.515151515151515 0.670350572728325
-0.494949494949495 0.638948661369479
-0.474747474747475 0.606063024568287
-0.454545454545454 0.571936489493107
-0.434343434343434 0.536819040834361
-0.414141414141414 0.500966177756221
-0.393939393939394 0.464637232002564
-0.373737373737374 0.428093658510108
-0.353535353535353 0.391597310060017
-0.333333333333333 0.355408707601636
-0.313131313131313 0.319785317904635
-0.292929292929293 0.284979850142738
-0.272727272727273 0.251238582878666
-0.252525252525252 0.218799732712681
-0.232323232323232 0.187891875571162
-0.212121212121212 0.158732431256152
-0.191919191919192 0.131526221446375
-0.171717171717172 0.10646411084538
-0.151515151515151 0.083721740609565
-0.131313131313131 0.0634583625680106
-0.111111111111111 0.0458157820659293
-0.0909090909090908 0.0309174165326052
-0.0707070707070706 0.0188674760958109
-0.0505050505050504 0.00975027174401207
-0.0303030303030303 0.00362965567987981
-0.0101010101010101 0.000548597619932034
0.0101010101010102 0.00052889988198069
0.0303030303030305 0.00357105316921433
0.0505050505050506 0.00965423401439336
0.0707070707070707 0.0187364438967195
0.0909090909090911 0.030754789091007
0.111111111111111 0.0456258993648904
0.131313131313131 0.0632464827055618
0.151515151515152 0.083494012344612
0.171717171717172 0.10622754146005
0.191919191919192 0.131288640075878
0.212121212121212 0.158502447859346
0.232323232323232 0.187678835734794
0.252525252525253 0.218613668501627
0.272727272727273 0.251090159964049
0.292929292929293 0.284880311455879
0.313131313131313 0.319746424082225
0.333333333333333 0.355442674501189
0.353535353535354 0.391716743639634
0.373737373737374 0.428311487377435
0.393939393939394 0.464966637949585
0.414141414141414 0.501420524605
0.434343434343434 0.537411801927179
0.454545454545455 0.572681174165908
0.474747474747475 0.606973103951216
0.494949494949495 0.640037493861007
0.515151515151515 0.671631329490681
0.535353535353535 0.701520272926953
0.555555555555556 0.72948019585585
0.575757575757576 0.755298641935359
0.595959595959596 0.778776208533651
0.616161616161616 0.799727838470412
0.636363636363636 0.817984012999172
0.656565656565657 0.833391837927994
0.676767676767677 0.84581601548958
0.696969696969697 0.855139695337325
0.717171717171717 0.861265198851964
0.737373737373737 0.864114611794528
0.757575757575758 0.863630241223319
0.777777777777778 0.859774933505107
0.797979797979798 0.852532251185251
0.818181818181818 0.841906507430824
0.838383838383838 0.827922657721289
0.858585858585859 0.810626049424459
0.878787878787879 0.79008203085593
0.898989898989899 0.766375422371221
0.919191919191919 0.739609852974348
0.939393939393939 0.709906966841168
0.95959595959596 0.67740550503937
0.97979797979798 0.642260268579737
1 0.604640969743346
};
\addlegendentry{Final Function Qubit 1}
\end{axis}

\end{tikzpicture}


==> figures/coupled_HO/convergence_4_qubits_coupled_HO_d4_nu20_3para_seed2_omega0_square_1_omega1_square_16_min1to1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
xtick={0,2000,4000,6000},
xticklabels={0,2000,4000,6000},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-325.85, xmax=6864.85,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=0.0690028828378315, ymax=301634487.727268,
ymode=log,
ytick style={color=dimgray85},
ytick={0.0001,0.01,1,100,10000,1000000,100000000,10000000000,1000000000000},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{12}}\)
}
]
\addplot [thick, orange]
table {%
1 926.76427888468
2 926.764284013129
3 926.764266407128
4 926.764277877842
5 926.76427473289
6 926.764254057967
7 926.764284536373
8 926.764272567081
9 926.76429182004
10 926.764285816426
11 926.764293349334
12 926.764269962884
13 926.764287536435
14 926.764283943146
15 926.764288087352
16 109969254.072291
17 1035511.71073769
18 56306.3954995775
19 7432.98115208831
20 1067.41331727139
21 1250.33864025262
22 871.138878692628
23 1310.75540109745
24 696.177223536025
25 696.177222859142
26 696.177230397244
27 696.177220443815
28 696.177226005279
29 696.177231282462
30 696.177215541763
31 696.177232247663
32 696.177215479703
33 696.177214352697
34 696.177221966196
35 696.177228198131
36 696.177218273687
37 696.177224498753
38 696.177224710016
39 46979760.1796266
40 97407.3922450093
41 3008.64050784442
42 756.341720052954
43 1045.51828673256
44 411.385033168438
45 411.385034782335
46 411.38503201976
47 411.385032466552
48 411.385032702581
49 411.38503199686
50 411.385032516061
51 411.385034154279
52 411.385036208373
53 411.385032295275
54 411.385028831043
55 411.385034490924
56 411.385030645327
57 411.385033235
58 411.38503042499
59 13565.2117188423
60 2712.01626100041
61 2574.76561346461
62 1504.85830192262
63 1393.73842895646
64 1286.53448467634
65 832.826673534477
66 748.80089371775
67 408.50387432809
68 373.13709307966
69 373.137096558349
70 373.137093806974
71 373.137093897147
72 373.137087574741
73 373.137090566011
74 373.137093569024
75 373.137088191858
76 373.137092281392
77 373.137098831966
78 373.137090314426
79 373.137099012663
80 373.137093458008
81 373.137092878077
82 373.137091650762
83 191957.198418686
84 64450.4289213957
85 1624.96580233457
86 586.730669517356
87 701.261286900778
88 947.69045233716
89 613.188879238965
90 984.416390269111
91 346.689805765687
92 283.133922029099
93 283.133923469369
94 283.133923726688
95 283.133921292121
96 283.13392256418
97 283.133923136323
98 283.133920676552
99 283.133923562184
100 283.133920837188
101 283.133920549352
102 283.133922483979
103 283.133920580873
104 283.133922069181
105 283.133922316189
106 283.133917352047
107 72833570.5991572
108 262564.545282715
109 2381.381353635
110 408.876717189184
111 263.287450469178
112 263.287448439769
113 263.28744779243
114 263.287453473497
115 263.287451679928
116 263.287445463964
117 263.287446470344
118 263.287445418034
119 263.287453689385
120 263.287455229388
121 263.2874432046
122 263.287452444957
123 263.287447070931
124 263.287448268391
125 263.287453515291
126 8459271.44142349
127 76961.8155536534
128 8439.28537028907
129 443.036248041629
130 226.137248787817
131 226.137247274281
132 226.137247481112
133 226.137250644669
134 226.137249608987
135 226.137244530182
136 226.137246770429
137 226.137247488852
138 226.137251760768
139 226.137249802389
140 226.137244033467
141 226.137249257411
142 226.137247823887
143 226.137247197288
144 226.137250888255
145 99986865.5067803
146 835858.889278739
147 12964.7811261903
148 1109.18280094571
149 212.76921947753
150 212.769218913163
151 212.769218937078
152 212.769219175289
153 212.769219786287
154 212.769218411644
155 212.769219732993
156 212.769220400338
157 212.769220388122
158 212.769218477938
159 212.76921823589
160 212.769218505393
161 212.769219608033
162 212.769219383706
163 212.769219686159
164 16837.2646694472
165 618.105930831832
166 813.754333897164
167 224.406952563823
168 207.762216483476
169 207.762215939394
170 207.762216075652
171 207.762216555715
172 207.76221761205
173 207.762215216038
174 207.762216001657
175 207.762216643807
176 207.762217657971
177 207.762216144693
178 207.76221485808
179 207.762216253406
180 207.762215608321
181 207.762215969115
182 207.762216944095
183 218077.33385052
184 3028.96610626543
185 1121.4550695787
186 206.311657785801
187 206.311657151938
188 206.311656967909
189 206.311658553176
190 206.311658978654
191 206.311657363064
192 206.311654973595
193 206.311657449394
194 206.311659316248
195 206.311657751397
196 206.311655249797
197 206.311657511341
198 206.311655644057
199 206.311657059773
200 206.311658391424
201 149492.74617695
202 4067.94716283146
203 220.627868535544
204 205.490811598361
205 205.490810968213
206 205.490810478607
207 205.490812642636
208 205.490813120696
209 205.490810826048
210 205.490808660865
211 205.490811021057
212 205.490813273619
213 205.490811828767
214 205.490808994055
215 205.490811685746
216 205.490809353188
217 205.490810748893
218 205.490812316773
219 40839.8820160445
220 3686.8023585125
221 205.988371493758
222 204.638767611724
223 204.638766574541
224 204.638766782568
225 204.638768850472
226 204.638769382799
227 204.638766333934
228 204.638764856212
229 204.638766816729
230 204.638769800857
231 204.638767966058
232 204.638764893484
233 204.638767706553
234 204.638765683356
235 204.638766604482
236 204.638768637019
237 14999.6226370371
238 595.424084477898
239 208.973153913065
240 204.354946928721
241 204.354945970843
242 204.354946151416
243 204.354947910186
244 204.354948455087
245 204.35494595333
246 204.354944458134
247 204.354946432894
248 204.354948782167
249 204.354947030013
250 204.354944529502
251 204.354946774428
252 204.354945061001
253 204.354946087819
254 204.354947652221
255 23659.0325272809
256 235.808558029958
257 203.769313118066
258 203.769312107775
259 203.769312300148
260 203.769313889105
261 203.769314815552
262 203.769312562517
263 203.769310642029
264 203.769312779469
265 203.769314749897
266 203.769313018862
267 203.76931088268
268 203.769312852576
269 203.769310959489
270 203.769312371592
271 203.769313745581
272 8232738.25177672
273 90415.9838009035
274 1040.46539714303
275 202.509384062254
276 202.509383120297
277 202.509383548271
278 202.509383678613
279 202.509385794172
280 202.509385284349
281 202.509383235379
282 202.509384840829
283 202.509384510925
284 202.509382939328
285 202.509382955228
286 202.50938297967
287 202.509381330746
288 202.509383978343
289 202.509383502948
290 372.742213191683
291 200.328421869832
292 200.328420838017
293 200.328421966676
294 200.328421021763
295 200.328423126101
296 200.328423275604
297 200.32842276837
298 200.328423152277
299 200.328422032279
300 200.328420409232
301 200.328421205235
302 200.328419927678
303 200.328419964186
304 200.328422149633
305 200.328420793819
306 387.114327095518
307 197.338938495215
308 197.338937507523
309 197.338938631471
310 197.33893759467
311 197.338939305187
312 197.338939641574
313 197.338939580584
314 197.338939767165
315 197.338938693764
316 197.338937086619
317 197.338937852208
318 197.338936531032
319 197.338937021968
320 197.338938804118
321 197.338937428158
322 931.042303954426
323 191.061083482092
324 191.061083009973
325 191.06108301466
326 191.061082291044
327 191.061083806341
328 191.061084603507
329 191.061084169076
330 191.06108468938
331 191.061083875618
332 191.061082318953
333 191.061083004541
334 191.061081900668
335 191.061082013467
336 191.061083702943
337 191.061082225028
338 857.595467271114
339 185.074596802991
340 185.074595688425
341 185.074596411767
342 185.074597543778
343 185.074598746848
344 185.074597340291
345 185.074595529447
346 185.074596836952
347 185.074597424777
348 185.07459649032
349 185.074596029567
350 185.074596597967
351 185.074595673647
352 185.074596154971
353 185.074596317629
354 356.672128258264
355 181.14248452356
356 181.142483962858
357 181.142484461342
358 181.14248528711
359 181.142486324691
360 181.142484851882
361 181.142483683659
362 181.142484180885
363 181.142485137789
364 181.142484612896
365 181.142483955711
366 181.142484709146
367 181.142483984797
368 181.142483981376
369 181.14248377584
370 253.971602487478
371 176.626221336909
372 176.626220504072
373 176.626221282393
374 176.626222964381
375 176.626223804134
376 176.626222148263
377 176.62621900939
378 176.626220792605
379 176.626221526621
380 176.626221609027
381 176.626220658696
382 176.626222131826
383 176.626220218092
384 176.626220428219
385 176.626220949838
386 192.80501110247
387 169.221475193626
388 169.221475288884
389 169.221475831249
390 169.221476044033
391 169.221476925755
392 169.221476695542
393 169.221473988287
394 169.221475068645
395 169.221474607676
396 169.221475069211
397 169.221474429186
398 169.221475698388
399 169.221474042262
400 169.221474427956
401 169.221474608453
402 853.560025581883
403 164.770501439076
404 164.770501974995
405 164.770502529437
406 164.770502217587
407 164.770502963416
408 164.770501229107
409 164.770500442061
410 164.770500956191
411 164.770501012078
412 164.770501777292
413 164.770500903115
414 164.770503725557
415 164.770501046234
416 164.770500863164
417 164.770500934357
418 163.25795169652
419 157.355466976751
420 157.355468349874
421 157.355468577633
422 157.355466574014
423 157.355468238601
424 157.355469053371
425 157.355466039276
426 157.355467663904
427 157.355466447283
428 157.355466368829
429 157.355466451715
430 157.355468065822
431 157.355466060082
432 157.355466608116
433 157.355466061147
434 211.933005425074
435 151.17413297314
436 151.17413273472
437 151.174134508116
438 151.174135127764
439 151.174134139909
440 151.174135089444
441 151.174131101669
442 151.174132659509
443 151.174131925606
444 151.174133312415
445 151.174131860139
446 151.174134354135
447 151.174131709612
448 151.174132137159
449 151.174132792376
450 318.953391037089
451 142.633149337799
452 142.633148934664
453 142.633150100775
454 142.633149467303
455 142.633150914389
456 142.633152366318
457 142.633147254284
458 142.633150283241
459 142.633147336514
460 142.633148513798
461 142.633148661057
462 142.633148698421
463 142.633146600201
464 142.633148867351
465 142.633149111934
466 175.967430169914
467 132.277417416632
468 132.27741773396
469 132.27741820642
470 132.2774195201
471 132.277416677856
472 132.277416857833
473 132.277416136398
474 132.27741631286
475 132.277416656916
476 132.277418526552
477 132.277417033094
478 132.277419129894
479 132.277417483967
480 132.277417022477
481 132.277417255142
482 122.392174611927
483 122.392173908264
484 122.392172355803
485 122.392170665059
486 122.392175403756
487 122.392175748329
488 122.392171707581
489 122.392177346287
490 122.392174164527
491 122.392172321411
492 122.392174643198
493 122.392174810515
494 122.392170667074
495 122.392174658192
496 122.392174395356
497 130.411437357638
498 109.151248424932
499 109.151248345589
500 109.151248144272
501 109.151247172399
502 109.151248882183
503 109.15125033921
504 109.151246381464
505 109.151249706206
506 109.151248343137
507 109.151247315137
508 109.151247988441
509 109.151248143888
510 109.151246768733
511 109.151248365801
512 109.151248041932
513 319.353031402385
514 106.867654949414
515 106.867654847221
516 106.867654870222
517 106.867655236798
518 106.867655583395
519 106.867656825276
520 106.867652698757
521 106.86765560839
522 106.867654731692
523 106.86765421201
524 106.867654598864
525 106.867655044783
526 106.867653733778
527 106.867654821642
528 106.867654648469
529 146.249744908318
530 104.441740323016
531 104.441741565621
532 104.441741660512
533 104.441739131473
534 104.441739774704
535 104.441741704552
536 104.441740483082
537 104.441740290297
538 104.441740163256
539 104.44174034983
540 104.441740271049
541 104.441740191628
542 104.441741006066
543 104.441740405729
544 104.441739760563
545 156.184875766908
546 102.387276852154
547 102.38727803177
548 102.387277903276
549 102.387277357259
550 102.387276565167
551 102.387278557628
552 102.387276166355
553 102.387276543975
554 102.387276511452
555 102.38727699871
556 102.38727696108
557 102.38727740014
558 102.387277352319
559 102.387276858172
560 102.38727642641
561 104.752017538575
562 99.3619314359893
563 99.3619319846603
564 99.3619326193001
565 99.3619338578189
566 99.361930934299
567 99.3619311268113
568 99.3619314161561
569 99.3619295461201
570 99.361929713936
571 99.3619328345811
572 99.3619319127449
573 99.3619322624324
574 99.3619334753823
575 99.3619315072543
576 99.3619312411571
577 115.004469538828
578 97.0180193847878
579 97.0180202270065
580 97.0180202680595
581 97.0180196410097
582 97.0180183825135
583 97.018020302768
584 97.0180200410631
585 97.0180186264231
586 97.0180176536654
587 97.0180200801981
588 97.0180198207318
589 97.0180198996428
590 97.0180203215279
591 97.0180195823519
592 97.0180190956691
593 93.2246790252236
594 93.2246797908193
595 93.2246787017175
596 93.2246729157749
597 93.2246769310342
598 93.2246817167607
599 93.2246816974039
600 93.2246811307471
601 93.2246788149279
602 93.2246780283807
603 93.2246788304831
604 93.2246779779311
605 93.2246774817854
606 93.2246795068405
607 93.2246784222878
608 89.4388235177434
609 89.4388224514237
610 89.4388215341511
611 89.4388229015099
612 89.4388259566883
613 89.4388267219453
614 89.4388197370372
615 89.4388276806913
616 89.4388237666596
617 89.4388197091298
618 89.4388228006631
619 89.4388239208877
620 89.4388197936635
621 89.4388236327203
622 89.4388233339243
623 163.444713298905
624 87.2572422882619
625 87.2572416251408
626 87.257240792643
627 87.25724222622
628 87.2572445916233
629 87.257245437604
630 87.2572387471774
631 87.2572458121733
632 87.2572427364895
633 87.2572389012015
634 87.257241905315
635 87.2572428251434
636 87.2572391663673
637 87.2572423779304
638 87.2572420355222
639 404.696061370054
640 84.6881407256202
641 84.6881408950865
642 84.6881400120027
643 84.6881405146297
644 84.6881418142903
645 84.6881433806862
646 84.6881384659961
647 84.6881431186013
648 84.6881411849092
649 84.6881385454534
650 84.6881407813326
651 84.6881412397751
652 84.6881386899139
653 84.6881408503775
654 84.6881403560641
655 238.877485317362
656 83.0346905594942
657 83.0346911570939
658 83.0346901887973
659 83.0346891982987
660 83.0346909973393
661 83.034693878705
662 83.0346898768086
663 83.0346930406852
664 83.0346911513261
665 83.0346882275345
666 83.0346908947254
667 83.0346902584796
668 83.0346885971291
669 83.0346907122218
670 83.0346900893334
671 104.101784088869
672 79.8375550613737
673 79.837555904627
674 79.8375557262849
675 79.8375550055302
676 79.8375543526792
677 79.8375580626517
678 79.8375550324697
679 79.8375555442318
680 79.8375552786746
681 79.8375546287746
682 79.8375558825528
683 79.8375544477
684 79.8375542480202
685 79.8375551910394
686 79.8375545415996
687 83.6968393936762
688 76.0876569620469
689 76.087657898135
690 76.0876568117408
691 76.0876539850698
692 76.0876559383661
693 76.0876605587915
694 76.0876597200618
695 76.0876587669424
696 76.0876563713287
697 76.0876551413779
698 76.0876579804087
699 76.0876542956566
700 76.0876553333356
701 76.0876571272205
702 76.0876564209001
703 84.3051708277107
704 72.8507978878739
705 72.8507980365589
706 72.8507977178305
707 72.850797085966
708 72.8507991060107
709 72.8508018359732
710 72.8507987768301
711 72.8508008107122
712 72.8507978582755
713 72.8507944781825
714 72.8507992540399
715 72.8507960277053
716 72.8507955630398
717 72.8507979249374
718 72.8507974537677
719 102.915556967142
720 68.2597008863991
721 68.2597005322021
722 68.2596986706441
723 68.2596982082632
724 68.2597023622834
725 68.2597042407803
726 68.2597027719313
727 68.2597039381222
728 68.2597004726279
729 68.2596977885837
730 68.2597022147902
731 68.259697628935
732 68.2596984101906
733 68.2597009770884
734 68.2597004530061
735 119.984972607683
736 65.6092123195346
737 65.6092107154973
738 65.6092115782589
739 65.6092144376542
740 65.6092164250472
741 65.6092145716694
742 65.6092091918457
743 65.6092152186296
744 65.6092117879894
745 65.6092089747444
746 65.6092126282622
747 65.6092120601426
748 65.6092095533906
749 65.6092122327419
750 65.6092121784633
751 134.549458834319
752 63.9620479817861
753 63.9620464922489
754 63.9620476692349
755 63.9620505861715
756 63.9620509062016
757 63.9620500931428
758 63.9620453515885
759 63.9620494437227
760 63.9620476733399
761 63.9620459860319
762 63.9620487432254
763 63.9620477922087
764 63.9620456596305
765 63.9620478813381
766 63.962047829848
767 61.2247256606252
768 61.2247233868176
769 61.2247244678486
770 61.2247289140367
771 61.224719860217
772 61.2247215889366
773 61.224721830515
774 61.2247160716283
775 61.2247243555355
776 61.2247349268766
777 61.2247243749414
778 61.2247254955459
779 61.2247266365277
780 61.224725538181
781 61.2247258705743
782 71.1961638894101
783 56.9994090292085
784 56.9994084625926
785 56.9994044907905
786 56.9994065375194
787 56.9994074906497
788 56.9994060347374
789 56.999409450766
790 56.9994066115472
791 56.9994105810488
792 56.9994126831382
793 56.999410201153
794 56.9994081337597
795 56.9994082565211
796 56.9994090156879
797 56.9994090168267
798 61.3429371929245
799 52.5350579129238
800 52.5350561519084
801 52.5350569502261
802 52.5350588531627
803 52.5350604540747
804 52.5350591705333
805 52.5350542453797
806 52.5350597587551
807 52.5350576888914
808 52.5350571867265
809 52.5350556296827
810 52.5350573888151
811 52.5350563526866
812 52.5350579270943
813 52.5350578078813
814 52.1863197624151
815 49.1765471275027
816 49.1765460484554
817 49.1765467830937
818 49.1765459299255
819 49.176550440527
820 49.1765491997842
821 49.1765479548159
822 49.1765515658432
823 49.1765475845847
824 49.1765426682082
825 49.1765469993182
826 49.1765458668363
827 49.176544728899
828 49.1765470947313
829 49.176547014339
830 45.5013187959179
831 45.50132189834
832 45.5013149819723
833 45.501316093875
834 45.5013220779214
835 45.501318091676
836 45.5013201394906
837 45.5013251435507
838 45.5013240471415
839 45.5013128762066
840 45.5013235697615
841 45.5013216344206
842 45.5013165011935
843 45.5013187676402
844 45.5013186133021
845 38.0860739751266
846 38.0860743910075
847 38.0860718432421
848 38.0860714135428
849 38.0860724761134
850 38.0860720679059
851 38.0860764031144
852 38.0860732428576
853 38.0860752950197
854 38.086074554064
855 38.0860756008966
856 38.0860732057097
857 38.0860736882234
858 38.0860739265444
859 38.0860739593367
860 35.2865354846966
861 35.2865358593318
862 35.2865355678279
863 35.2865300535146
864 35.286531592625
865 35.2865376115617
866 35.2865433578915
867 35.2865349514773
868 35.2865360581148
869 35.2865369337345
870 35.2865355027246
871 35.286531273144
872 35.2865361777041
873 35.2865355440336
874 35.2865353428895
875 54.3554790678493
876 34.6068009288936
877 34.6068006255949
878 34.6068016361052
879 34.6067990609319
880 34.6067984548753
881 34.6068011757338
882 34.6068035461285
883 34.606798658665
884 34.6068006628129
885 34.6068032402422
886 34.6068000886207
887 34.6067993652335
888 34.6068018540891
889 34.6068009413111
890 34.6068008763267
891 34.6035146395551
892 33.7045693574492
893 33.7045710721613
894 33.7045693214676
895 33.7045657168802
896 33.7045665469432
897 33.7045691325038
898 33.7045743120517
899 33.7045686506806
900 33.7045703640056
901 33.7045705685619
902 33.7045697684235
903 33.7045681492893
904 33.7045702780288
905 33.7045693698323
906 33.7045693120265
907 32.8761510938853
908 32.876152082048
909 32.8761513640979
910 32.8761508938908
911 32.8761515966765
912 32.8761509190739
913 32.8761511461115
914 32.8761515054375
915 32.8761525563104
916 32.8761506379593
917 32.8761512175103
918 32.8761519704941
919 32.8761510294942
920 32.8761510764907
921 32.8761510774888
922 32.1258827536565
923 32.1258830629226
924 32.1258825143194
925 32.1258838674024
926 32.1258833629287
927 32.1258828099931
928 32.1258807261886
929 32.1258824700708
930 32.1258822688247
931 32.1258832892935
932 32.1258817424155
933 32.1258828640016
934 32.1258822670671
935 32.1258827475716
936 32.1258827412454
937 32.1578343780352
938 31.535168496983
939 31.5351683733552
940 31.5351691620152
941 31.535171446227
942 31.5351695602323
943 31.535168702864
944 31.5351650525366
945 31.5351674235045
946 31.5351684694335
947 31.5351686859112
948 31.5351684915871
949 31.5351691769412
950 31.5351680905826
951 31.5351684710392
952 31.5351684959048
953 30.3713821742592
954 30.371382390496
955 30.3713816109782
956 30.3713822218738
957 30.3713824559226
958 30.3713816378501
959 30.3713819354474
960 30.3713816558559
961 30.3713829129172
962 30.371382297687
963 30.3713821222938
964 30.3713819489881
965 30.3713821348685
966 30.3713821709705
967 30.3713821894215
968 28.8404480607878
969 28.840448953218
970 28.8404467887708
971 28.8404463771431
972 28.8404495550002
973 28.8404491655412
974 28.8404502647927
975 28.8404511539303
976 28.8404506490214
977 28.8404455424343
978 28.8404493426477
979 28.8404475650432
980 28.8404474664689
981 28.8404480925941
982 28.8404480144482
983 28.3817911973468
984 28.3817904006974
985 28.3817912326798
986 28.3817937239535
987 28.3817963951295
988 28.3817890511405
989 28.3817841308186
990 28.3817942108341
991 28.3817917929258
992 28.381786748373
993 28.3817911797528
994 28.3817956432378
995 28.3817899289392
996 28.3817911484719
997 28.3817912863931
998 27.3193844574213
999 27.3193842007275
1000 27.3193843389808
1001 27.3193844738492
1002 27.3193843877362
1003 27.3193843180865
1004 27.3193840094665
1005 27.3193838318344
1006 27.3193838222589
1007 27.3193847605011
1008 27.3193837935123
1009 27.3193841302772
1010 27.3193845676202
1011 27.3193844693576
1012 27.3193844375846
1013 27.1063814202003
1014 27.1063813897826
1015 27.106381753203
1016 27.1063812006004
1017 27.1063828613248
1018 27.1063832276549
1019 27.1063822664524
1020 27.1063838769558
1021 27.1063822328095
1022 27.1063792749914
1023 27.1063819634825
1024 27.1063806238815
1025 27.1063807379205
1026 27.1063814452298
1027 27.106381349975
1028 26.9006885823451
1029 26.9006891378645
1030 26.9006881763619
1031 26.9006877495213
1032 26.900688906873
1033 26.9006887338117
1034 26.9006896268573
1035 26.9006895911164
1036 26.9006896105092
1037 26.9006877680697
1038 26.9006895600239
1039 26.900688795762
1040 26.9006885958576
1041 26.9006886080647
1042 26.9006885148018
1043 26.8051737768519
1044 26.8051737664925
1045 26.8051741412851
1046 26.8051742617849
1047 26.8051738579738
1048 26.8051735851626
1049 26.8051729627918
1050 26.8051733901354
1051 26.8051733830307
1052 26.8051738212256
1053 26.8051737747393
1054 26.8051740339356
1055 26.8051738717097
1056 26.8051737873754
1057 26.8051737429093
1058 26.7421341760034
1059 26.7421341819247
1060 26.7421342137218
1061 26.7421339082247
1062 26.7421343761419
1063 26.7421342489247
1064 26.7421344748423
1065 26.7421344793236
1066 26.7421340477791
1067 26.7421338122594
1068 26.7421342498434
1069 26.742133983449
1070 26.7421341683313
1071 26.7421341960524
1072 26.7421341352479
1073 26.7155026574128
1074 26.7155028655723
1075 26.7155027183769
1076 26.7155023946362
1077 26.7155025753897
1078 26.7155028664947
1079 26.7155029881884
1080 26.7155027054765
1081 26.7155028266496
1082 26.7155027742745
1083 26.7155028996783
1084 26.715502484582
1085 26.7155028336058
1086 26.7155026875423
1087 26.7155025983143
1088 26.6842183735929
1089 26.6842184921774
1090 26.6842183960497
1091 26.6842180306261
1092 26.6842182460105
1093 26.6842183460288
1094 26.6842187787299
1095 26.6842183274749
1096 26.6842184031058
1097 26.6842184915274
1098 26.6842184881193
1099 26.6842181772379
1100 26.6842185460791
1101 26.6842183976239
1102 26.684218326301
1103 26.6406845840042
1104 26.6406846521391
1105 26.6406845697898
1106 26.6406842064046
1107 26.6406843186715
1108 26.6406843320547
1109 26.6406850230213
1110 26.640684370235
1111 26.6406844596838
1112 26.6406847518355
1113 26.6406846206135
1114 26.640684362569
1115 26.6406847848174
1116 26.6406846006976
1117 26.6406845482433
1118 26.5672038958466
1119 26.5672038114014
1120 26.5672040310466
1121 26.567204201932
1122 26.5672042799081
1123 26.5672028744884
1124 26.5672026619738
1125 26.5672039355172
1126 26.5672036725572
1127 26.5672036051406
1128 26.5672035824516
1129 26.5672046829212
1130 26.5672038533823
1131 26.5672038884897
1132 26.5672038942908
1133 26.4826509170448
1134 26.4826509581791
1135 26.4826504602565
1136 26.4826505681124
1137 26.4826508268237
1138 26.4826499714301
1139 26.4826508294054
1140 26.4826510194018
1141 26.4826509593526
1142 26.4826505357396
1143 26.4826510217811
1144 26.4826512558344
1145 26.4826509952084
1146 26.4826509093042
1147 26.4826509144454
1148 26.3623519787197
1149 26.3623519636779
1150 26.3623518135315
1151 26.3623515690563
1152 26.3623516882742
1153 26.3623516902218
1154 26.3623522991953
1155 26.3623518548996
1156 26.3623519266553
1157 26.3623519956789
1158 26.3623518786768
1159 26.3623517200023
1160 26.3623521388859
1161 26.3623519815942
1162 26.3623519600282
1163 27.0326207696859
1164 26.3102129785842
1165 26.3102129024696
1166 26.3102129832463
1167 26.3102130001308
1168 26.310213124123
1169 26.3102125947695
1170 26.3102125388499
1171 26.3102131889125
1172 26.3102130130732
1173 26.3102126373334
1174 26.3102128185566
1175 26.3102132056438
1176 26.310212957698
1177 26.3102129772706
1178 26.3102129649824
1179 26.2391075230411
1180 26.2391074738652
1181 26.2391076124022
1182 26.2391078367722
1183 26.2391085006919
1184 26.2391076465907
1185 26.2391069115851
1186 26.2391090590233
1187 26.2391081495735
1188 26.2391060558494
1189 26.2391078500469
1190 26.2391083491923
1191 26.2391071197816
1192 26.2391075360995
1193 26.2391074922467
1194 26.2080897793156
1195 26.2080898125339
1196 26.2080901335186
1197 26.2080897277107
1198 26.2080894682007
1199 26.2080903580059
1200 26.2080901878112
1201 26.2080894354643
1202 26.2080896330266
1203 26.2080901997254
1204 26.2080898064779
1205 26.2080891971715
1206 26.2080899669879
1207 26.208089805542
1208 26.2080897313202
1209 26.1889418228426
1210 26.1889417738129
1211 26.1889419139979
1212 26.1889422179589
1213 26.188941950813
1214 26.1889415409951
1215 26.1889409518945
1216 26.1889416700269
1217 26.1889416564338
1218 26.1889419285868
1219 26.1889415798169
1220 26.1889421722356
1221 26.1889417734174
1222 26.1889418353567
1223 26.1889418003324
1224 26.1806945877315
1225 26.1806945957808
1226 26.1806944865439
1227 26.1806944702181
1228 26.1806947031198
1229 26.1806946597327
1230 26.1806947042586
1231 26.1806948936764
1232 26.1806947195451
1233 26.1806943115388
1234 26.1806947239902
1235 26.1806946259604
1236 26.1806945702783
1237 26.1806946062453
1238 26.1806945569034
1239 26.1769144829415
1240 26.1769144524552
1241 26.176914621025
1242 26.1769146746715
1243 26.1769145616463
1244 26.1769145133779
1245 26.1769142684896
1246 26.1769145265596
1247 26.1769144418566
1248 26.1769143925503
1249 26.1769145144451
1250 26.1769145722137
1251 26.1769144683287
1252 26.1769145000793
1253 26.1769144541222
1254 26.1752200614286
1255 26.1752200544414
1256 26.1752201142646
1257 26.1752201416548
1258 26.1752200726533
1259 26.175220062808
1260 26.1752199453871
1261 26.175220017116
1262 26.1752200047765
1263 26.1752200967975
1264 26.1752200533244
1265 26.1752200963485
1266 26.1752200843701
1267 26.1752200801421
1268 26.175220032609
1269 26.1736471460181
1270 26.1736471513539
1271 26.1736471575783
1272 26.1736471792761
1273 26.1736471288122
1274 26.1736471186772
1275 26.1736471024716
1276 26.1736470896747
1277 26.1736470990827
1278 26.1736471925374
1279 26.1736471526265
1280 26.1736471691505
1281 26.173647180862
1282 26.1736471645628
1283 26.1736471185076
1284 26.1709750776085
1285 26.1709751086333
1286 26.1709750447694
1287 26.1709750142592
1288 26.170975019992
1289 26.170975047211
1290 26.1709752088145
1291 26.1709750390033
1292 26.1709750568029
1293 26.170975114706
1294 26.1709751201319
1295 26.1709750515148
1296 26.1709751299322
1297 26.1709750959334
1298 26.1709750514135
1299 26.167687041993
1300 26.1676871017115
1301 26.1676869753944
1302 26.1676869075662
1303 26.1676869677711
1304 26.1676870100524
1305 26.1676872981997
1306 26.1676870523534
1307 26.1676870589745
1308 26.1676870436595
1309 26.1676871208479
1310 26.1676869949072
1311 26.167687096797
1312 26.167687059638
1313 26.1676870167779
1314 26.1611231949761
1315 26.1611232982751
1316 26.1611230913606
1317 26.1611229582211
1318 26.1611231057772
1319 26.1611231892975
1320 26.1611236261959
1321 26.1611233015423
1322 26.1611232700417
1323 26.1611231319767
1324 26.1611233235413
1325 26.16112310518
1326 26.1611232452988
1327 26.1611232114039
1328 26.1611231702914
1329 26.1520917629378
1330 26.1520918988638
1331 26.1520916475456
1332 26.1520914732296
1333 26.152091685117
1334 26.1520917868535
1335 26.1520922743335
1336 26.1520919803218
1337 26.1520918889493
1338 26.1520916216547
1339 26.1520919215542
1340 26.1520916621403
1341 26.1520917923322
1342 26.1520917776048
1343 26.1520917382828
1344 26.1402296760398
1345 26.1402298258366
1346 26.1402295726282
1347 26.1402293465055
1348 26.1402295843471
1349 26.1402297656366
1350 26.1402302388729
1351 26.1402299490328
1352 26.1402298239208
1353 26.1402295106088
1354 26.1402298399923
1355 26.1402295223287
1356 26.1402296987371
1357 26.1402296892871
1358 26.1402296498892
1359 26.1283604974377
1360 26.1283606163159
1361 26.1283604310482
1362 26.1283602417198
1363 26.1283604390463
1364 26.1283605893646
1365 26.1283609026872
1366 26.1283607915345
1367 26.1283606254464
1368 26.1283603115019
1369 26.128360613003
1370 26.1283603882117
1371 26.1283604942119
1372 26.1283605092513
1373 26.1283604711461
1374 26.1184971879568
1375 26.1184972858729
1376 26.1184971567859
1377 26.1184968241749
1378 26.1184969140915
1379 26.1184974390313
1380 26.1184978035647
1381 26.1184971834833
1382 26.1184972253641
1383 26.1184972953626
1384 26.1184972790946
1385 26.1184967871145
1386 26.1184973042001
1387 26.1184972022393
1388 26.1184971568506
1389 26.1148128180101
1390 26.1148127898055
1391 26.1148128481586
1392 26.1148128747566
1393 26.1148128665409
1394 26.1148127660221
1395 26.1148126433524
1396 26.1148130440793
1397 26.1148128026787
1398 26.1148126209998
1399 26.1148127494985
1400 26.1148129332253
1401 26.1148127505623
1402 26.1148128277859
1403 26.1148127962212
1404 26.1073439334197
1405 26.1073439396326
1406 26.1073439909749
1407 26.1073438094565
1408 26.1073437136714
1409 26.107344038775
1410 26.1073441656318
1411 26.107343798209
1412 26.1073438369496
1413 26.1073440900845
1414 26.1073438955953
1415 26.1073436966533
1416 26.1073440240066
1417 26.1073439468836
1418 26.1073439075279
1419 26.1025493622684
1420 26.1025493786061
1421 26.1025494112886
1422 26.1025491766109
1423 26.1025490540201
1424 26.102549488645
1425 26.1025497251962
1426 26.1025491115944
1427 26.1025492512948
1428 26.1025496249321
1429 26.1025493390787
1430 26.1025490373439
1431 26.1025495076401
1432 26.1025493768039
1433 26.1025493361994
1434 26.0858657029051
1435 26.0858657409624
1436 26.0858657360868
1437 26.0858653706045
1438 26.0858652034973
1439 26.0858658491488
1440 26.0858663730867
1441 26.0858651952503
1442 26.0858655463937
1443 26.085866199709
1444 26.0858656917371
1445 26.0858651842918
1446 26.085865969805
1447 26.0858657194456
1448 26.085865678568
1449 26.0619319738022
1450 26.0619320579709
1451 26.0619319451554
1452 26.0619314603416
1453 26.0619312970841
1454 26.0619321311824
1455 26.061932981371
1456 26.0619312841701
1457 26.061931834283
1458 26.0619326466123
1459 26.0619320212348
1460 26.0619313037553
1461 26.0619323492712
1462 26.0619319921978
1463 26.0619319506855
1464 25.9989589439225
1465 25.9989590909132
1466 25.9989588734608
1467 25.9989581950307
1468 25.9989580048705
1469 25.9989591136285
1470 25.9989604208081
1471 25.9989579580391
1472 25.9989587781893
1473 25.9989598990235
1474 25.9989590411816
1475 25.9989580345933
1476 25.9989594645671
1477 25.9989589648705
1478 25.9989589241584
1479 25.8812793964379
1480 25.8812796599124
1481 25.8812793209445
1482 25.881278436247
1483 25.8812781413984
1484 25.881279514733
1485 25.8812813139092
1486 25.8812781042629
1487 25.8812792315676
1488 25.8812806374966
1489 25.8812795910993
1490 25.8812783560256
1491 25.8812800557845
1492 25.881279420271
1493 25.8812793793136
1494 25.7756914081759
1495 25.7756912376868
1496 25.7756931123614
1497 25.7756936780077
1498 25.7756924348119
1499 25.7756893587527
1500 25.7756877020797
1501 25.7756910540791
1502 25.7756904408362
1503 25.7756910401987
1504 25.7756907918922
1505 25.7756940411095
1506 25.775691123631
1507 25.7756913944801
1508 25.7756914555524
1509 25.5870084477651
1510 25.5870089844011
1511 25.5870078629173
1512 25.5870069693215
1513 25.5870063658775
1514 25.5870084096061
1515 25.5870110780938
1516 25.5870065685172
1517 25.5870085322487
1518 25.5870103051612
1519 25.5870089539624
1520 25.5870072745052
1521 25.5870093154719
1522 25.5870084782319
1523 25.5870084246629
1524 25.4272412784175
1525 25.4272412531161
1526 25.4272404284026
1527 25.4272406276168
1528 25.4272417048776
1529 25.4272408890334
1530 25.4272416275722
1531 25.4272422932645
1532 25.4272414705736
1533 25.4272403841319
1534 25.4272411860946
1535 25.4272414726312
1536 25.4272410515929
1537 25.4272412926565
1538 25.4272412803889
1539 25.9687249550875
1540 25.3429033420326
1541 25.3429031271911
1542 25.3429030863715
1543 25.3429037177405
1544 25.3429043649607
1545 25.3429026061267
1546 25.3429020531391
1547 25.3429043886072
1548 25.3429032405664
1549 25.3429021975775
1550 25.3429030009185
1551 25.3429043360573
1552 25.3429028956329
1553 25.3429033463123
1554 25.3429033553895
1555 25.4866435421078
1556 25.2504960698647
1557 25.2504957657135
1558 25.2504967263449
1559 25.2504973905057
1560 25.2504968316045
1561 25.2504952139334
1562 25.2504936325156
1563 25.2504960836041
1564 25.2504954856919
1565 25.2504957005674
1566 25.2504955440096
1567 25.2504973148149
1568 25.2504957325814
1569 25.250496068149
1570 25.2504960856424
1571 25.1805597880266
1572 25.1805596022739
1573 25.1805609311753
1574 25.1805614132983
1575 25.1805600714528
1576 25.1805589085018
1577 25.1805573416548
1578 25.1805590273132
1579 25.1805591741558
1580 25.1805600213314
1581 25.180559507593
1582 25.180561159176
1583 25.1805596102554
1584 25.180559782113
1585 25.1805597995623
1586 25.1059384141469
1587 25.1059383436701
1588 25.1059389834175
1589 25.1059392131537
1590 25.1059382172405
1591 25.1059381505836
1592 25.1059372494273
1593 25.1059378584689
1594 25.1059381689065
1595 25.1059387360093
1596 25.1059382632591
1597 25.1059388418936
1598 25.1059383338394
1599 25.1059384168639
1600 25.1059384066369
1601 25.0382462844908
1602 25.0382459363035
1603 25.0382469074737
1604 25.0382477481991
1605 25.0382477772702
1606 25.0382458422463
1607 25.0382432825335
1608 25.0382472727897
1609 25.0382461135431
1610 25.0382451752803
1611 25.0382457685691
1612 25.0382477456399
1613 25.0382456739492
1614 25.038246275249
1615 25.0382462903759
1616 24.9352658991417
1617 24.9352657710001
1618 24.9352664500105
1619 24.9352670446587
1620 24.9352668624795
1621 24.9352653847199
1622 24.9352636171334
1623 24.9352664555516
1624 24.9352656933851
1625 24.9352652383468
1626 24.9352655706111
1627 24.9352671805267
1628 24.9352654185851
1629 24.9352658925677
1630 24.93526590333
1631 24.7520159304902
1632 24.7520160095057
1633 24.7520163396746
1634 24.7520167724261
1635 24.7520164892163
1636 24.7520153913829
1637 24.7520142071609
1638 24.7520161938014
1639 24.7520157869747
1640 24.7520156829329
1641 24.7520157652813
1642 24.7520170352601
1643 24.7520155748689
1644 24.7520159313291
1645 24.7520159320215
1646 24.5091293407501
1647 24.5091294382613
1648 24.5091294109712
1649 24.5091295961101
1650 24.5091305890173
1651 24.5091285913699
1652 24.5091281627584
1653 24.5091306630834
1654 24.5091293238542
1655 24.5091281407214
1656 24.5091290777679
1657 24.5091307450396
1658 24.5091288206382
1659 24.5091293430329
1660 24.5091293516467
1661 54.3601630233047
1662 24.4644118134463
1663 24.4644115964692
1664 24.4644129677075
1665 24.4644133389123
1666 24.4644137668979
1667 24.4644109140016
1668 24.4644085442536
1669 24.4644126785923
1670 24.4644113240063
1671 24.4644108195744
1672 24.4644114533655
1673 24.4644139946066
1674 24.4644111386595
1675 24.464411802248
1676 24.46441184025
1677 28.0450478594108
1678 24.3353796754465
1679 24.3353794438627
1680 24.3353808886005
1681 24.3353812493339
1682 24.3353813089682
1683 24.3353789184782
1684 24.3353765318221
1685 24.3353801417391
1686 24.3353791379417
1687 24.3353790572321
1688 24.3353794073003
1689 24.3353815575736
1690 24.3353790842822
1691 24.3353796670341
1692 24.3353796998792
1693 23.9268626148554
1694 23.9268619722916
1695 23.9268640278493
1696 23.926864458101
1697 23.9268646659225
1698 23.9268620385486
1699 23.9268585210971
1700 23.9268629669529
1701 23.9268621015731
1702 23.9268621020706
1703 23.9268621020653
1704 23.9268645168553
1705 23.9268620447255
1706 23.9268626032966
1707 23.9268626434729
1708 23.7749326491098
1709 23.7749330248344
1710 23.7749303333118
1711 23.7749315601791
1712 23.7749300431008
1713 23.7749328915402
1714 23.7749364469741
1715 23.7749320994659
1716 23.7749333118696
1717 23.7749332721055
1718 23.7749330898954
1719 23.7749301927273
1720 23.7749329781342
1721 23.7749326832765
1722 23.7749326177363
1723 40.8459859864267
1724 23.5790189016963
1725 23.579018977834
1726 23.5790174842428
1727 23.5790187329854
1728 23.5790168153198
1729 23.5790192064072
1730 23.5790212626487
1731 23.579017951721
1732 23.5790190254583
1733 23.5790196508919
1734 23.5790193769991
1735 23.5790168015119
1736 23.5790190553788
1737 23.5790189229068
1738 23.5790188827459
1739 16892.4398161885
1740 27.0626882317394
1741 23.4416661866544
1742 23.4416659553338
1743 23.4416656066546
1744 23.4416667855373
1745 23.4416647880865
1746 23.4416665461808
1747 23.4416670565603
1748 23.4416650486321
1749 23.4416658941119
1750 23.441666936978
1751 23.4416666153623
1752 23.4416645654644
1753 23.4416661728739
1754 23.4416661963476
1755 23.4416661794418
1756 24.0375969279754
1757 23.2342204885081
1758 23.2342196702104
1759 23.234221567894
1760 23.2342221304009
1761 23.2342209862518
1762 23.2342207845934
1763 23.234218421222
1764 23.2342197110885
1765 23.2342195151646
1766 23.2342206480821
1767 23.2342205519093
1768 23.2342203189761
1769 23.234220097302
1770 23.2342204744207
1771 23.2342205076945
1772 23.1072674459212
1773 23.1072665944106
1774 23.1072686453951
1775 23.1072687222256
1776 23.1072695984393
1777 23.1072671872461
1778 23.107264431517
1779 23.107268317364
1780 23.1072668481943
1781 23.107266185533
1782 23.1072670656308
1783 23.1072688957744
1784 23.1072668410445
1785 23.1072674230733
1786 23.1072674760202
1787 23.0346780382334
1788 23.0346769127798
1789 23.0346805894439
1790 23.0346803914845
1791 23.0346810442528
1792 23.0346781003771
1793 23.0346732976469
1794 23.0346784782857
1795 23.0346767412423
1796 23.0346769442464
1797 23.0346781133235
1798 23.0346800053259
1799 23.0346771242402
1800 23.0346779987461
1801 23.0346780820994
1802 22.8749518074698
1803 22.8749514130327
1804 22.87495356476
1805 22.8749532178644
1806 22.8749533264798
1807 22.8749517834106
1808 22.8749492793032
1809 22.8749521971398
1810 22.8749508526264
1811 22.8749510210855
1812 22.8749518791296
1813 22.8749530670579
1814 22.8749511862796
1815 22.8749517839543
1816 22.8749518333151
1817 22.7489842921695
1818 22.7489839476174
1819 22.7489849706578
1820 22.7489854729931
1821 22.7489863211931
1822 22.7489840060473
1823 22.7489812037707
1824 22.7489854022479
1825 22.748984375075
1826 22.7489832912134
1827 22.7489841055036
1828 22.7489858905752
1829 22.7489837457887
1830 22.7489842758007
1831 22.7489843067796
1832 22.575913230105
1833 22.5759129700316
1834 22.5759143880898
1835 22.5759144630762
1836 22.5759141092824
1837 22.5759131328231
1838 22.5759103953196
1839 22.5759129197268
1840 22.5759129381057
1841 22.5759135577766
1842 22.5759129908779
1843 22.5759143221173
1844 22.575912886919
1845 22.5759132138287
1846 22.5759132443566
1847 22.3984666867382
1848 22.3984652385639
1849 22.3984704305983
1850 22.3984700044777
1851 22.398470642954
1852 22.3984680992807
1853 22.3984598944149
1854 22.3984677354595
1855 22.3984647725938
1856 22.3984653060072
1857 22.3984658811517
1858 22.3984678974971
1859 22.398465498483
1860 22.3984666353037
1861 22.3984667315004
1862 21.9917025845766
1863 21.9917023054245
1864 21.9917038439856
1865 21.991703778244
1866 21.991702668675
1867 21.9917031507809
1868 21.9917010436577
1869 21.9917016431077
1870 21.9917016953939
1871 21.9917032584387
1872 21.9917024901968
1873 21.9917024635165
1874 21.9917022566072
1875 21.9917025677741
1876 21.9917025937104
1877 21.6609691229157
1878 21.6609691249972
1879 21.6609694076037
1880 21.6609695437876
1881 21.6609685240536
1882 21.6609693614483
1883 21.660968971996
1884 21.6609684959259
1885 21.6609689697903
1886 21.6609696674533
1887 21.6609688535973
1888 21.6609687352605
1889 21.6609691587175
1890 21.6609691222124
1891 21.660969118874
1892 22.8774018569364
1893 21.5406028547582
1894 21.5406025294415
1895 21.5406038174476
1896 21.5406036868214
1897 21.5406028606106
1898 21.5406032852608
1899 21.5406016506791
1900 21.5406018971984
1901 21.5406023133717
1902 21.5406035677248
1903 21.5406027836448
1904 21.5406027743748
1905 21.5406027753536
1906 21.5406028432635
1907 21.5406028615179
1908 21.4093626035821
1909 21.4093620629742
1910 21.4093640291127
1911 21.409363629732
1912 21.4093636389137
1913 21.409363258128
1914 21.4093612521096
1915 21.4093624712195
1916 21.4093613442111
1917 21.4093623419414
1918 21.4093628500866
1919 21.4093624816431
1920 21.4093622262493
1921 21.4093625830698
1922 21.4093626223759
1923 21.3613174165703
1924 21.3613173643563
1925 21.3613176066269
1926 21.3613176337067
1927 21.3613177080924
1928 21.3613173425502
1929 21.3613171057264
1930 21.361317501926
1931 21.3613175869812
1932 21.3613172859621
1933 21.3613174687477
1934 21.3613176637366
1935 21.3613174622588
1936 21.3613174141487
1937 21.3613174180578
1938 21.3450677494496
1939 21.345067593952
1940 21.3450683699306
1941 21.3450681396419
1942 21.3450678981095
1943 21.3450678704728
1944 21.3450670696595
1945 21.3450672453702
1946 21.3450674753119
1947 21.3450681086263
1948 21.3450677884611
1949 21.3450679021654
1950 21.3450677822916
1951 21.3450677430396
1952 21.3450677560571
1953 21.3360623916117
1954 21.3360622971849
1955 21.3360628281498
1956 21.3360627032286
1957 21.3360623055567
1958 21.3360624771883
1959 21.336062051615
1960 21.3360618350202
1961 21.3360619987304
1962 21.3360628158472
1963 21.3360623937783
1964 21.336062309843
1965 21.3360624151496
1966 21.3360623855909
1967 21.3360623979915
1968 21.3295260642306
1969 21.3295259494932
1970 21.3295265493127
1971 21.3295264044612
1972 21.3295262262787
1973 21.3295261585648
1974 21.3295255025316
1975 21.3295257140541
1976 21.3295257899605
1977 21.3295263097506
1978 21.3295260643813
1979 21.3295261291512
1980 21.3295260801368
1981 21.3295260566196
1982 21.3295260707967
1983 21.3242345731252
1984 21.3242346230454
1985 21.3242347124272
1986 21.3242347104666
1987 21.3242343043333
1988 21.3242345470486
1989 21.3242345678695
1990 21.3242341070838
1991 21.3242344584678
1992 21.32423498123
1993 21.3242345984398
1994 21.3242344963749
1995 21.3242346878909
1996 21.3242345712581
1997 21.3242345745073
1998 21.3181384453093
1999 21.318138512569
2000 21.3181384438844
2001 21.3181385079797
2002 21.3181381417946
2003 21.318138347234
2004 21.3181385036231
2005 21.3181380156349
2006 21.3181384287725
2007 21.3181388389199
2008 21.3181384450463
2009 21.3181383916739
2010 21.3181385831982
2011 21.3181384434936
2012 21.3181384460998
2013 21.299886427264
2014 21.2998864981038
2015 21.2998862838688
2016 21.2998864444486
2017 21.2998861304815
2018 21.2998863064635
2019 21.2998864948422
2020 21.2998860652393
2021 21.2998865096959
2022 21.2998867612987
2023 21.2998864376562
2024 21.2998864039352
2025 21.2998865867052
2026 21.2998864256963
2027 21.2998864266207
2028 21.2745098197471
2029 21.2745098285616
2030 21.2745095833454
2031 21.2745098342053
2032 21.2745097434746
2033 21.2745096693363
2034 21.2745096838796
2035 21.2745096632596
2036 21.2745099660402
2037 21.2745099558935
2038 21.2745098018261
2039 21.2745099071473
2040 21.2745099455954
2041 21.2745098157502
2042 21.2745098201824
2043 21.2252216204665
2044 21.2252213697583
2045 21.2252216794837
2046 21.2252218232062
2047 21.225222311008
2048 21.2252215973158
2049 21.2252205790902
2050 21.2252217910835
2051 21.2252215688332
2052 21.2252213826557
2053 21.2252216128245
2054 21.2252220525038
2055 21.2252215751525
2056 21.2252216080183
2057 21.2252216282915
2058 21.1751267568449
2059 21.1751262978444
2060 21.1751270114387
2061 21.1751271063388
2062 21.1751284773483
2063 21.1751267567731
2064 21.1751248113091
2065 21.1751278248409
2066 21.1751267832581
2067 21.1751256893315
2068 21.1751265915578
2069 21.1751277203065
2070 21.1751264995705
2071 21.1751267403614
2072 21.1751267692286
2073 21.1116263102899
2074 21.1116259206639
2075 21.1116268539233
2076 21.1116268416345
2077 21.1116276826639
2078 21.1116265781292
2079 21.1116246583798
2080 21.1116269362833
2081 21.1116259031811
2082 21.1116256398161
2083 21.1116263011486
2084 21.1116268715427
2085 21.111625978909
2086 21.1116262967153
2087 21.1116263214741
2088 21.0686755536671
2089 21.0686756166713
2090 21.0686755290741
2091 21.0686757992268
2092 21.0686758201292
2093 21.0686755830298
2094 21.068675367776
2095 21.0686759077443
2096 21.0686756497074
2097 21.0686752446323
2098 21.0686754921192
2099 21.068675636614
2100 21.0686755168476
2101 21.0686755562278
2102 21.0686755515306
2103 21.0845004075445
2104 21.0412941260857
2105 21.0412938600335
2106 21.0412948663322
2107 21.0412946575159
2108 21.0412950827449
2109 21.0412944183953
2110 21.0412929495062
2111 21.0412945032635
2112 21.0412937510707
2113 21.0412937411994
2114 21.0412940137731
2115 21.0412944461889
2116 21.0412938637773
2117 21.0412941184403
2118 21.0412941354412
2119 21.0103527838302
2120 21.0103524389032
2121 21.0103535555637
2122 21.0103531919522
2123 21.0103536374044
2124 21.0103530285404
2125 21.0103516364669
2126 21.0103528382577
2127 21.0103522737582
2128 21.0103526613049
2129 21.0103527520965
2130 21.0103531193724
2131 21.010352537771
2132 21.0103527710698
2133 21.0103527988553
2134 20.9870466476151
2135 20.987046381757
2136 20.9870471789561
2137 20.9870468813521
2138 20.9870473530939
2139 20.9870467183853
2140 20.987045765561
2141 20.9870467861758
2142 20.9870464164471
2143 20.9870464484189
2144 20.9870465912389
2145 20.9870470618838
2146 20.9870465135913
2147 20.987046634986
2148 20.9870466615955
2149 20.9562827761186
2150 20.9562824528783
2151 20.9562834008097
2152 20.9562830538463
2153 20.9562835963742
2154 20.9562829045895
2155 20.956281751083
2156 20.9562829997771
2157 20.9562825244595
2158 20.9562824818716
2159 20.956282721261
2160 20.9562831981648
2161 20.9562826103543
2162 20.956282759382
2163 20.9562827929435
2164 20.9323638364258
2165 20.9323640081023
2166 20.9323633101895
2167 20.9323637447103
2168 20.9323632775411
2169 20.9323635538226
2170 20.9323644384424
2171 20.9323634557771
2172 20.9323640785246
2173 20.9323641466809
2174 20.9323639090177
2175 20.9323636731361
2176 20.9323640416398
2177 20.9323638310614
2178 20.9323638413603
2179 21.0943604853907
2180 20.9197156872906
2181 20.9197157131588
2182 20.9197154266553
2183 20.9197157098875
2184 20.9197155713706
2185 20.9197155045608
2186 20.9197158057379
2187 20.9197155858182
2188 20.9197158045584
2189 20.919715732479
2190 20.919715685202
2191 20.9197156836602
2192 20.9197157711066
2193 20.9197156779862
2194 20.9197156962918
2195 21.1184223552269
2196 20.9131445095049
2197 20.9131444494756
2198 20.9131444397524
2199 20.913144604086
2200 20.9131446362662
2201 20.9131444070558
2202 20.9131443477514
2203 20.9131445372117
2204 20.9131445226037
2205 20.9131444312258
2206 20.9131444744935
2207 20.9131445848926
2208 20.9131445153437
2209 20.9131444978884
2210 20.9131445209783
2211 20.9164898497494
2212 20.9052244988134
2213 20.9052242683057
2214 20.9052248088836
2215 20.9052247435381
2216 20.9052251630544
2217 20.9052245498832
2218 20.9052237762973
2219 20.9052249050499
2220 20.90522431993
2221 20.9052240725559
2222 20.9052243547923
2223 20.9052247437234
2224 20.9052243406295
2225 20.905224483576
2226 20.905224514509
2227 20.8993804617722
2228 20.8993802386812
2229 20.899380950722
2230 20.8993807251958
2231 20.8993810961489
2232 20.8993806085912
2233 20.8993797121672
2234 20.899380753599
2235 20.8993801557192
2236 20.8993801443822
2237 20.8993803574368
2238 20.8993807031454
2239 20.8993802681511
2240 20.8993804476778
2241 20.8993804771062
2242 20.8909658876612
2243 20.8909657011678
2244 20.8909663521615
2245 20.8909662252714
2246 20.8909665661368
2247 20.8909660551953
2248 20.8909652409783
2249 20.8909664190989
2250 20.8909655439809
2251 20.8909653810058
2252 20.89096567536
2253 20.8909660201502
2254 20.8909656789307
2255 20.8909658788793
2256 20.8909658990303
2257 20.8814343333467
2258 20.8814342941784
2259 20.8814344791321
2260 20.8814344768277
2261 20.8814344710852
2262 20.881434371598
2263 20.8814341088632
2264 20.8814343135288
2265 20.8814342309773
2266 20.8814343494294
2267 20.8814343005969
2268 20.8814344498085
2269 20.881434289325
2270 20.8814343294925
2271 20.8814343388777
2272 20.8772492990217
2273 20.877249026572
2274 20.8772498841159
2275 20.8772496221348
2276 20.8772498788767
2277 20.8772495547621
2278 20.8772484530799
2279 20.8772494354328
2280 20.8772489464504
2281 20.8772491695778
2282 20.877249226768
2283 20.8772494756696
2284 20.8772490884486
2285 20.8772492869562
2286 20.8772493098205
2287 20.8733525327331
2288 20.8733525106729
2289 20.8733526969177
2290 20.8733527159951
2291 20.8733525543926
2292 20.8733525908822
2293 20.8733523521863
2294 20.8733524411228
2295 20.8733525154967
2296 20.8733525906732
2297 20.873352553572
2298 20.8733525615362
2299 20.8733525567865
2300 20.8733525253294
2301 20.8733525371209
2302 20.8712190231848
2303 20.8712189196394
2304 20.871219141166
2305 20.8712191808482
2306 20.871219423825
2307 20.8712189813619
2308 20.8712185511163
2309 20.8712193554401
2310 20.8712191903996
2311 20.8712187088028
2312 20.8712189309513
2313 20.8712193490678
2314 20.8712190130268
2315 20.8712190157797
2316 20.8712190284715
2317 20.8667782573191
2318 20.8667781274021
2319 20.8667784471118
2320 20.8667784358432
2321 20.8667786437972
2322 20.8667782799323
2323 20.8667777844809
2324 20.8667784771947
2325 20.8667782446482
2326 20.866778055524
2327 20.8667781934629
2328 20.8667784969105
2329 20.8667781894021
2330 20.8667782495545
2331 20.8667782643353
2332 20.8609653143124
2333 20.8609651665134
2334 20.8609656422142
2335 20.8609655045469
2336 20.8609657151125
2337 20.8609653988913
2338 20.860964796805
2339 20.8609654776626
2340 20.8609651441392
2341 20.8609651724798
2342 20.8609652461214
2343 20.8609655071446
2344 20.8609651925197
2345 20.8609653046498
2346 20.8609653240485
2347 20.8557042353126
2348 20.8557042577013
2349 20.8557042185978
2350 20.8557043085292
2351 20.8557041650599
2352 20.8557041863678
2353 20.8557042460779
2354 20.855704049555
2355 20.855704161992
2356 20.8557044115482
2357 20.8557042640512
2358 20.8557042338241
2359 20.8557042410841
2360 20.8557042287579
2361 20.8557042428795
2362 20.8549098708121
2363 20.851583296716
2364 20.8515831942956
2365 20.8515834975478
2366 20.8515834373129
2367 20.8515836414744
2368 20.8515832962255
2369 20.8515829009711
2370 20.8515834933612
2371 20.8515831957446
2372 20.8515831323857
2373 20.8515832192261
2374 20.8515834781502
2375 20.8515832017871
2376 20.8515832864364
2377 20.8515833076225
2378 20.8457957207392
2379 20.8457956068754
2380 20.8457958928992
2381 20.8457958387822
2382 20.845796235772
2383 20.845795638955
2384 20.8457952163625
2385 20.8457962158257
2386 20.8457957922824
2387 20.8457952797364
2388 20.8457955545821
2389 20.8457960773209
2390 20.8457956444703
2391 20.8457957095965
2392 20.8457957315314
2393 20.838042950697
2394 20.8380429659435
2395 20.8380428135102
2396 20.838042999649
2397 20.8380431580782
2398 20.8380427401844
2399 20.8380427884801
2400 20.838043282197
2401 20.8380432674876
2402 20.8380426406375
2403 20.8380428449548
2404 20.8380432548212
2405 20.8380430226853
2406 20.8380429429757
2407 20.8380429569931
2408 20.9586468490544
2409 20.8354066343341
2410 20.8354066001267
2411 20.8354065854187
2412 20.8354067188191
2413 20.8354069675225
2414 20.8354064625777
2415 20.8354063304366
2416 20.8354070624899
2417 20.8354069241072
2418 20.8354062400263
2419 20.8354065030023
2420 20.8354069796175
2421 20.8354066671985
2422 20.8354066255697
2423 20.8354066414442
2424 20.9217916484804
2425 20.8310289257869
2426 20.8310288479683
2427 20.8310289764233
2428 20.8310290466054
2429 20.8310293512507
2430 20.8310288066257
2431 20.8310285103601
2432 20.8310294119287
2433 20.8310291572332
2434 20.8310284823418
2435 20.8310287753362
2436 20.8310292830065
2437 20.8310289165458
2438 20.8310289160818
2439 20.8310289336842
2440 20.8474323607082
2441 20.8238536676874
2442 20.823853495423
2443 20.8238539301184
2444 20.8238538684016
2445 20.8238542741449
2446 20.8238536691285
2447 20.8238530243038
2448 20.8238542506955
2449 20.8238537599495
2450 20.8238531474974
2451 20.8238534850937
2452 20.8238540294493
2453 20.823853565272
2454 20.8238536562206
2455 20.8238536772422
2456 20.812858352539
2457 20.8128580341746
2458 20.8128590074052
2459 20.8128586956096
2460 20.8128591156517
2461 20.8128586263561
2462 20.812857435696
2463 20.812858890083
2464 20.8128580852584
2465 20.8128578984461
2466 20.8128581675957
2467 20.8128585874062
2468 20.8128580777971
2469 20.8128583389676
2470 20.8128583644444
2471 20.8051387949135
2472 20.8051388951875
2473 20.8051387226894
2474 20.8051389697554
2475 20.8051382643719
2476 20.8051389151753
2477 20.8051391827608
2478 20.8051380515568
2479 20.8051385699566
2480 20.8051394466943
2481 20.8051389747262
2482 20.8051383996681
2483 20.8051388559608
2484 20.8051387918198
2485 20.8051387975877
2486 20.7889678631456
2487 20.7889676406064
2488 20.7889683706953
2489 20.7889682265754
2490 20.7889682931619
2491 20.788968148094
2492 20.7889673017153
2493 20.788968122211
2494 20.788967562972
2495 20.7889676350438
2496 20.7889677464041
2497 20.7889678750899
2498 20.7889676721963
2499 20.7889678537421
2500 20.7889678715268
2501 20.7821486426603
2502 20.7821480909638
2503 20.7821498088953
2504 20.782149148886
2505 20.7821500360305
2506 20.7821490797679
2507 20.7821470543536
2508 20.7821499385173
2509 20.7821483271457
2510 20.782147506447
2511 20.782148221086
2512 20.7821491492844
2513 20.7821482058951
2514 20.7821486245355
2515 20.7821486582848
2516 20.7644798237611
2517 20.7644798046189
2518 20.7644799055636
2519 20.7644799800971
2520 20.7644801082275
2521 20.7644796925165
2522 20.76447952183
2523 20.7644803277574
2524 20.7644800766955
2525 20.7644792915848
2526 20.764479622527
2527 20.7644801419211
2528 20.7644799069433
2529 20.7644798122675
2530 20.7644798326326
2531 20.7447567669374
2532 20.7447566164386
2533 20.7447569920071
2534 20.7447570517983
2535 20.7447571499038
2536 20.7447567642368
2537 20.7447563069205
2538 20.7447572001436
2539 20.7447567239088
2540 20.7447563481881
2541 20.7447565307485
2542 20.7447568788863
2543 20.7447567049972
2544 20.7447567532395
2545 20.7447567790542
2546 20.8540138583571
2547 20.7314375819116
2548 20.7314372703503
2549 20.7314381186626
2550 20.731437933968
2551 20.7314382591908
2552 20.7314377141218
2553 20.7314367820093
2554 20.7314382047664
2555 20.7314373421726
2556 20.7314370205473
2557 20.7314372992444
2558 20.7314377591641
2559 20.7314373589264
2560 20.7314375645924
2561 20.7314375979617
2562 20.7250728994627
2563 20.7250717452964
2564 20.7250751568665
2565 20.725073631286
2566 20.7250752674109
2567 20.7250737092543
2568 20.7250702675327
2569 20.7250749672322
2570 20.7250717655921
2571 20.7250712453027
2572 20.7250721931124
2573 20.7250734769596
2574 20.7250718390587
2575 20.7250728667807
2576 20.7250729328387
2577 20.6937693082694
2578 20.693769239809
2579 20.6937692934521
2580 20.6937693884519
2581 20.6937687186007
2582 20.6937694608122
2583 20.6937696761865
2584 20.6937680258353
2585 20.6937686673016
2586 20.6937704188939
2587 20.6937696634319
2588 20.6937688540745
2589 20.6937691958605
2590 20.6937692976187
2591 20.6937693220238
2592 20.6643800802925
2593 20.6643799825057
2594 20.6643802146233
2595 20.6643803475428
2596 20.6643801939739
2597 20.6643800785953
2598 20.6643800601959
2599 20.6643801768302
2600 20.6643796286158
2601 20.6643799857565
2602 20.6643799424723
2603 20.6643798881987
2604 20.6643799697396
2605 20.664380069724
2606 20.6643800929021
2607 20.6219605892768
2608 20.6219598116315
2609 20.621962547821
2610 20.6219612773215
2611 20.6219623614261
2612 20.6219612508665
2613 20.6219583077996
2614 20.6219622254469
2615 20.6219598531043
2616 20.6219592853996
2617 20.6219599843441
2618 20.6219610423846
2619 20.6219599212374
2620 20.6219605641429
2621 20.6219606131969
2622 20.5727487406673
2623 20.572747928177
2624 20.5727504381534
2625 20.5727492240992
2626 20.5727505879887
2627 20.5727491936101
2628 20.5727465430507
2629 20.5727505699856
2630 20.572748193101
2631 20.5727472772671
2632 20.5727481001371
2633 20.5727495161192
2634 20.572748081148
2635 20.5727487168597
2636 20.5727487642776
2637 20.4097250204051
2638 20.4097252282761
2639 20.4097249624654
2640 20.4097248930998
2641 20.4097242100346
2642 20.4097250223425
2643 20.4097251609836
2644 20.4097234481406
2645 20.4097249440253
2646 20.409726353354
2647 20.4097254688381
2648 20.4097250975764
2649 20.4097251780099
2650 20.409725014704
2651 20.4097250247583
2652 77.8655169042109
2653 20.3306336496417
2654 20.3306329877472
2655 20.3306355994616
2656 20.330633894603
2657 20.3306349057281
2658 20.3306342507468
2659 20.3306315125951
2660 20.3306344320317
2661 20.3306331860962
2662 20.3306331776405
2663 20.3306334108725
2664 20.330634547571
2665 20.3306330244445
2666 20.3306336282661
2667 20.3306336685862
2668 20.440028752753
2669 20.2681098697693
2670 20.2681087715135
2671 20.2681125447572
2672 20.2681102173864
2673 20.2681123832424
2674 20.2681105209757
2675 20.2681067851906
2676 20.268112506594
2677 20.2681094319153
2678 20.2681079086606
2679 20.2681092022662
2680 20.2681114017428
2681 20.2681088916832
2682 20.2681098408999
2683 20.2681098963426
2684 20.0946562055057
2685 20.0946551427217
2686 20.0946583290133
2687 20.0946564896481
2688 20.0946590034711
2689 20.0946564162654
2690 20.0946537099184
2691 20.0946598611648
2692 20.0946558314449
2693 20.0946533674058
2694 20.0946553679622
2695 20.0946577712129
2696 20.0946552319862
2697 20.0946561744088
2698 20.0946562361775
2699 19.792473743527
2700 19.7924722605785
2701 19.7924760115033
2702 19.7924743932214
2703 19.7924767544105
2704 19.7924742911586
2705 19.7924706809086
2706 19.7924775457936
2707 19.7924729162065
2708 19.7924709864081
2709 19.7924726873107
2710 19.7924745743891
2711 19.7924724248946
2712 19.7924737006095
2713 19.7924737875828
2714 20.2112593358334
2715 19.6340110138063
2716 19.634010950103
2717 19.6340100357014
2718 19.6340113146056
2719 19.6340106822855
2720 19.6340106193218
2721 19.6340118524343
2722 19.63401061499
2723 19.634010144014
2724 19.634011276732
2725 19.6340110309505
2726 19.6340100839699
2727 19.6340107865425
2728 19.6340109907402
2729 19.634011039134
2730 19.7758354921878
2731 19.4106421173998
2732 19.4106413628076
2733 19.4106425871108
2734 19.4106423820536
2735 19.4106436618233
2736 19.4106418891936
2737 19.4106411793236
2738 19.4106448587052
2739 19.4106415907403
2740 19.4106399739995
2741 19.4106409793568
2742 19.4106423505277
2743 19.4106415002826
2744 19.4106420880904
2745 19.4106421512717
2746 19.2302040734849
2747 19.2302029173994
2748 19.2302065360053
2749 19.2302045998258
2750 19.2302071174044
2751 19.2302047285942
2752 19.2302009327175
2753 19.2302092690392
2754 19.2302045280439
2755 19.2302001382824
2756 19.2302024595421
2757 19.2302055657849
2758 19.2302033545702
2759 19.230204048389
2760 19.230204101057
2761 19.3087725515883
2762 19.1291343120102
2763 19.129133025326
2764 19.1291374438467
2765 19.1291346500148
2766 19.1291368146134
2767 19.1291349487315
2768 19.1291321508724
2769 19.1291381810695
2770 19.1291336404171
2771 19.1291314118611
2772 19.1291324414563
2773 19.1291350443451
2774 19.1291334509933
2775 19.1291342885543
2776 19.1291343430185
2777 19.5217271371851
2778 19.0226205140656
2779 19.0226208199332
2780 19.0226208383012
2781 19.0226208869131
2782 19.0226200903754
2783 19.022620495534
2784 19.0226209053152
2785 19.0226204771205
2786 19.0226204082057
2787 19.0226204276997
2788 19.0226197529406
2789 19.0226201424571
2790 19.0226207724622
2791 19.0226205152965
2792 19.0226205143773
2793 18.7403262952407
2794 18.7403260983845
2795 18.7403267828089
2796 18.7403263277566
2797 18.7403266593007
2798 18.740325967376
2799 18.7403268324065
2800 18.7403272283474
2801 18.7403263118512
2802 18.7403253908497
2803 18.7403254002543
2804 18.7403264913861
2805 18.7403262729242
2806 18.7403262888013
2807 18.7403263071795
2808 20.3857585011804
2809 18.6344270506335
2810 18.6344265706064
2811 18.6344278605366
2812 18.6344267742925
2813 18.6344284226882
2814 18.6344264512935
2815 18.6344269619083
2816 18.634429800471
2817 18.6344273920476
2818 18.6344248957769
2819 18.6344255702255
2820 18.6344279668887
2821 18.6344268154116
2822 18.6344270390129
2823 18.6344270709582
2824 18.4979852100567
2825 18.497982896803
2826 18.4979871114433
2827 18.4979842220375
2828 18.497989399346
2829 18.4979845360324
2830 18.4979825617456
2831 18.4979914166761
2832 18.4979858424488
2833 18.4979810986152
2834 18.4979825873163
2835 18.4979870713574
2836 18.4979838509379
2837 18.4979851686606
2838 18.497985276142
2839 18.2949369190356
2840 18.2949367221021
2841 18.2949374049756
2842 18.294936359585
2843 18.2949392226215
2844 18.2949364617298
2845 18.2949363442165
2846 18.2949404778681
2847 18.2949395154653
2848 18.2949339892753
2849 18.2949372984708
2850 18.2949400468398
2851 18.2949370373298
2852 18.2949368964245
2853 18.2949369392382
2854 19.0460820916082
2855 18.1636638278202
2856 18.163664928146
2857 18.1636615256066
2858 18.1636637639814
2859 18.1636632761145
2860 18.1636627690259
2861 18.1636651932808
2862 18.1636644988257
2863 18.1636654026628
2864 18.1636630970671
2865 18.1636643376029
2866 18.1636645573494
2867 18.1636642681171
2868 18.1636638195844
2869 18.1636638298253
2870 18.0238513232217
2871 18.0238508501737
2872 18.0238510719006
2873 18.0238502824776
2874 18.023850730518
2875 18.0238494170223
2876 18.0238537834822
2877 18.0238497740166
2878 18.0238500389853
2879 18.0238520396736
2880 18.0238502116206
2881 18.0238511736605
2882 18.0238515579876
2883 18.0238513188959
2884 18.0238513386554
2885 17.8075760567922
2886 17.8075750919036
2887 17.8075779376834
2888 17.807575775112
2889 17.8075779901821
2890 17.8075765408274
2891 17.8075727738644
2892 17.8075795544964
2893 17.8075762759683
2894 17.8075742367469
2895 17.8075742104747
2896 17.8075769541962
2897 17.8075753178343
2898 17.8075760395334
2899 17.80757608196
2900 17.6356941313705
2901 17.6356938549849
2902 17.6356944878511
2903 17.6356942953647
2904 17.635694666931
2905 17.6356942377876
2906 17.635693635263
2907 17.6356952743372
2908 17.6356941544842
2909 17.6356933706931
2910 17.6356940319195
2911 17.6356944484116
2912 17.6356938022613
2913 17.6356941177174
2914 17.635694146003
2915 17.5729438956106
2916 17.5729431566434
2917 17.5729439500936
2918 17.5729427395431
2919 17.572945202985
2920 17.5729420580408
2921 17.5729447398738
2922 17.5729463174883
2923 17.5729428593306
2924 17.5729422489249
2925 17.5729425084173
2926 17.5729442548472
2927 17.5729433021876
2928 17.5729438797132
2929 17.5729439287013
2930 17.4114283879417
2931 17.4114271339269
2932 17.4114294852873
2933 17.4114282507598
2934 17.4114288488396
2935 17.4114285740514
2936 17.411426971494
2937 17.4114270746242
2938 17.4114276234552
2939 17.4114295870711
2940 17.4114280217463
2941 17.4114285473288
2942 17.4114281785031
2943 17.4114283738446
2944 17.4114284113796
2945 17.2596220610885
2946 17.2596218450204
2947 17.2596227516022
2948 17.2596220070795
2949 17.2596228859814
2950 17.2596225493359
2951 17.2596207382831
2952 17.259623711023
2953 17.2596226699159
2954 17.2596211568487
2955 17.2596219657922
2956 17.2596230524755
2957 17.2596218230318
2958 17.2596220520342
2959 17.2596220694945
2960 17.2047239377795
2961 17.2047238969434
2962 17.2047227767524
2963 17.2047225938737
2964 17.2047247342134
2965 17.2047226325632
2966 17.2047231492891
2967 17.2047283859046
2968 17.2047237517273
2969 17.204721625865
2970 17.2047217898875
2971 17.2047236387491
2972 17.2047229807304
2973 17.2047239340988
2974 17.2047239583382
2975 16.9332743388972
2976 16.933274216716
2977 16.933275287853
2978 16.9332739788181
2979 16.9332752506738
2980 16.933274132281
2981 16.9332743251109
2982 16.933276001326
2983 16.9332746552153
2984 16.9332732136321
2985 16.9332741621006
2986 16.9332754521131
2987 16.9332742262904
2988 16.9332743334753
2989 16.9332743462484
2990 16.7401157142615
2991 16.7401155136857
2992 16.7401164017937
2993 16.740115607025
2994 16.7401161082589
2995 16.7401156672057
2996 16.740115479014
2997 16.7401162285018
2998 16.7401157679534
2999 16.7401154312065
3000 16.7401155794188
3001 16.7401162521109
3002 16.7401156233148
3003 16.7401157084325
3004 16.7401157238101
3005 36.2935554557555
3006 16.6284008596188
3007 16.6284003367419
3008 16.628402053313
3009 16.6284002493497
3010 16.6284021159115
3011 16.6284006905019
3012 16.6284000800359
3013 16.6284026621936
3014 16.6284011045409
3015 16.6283998661243
3016 16.6284001987517
3017 16.6284017856476
3018 16.6284006075654
3019 16.6284008512806
3020 16.6284008776243
3021 18.6260400181065
3022 16.5362671859811
3023 16.5362668498561
3024 16.5362676608922
3025 16.5362664797494
3026 16.5362679485732
3027 16.5362665099703
3028 16.5362668932577
3029 16.5362687840455
3030 16.5362671454056
3031 16.5362663361157
3032 16.5362662707811
3033 16.5362676133965
3034 16.5362669341639
3035 16.5362671815499
3036 16.5362672016471
3037 16.9443551290114
3038 16.4132277488347
3039 16.4132271595048
3040 16.4132289946508
3041 16.4132267013361
3042 16.4132294297503
3043 16.413227828154
3044 16.4132259340159
3045 16.4132307928671
3046 16.413228254299
3047 16.4132262727271
3048 16.4132265521375
3049 16.4132285747714
3050 16.4132272718629
3051 16.4132277398154
3052 16.4132277728976
3053 16.1973336931104
3054 16.1973329961867
3055 16.1973338269646
3056 16.1973323983939
3057 16.1973346552233
3058 16.1973325053321
3059 16.1973329903791
3060 16.1973363632485
3061 16.1973332970828
3062 16.1973323869118
3063 16.1973317781594
3064 16.1973333470923
3065 16.1973331999417
3066 16.1973336943715
3067 16.1973337136279
3068 15.9575782148679
3069 15.9575781390254
3070 15.9575798184067
3071 15.957578724439
3072 15.9575784762745
3073 15.9575806761681
3074 15.9575751223209
3075 15.9575784357068
3076 15.957578900717
3077 15.9575786484296
3078 15.9575782723479
3079 15.9575785032375
3080 15.9575781406058
3081 15.9575782114173
3082 15.9575782169219
3083 15.7754922056788
3084 15.775492829114
3085 15.7754931012048
3086 15.7754914945356
3087 15.7754933167458
3088 15.7754926909492
3089 15.7754908756952
3090 15.7754949935298
3091 15.7754934077513
3092 15.7754909767384
3093 15.7754917287335
3094 15.7754929718288
3095 15.7754919854931
3096 15.7754922031091
3097 15.775492210548
3098 15.7646006459783
3099 15.6644718950518
3100 15.664471383835
3101 15.6644724926934
3102 15.6644716484331
3103 15.6644727847962
3104 15.6644708007646
3105 15.664472766967
3106 15.6644729921188
3107 15.6644718235409
3108 15.6644709769738
3109 15.6644712353997
3110 15.6644721923437
3111 15.6644719036335
3112 15.6644718945921
3113 15.6644719032212
3114 15.6360334074597
3115 15.6360322898694
3116 15.6360357861306
3117 15.6360323372186
3118 15.6360358108102
3119 15.6360345077634
3120 15.6360302510442
3121 15.6360367660121
3122 15.6360328046001
3123 15.6360320474455
3124 15.6360323412251
3125 15.6360329195018
3126 15.6360325416653
3127 15.6360333941419
3128 15.6360334400325
3129 15.581318166363
3130 15.4794333366424
3131 15.4794334683987
3132 15.4794332232335
3133 15.4794339583611
3134 15.4794325167941
3135 15.4794340576381
3136 15.4794315104983
3137 15.4794330614806
3138 15.4794322964639
3139 15.4794340375074
3140 15.4794331717529
3141 15.4794317613235
3142 15.4794328540556
3143 15.4794333291198
3144 15.4794333425642
3145 15.4392940582846
3146 15.4392931605599
3147 15.4392962444999
3148 15.4392939575431
3149 15.4392963848314
3150 15.4392960330215
3151 15.4392929118415
3152 15.4392960603749
3153 15.439295683487
3154 15.4392926053294
3155 15.4392946141225
3156 15.4392959297749
3157 15.4392940133904
3158 15.4392940387409
3159 15.4392940706747
3160 15.3209559482499
3161 15.3209561730013
3162 15.3209561504332
3163 15.320955651024
3164 15.3209567017019
3165 15.3209556441795
3166 15.3209562122332
3167 15.3209582175908
3168 15.320956508177
3169 15.3209545547211
3170 15.320955765546
3171 15.3209561550679
3172 15.3209556641546
3173 15.3209559408911
3174 15.3209559484013
3175 15.2548583529824
3176 15.2548578826812
3177 15.2548599696958
3178 15.2548583589555
3179 15.2548593688127
3180 15.254859517912
3181 15.2548562494081
3182 15.2548595644258
3183 15.2548577506839
3184 15.254858000188
3185 15.2548582820392
3186 15.254857849825
3187 15.2548578403594
3188 15.2548583380858
3189 15.2548583672897
3190 15.1604129605994
3191 15.1604124209153
3192 15.1604134624037
3193 15.1604138180786
3194 15.160412630153
3195 15.1604131893824
3196 15.1604120460248
3197 15.1604118966652
3198 15.1604119639415
3199 15.1604136581762
3200 15.1604129593435
3201 15.1604121162031
3202 15.1604127818244
3203 15.160412949448
3204 15.1604129703145
3205 15.1515801179362
3206 15.0114806848167
3207 15.0114794754084
3208 15.0114826195701
3209 15.0114810661761
3210 15.0114816945417
3211 15.0114821755425
3212 15.0114782126899
3213 15.0114807202847
3214 15.0114796994702
3215 15.0114808240395
3216 15.0114806554781
3217 15.011479962358
3218 15.0114802445367
3219 15.0114806668316
3220 15.011480709616
3221 14.9635517921672
3222 14.9635494524546
3223 14.9635581112848
3224 14.9635504489979
3225 14.9635569012895
3226 14.9635578156113
3227 14.9635446219496
3228 14.963554418164
3229 14.9635518213913
3230 14.9635510773441
3231 14.9635521007014
3232 14.9635527213949
3233 14.9635512600103
3234 14.9635517650794
3235 14.9635518370317
3236 14.7407093568088
3237 14.7407097311744
3238 14.7407094838356
3239 14.7407093262052
3240 14.7407097161749
3241 14.7407093952059
3242 14.7407096886433
3243 14.7407102090364
3244 14.7407114296468
3245 14.7407089356452
3246 14.7407091876079
3247 14.7407109741478
3248 14.7407097922974
3249 14.7407093609833
3250 14.7407093403923
3251 14.5461363235288
3252 14.5461365584673
3253 14.5461362417694
3254 14.5461367493733
3255 14.5461356594988
3256 14.546135967659
3257 14.546135943177
3258 14.5461367661046
3259 14.546136037057
3260 14.5461361154614
3261 14.5461360714918
3262 14.5461353601791
3263 14.5461360117394
3264 14.5461363217704
3265 14.5461363259194
3266 14.5059843091656
3267 14.5059819243204
3268 14.5059900564889
3269 14.5059841819712
3270 14.5059878144595
3271 14.5059903671735
3272 14.5059769627857
3273 14.5059842487815
3274 14.5059827106043
3275 14.5059848043501
3276 14.5059851065752
3277 14.5059838832628
3278 14.5059837595046
3279 14.5059842794331
3280 14.5059843618107
3281 14.2575381824524
3282 14.2575375079061
3283 14.2575402221393
3284 14.2575382214446
3285 14.2575393227575
3286 14.2575400358374
3287 14.2575355627214
3288 14.25753832564
3289 14.2575382077824
3290 14.2575384060573
3291 14.2575383740895
3292 14.2575385395286
3293 14.257538092554
3294 14.2575381703448
3295 14.2575381985789
3296 14.0329533899173
3297 14.0329535370234
3298 14.0329541540237
3299 14.0329532154473
3300 14.0329536149486
3301 14.0329537156916
3302 14.0329521107593
3303 14.032954599678
3304 14.0329533190218
3305 14.0329530178082
3306 14.0329532724885
3307 14.032952961098
3308 14.0329530881998
3309 14.0329533870465
3310 14.0329533929485
3311 16.9897709849434
3312 13.8077988468036
3313 13.8077988117203
3314 13.8078000850143
3315 13.8077987913278
3316 13.807799215607
3317 13.8077996602387
3318 13.8077971478502
3319 13.8077999510312
3320 13.8077984207584
3321 13.8077984630903
3322 13.8077989046795
3323 13.8077981887114
3324 13.8077984585875
3325 13.8077988423221
3326 13.8077988519289
3327 65.2040562162065
3328 13.5540211304652
3329 13.5540205050058
3330 13.5540235554335
3331 13.5540212511157
3332 13.5540221353695
3333 13.5540233510042
3334 13.5540180966956
3335 13.5540216930133
3336 13.5540201631171
3337 13.5540209771684
3338 13.5540215454291
3339 13.5540203441992
3340 13.5540206881877
3341 13.5540211207627
3342 13.5540211435852
3343 14.5126837879866
3344 13.2919816893715
3345 13.291980220566
3346 13.2919854762689
3347 13.2919822400796
3348 13.2919834066954
3349 13.2919855937788
3350 13.2919772664255
3351 13.2919810891694
3352 13.2919801232677
3353 13.291981931928
3354 13.2919825784548
3355 13.2919809740928
3356 13.2919812967057
3357 13.2919816726395
3358 13.2919817120704
3359 12.8735327598529
3360 12.8735295781667
3361 12.8735389385304
3362 12.8735340338427
3363 12.8735363068243
3364 12.8735398445657
3365 12.8735262071579
3366 12.8735296904349
3367 12.8735309072279
3368 12.8735338334768
3369 12.8735345349686
3370 12.8735333845923
3371 12.8735327965891
3372 12.8735327289319
3373 12.8735327983002
3374 12.4894170866364
3375 12.4894153405516
3376 12.4894197081639
3377 12.4894186791907
3378 12.4894183349326
3379 12.4894192459243
3380 12.4894159827308
3381 12.4894145234917
3382 12.4894168943024
3383 12.4894177827693
3384 12.4894179695342
3385 12.489418840318
3386 12.4894174189497
3387 12.4894170687242
3388 12.4894170949275
3389 12.0563541605965
3390 12.0563531441976
3391 12.056356468429
3392 12.0563563226313
3393 12.0563524457467
3394 12.0563572234068
3395 12.0563486199766
3396 12.0563493466133
3397 12.0563506106865
3398 12.0563568343139
3399 12.056355444329
3400 12.0563511778822
3401 12.0563534169909
3402 12.0563541530319
3403 12.0563541517785
3404 11.7157277584115
3405 11.7157268064128
3406 11.7157294054321
3407 11.7157278118165
3408 11.7157295711185
3409 11.7157284335748
3410 11.7157266705823
3411 11.7157280277125
3412 11.7157277314145
3413 11.7157279763245
3414 11.7157280751483
3415 11.7157284420842
3416 11.7157276932977
3417 11.7157277523787
3418 11.7157277589128
3419 11.4409160229771
3420 11.4409143422899
3421 11.4409157357799
3422 11.4409190479405
3423 11.440914628654
3424 11.4409126173941
3425 11.4409196433571
3426 11.4409120637539
3427 11.440914767263
3428 11.4409163406956
3429 11.4409155088136
3430 11.4409161109882
3431 11.4409160418909
3432 11.4409160193411
3433 11.4409160311823
3434 11.2267059595343
3435 11.2267013298687
3436 11.2267112896819
3437 11.2267087510474
3438 11.2267082235353
3439 11.2267153181713
3440 11.2266960942209
3441 11.2266969962683
3442 11.2267026238339
3443 11.2267095556309
3444 11.2267079927164
3445 11.2267049797046
3446 11.2267060822007
3447 11.2267059385313
3448 11.2267060027124
3449 10.888414231187
3450 10.8884160591215
3451 10.8884121149132
3452 10.8884142097446
3453 10.8884112478777
3454 10.8884159977591
3455 10.8884111920802
3456 10.8884142056245
3457 10.8884150781556
3458 10.8884163689251
3459 10.8884143803001
3460 10.8884131338181
3461 10.8884139235679
3462 10.8884142546452
3463 10.8884141736511
3464 10.3238550775791
3465 10.3238547516594
3466 10.3238547295893
3467 10.3238561891747
3468 10.3238546611253
3469 10.3238521617551
3470 10.3238573936463
3471 10.3238551576788
3472 10.3238540752842
3473 10.3238545307159
3474 10.3238546341002
3475 10.3238541044502
3476 10.3238546990337
3477 10.3238550874114
3478 10.3238550683095
3479 9.94249744420821
3480 9.9424952276576
3481 9.94249894734878
3482 9.94250027606665
3483 9.94249641298122
3484 9.94249883786353
3485 9.9424946376539
3486 9.94249135965789
3487 9.94249412304809
3488 9.9424990758747
3489 9.94249790874363
3490 9.94249520193815
3491 9.94249704146809
3492 9.94249744452694
3493 9.94249745856998
3494 9.57268351319526
3495 9.5726808791394
3496 9.57268593372305
3497 9.57268471584775
3498 9.57268628730148
3499 9.57268774417226
3500 9.57268027470672
3501 9.57268020164299
3502 9.57268271108425
3503 9.5726847239342
3504 9.5726841346223
3505 9.5726848062393
3506 9.5726840335284
3507 9.57268351089746
3508 9.57268353237095
3509 8.80499513840481
3510 8.80499625856641
3511 8.80499341104151
3512 8.80499628964334
3513 8.80499101507435
3514 8.80499548981262
3515 8.80499265626739
3516 8.80499232132377
3517 8.80499345873103
3518 8.80499727105441
3519 8.8049950916412
3520 8.80499227488998
3521 8.80499452490056
3522 8.80499516227396
3523 8.80499509919542
3524 9.58974935563702
3525 8.53562469144779
3526 8.53562546980856
3527 8.53562323914645
3528 8.53562630382872
3529 8.53561984510947
3530 8.53562515531692
3531 8.5356211975638
3532 8.53562012587475
3533 8.53562190676944
3534 8.53562717801863
3535 8.53562478130805
3536 8.53562068180888
3537 8.53562380785924
3538 8.53562471386591
3539 8.53562465930424
3540 8.20195451179576
3541 8.20195840475889
3542 8.20194856164674
3543 8.20195815635243
3544 8.20194272964038
3545 8.20194032845647
3546 8.20196327442484
3547 8.20195001776141
3548 8.20194965052652
3549 8.20195415508348
3550 8.20195153727325
3551 8.20194753845843
3552 8.2019519821908
3553 8.20195455107758
3554 8.20195446001192
3555 7.63965308828873
3556 7.63965098484434
3557 7.63965518852434
3558 7.63965291391915
3559 7.63965749789913
3560 7.63965577154878
3561 7.63965044280376
3562 7.63965395041781
3563 7.63965112086354
3564 7.6396526181352
3565 7.63965395293584
3566 7.63965170977125
3567 7.63965307329721
3568 7.63965309077573
3569 7.63965311549776
3570 7.06579413779482
3571 7.06579426039082
3572 7.06579318970952
3573 7.06579441937641
3574 7.06579376240261
3575 7.06579382653016
3576 7.06579425524594
3577 7.06579376469424
3578 7.06579288137886
3579 7.06579458240032
3580 7.06579349420525
3581 7.06579321077527
3582 7.06579411937639
3583 7.06579415581503
3584 7.06579412272145
3585 7.97779797891515
3586 6.88576724959901
3587 6.88576726980897
3588 6.88576620229255
3589 6.88576776875062
3590 6.88576528354602
3591 6.88576785616262
3592 6.88576495109374
3593 6.88576456812225
3594 6.88576507121324
3595 6.88576866678882
3596 6.88576688754495
3597 6.88576464008761
3598 6.88576681888614
3599 6.88576726653221
3600 6.88576723721754
3601 6.82588203698187
3602 6.58090317461541
3603 6.58090505153565
3604 6.58089989782972
3605 6.58090429140777
3606 6.58089661451955
3607 6.58089914239011
3608 6.58090340325596
3609 6.58089937570758
3610 6.5809001748827
3611 6.58090463175025
3612 6.58090181373736
3613 6.58089820934203
3614 6.5809017275402
3615 6.58090319835763
3616 6.58090314552939
3617 6.15524690275443
3618 6.15524860085978
3619 6.15524384551085
3620 6.15524777339428
3621 6.15524088961102
3622 6.15524330303127
3623 6.15524689213769
3624 6.15524349909568
3625 6.15524417722653
3626 6.15524825963457
3627 6.15524568112826
3628 6.15524193984086
3629 6.15524540314439
3630 6.15524692087527
3631 6.15524688204045
3632 5.29961510749691
3633 5.29961524965381
3634 5.29961367058023
3635 5.2996152068522
3636 5.29961409108586
3637 5.29961425357443
3638 5.29961539041805
3639 5.29961471357576
3640 5.29961395675713
3641 5.29961561515293
3642 5.29961445457951
3643 5.2996130777135
3644 5.29961459347288
3645 5.29961511032772
3646 5.29961511050081
3647 13.1564452651499
3648 5.14143599973763
3649 5.14143608702564
3650 5.14143442593956
3651 5.14143611449777
3652 5.14143426085329
3653 5.1414349824575
3654 5.14143555400651
3655 5.14143462677151
3656 5.14143442808172
3657 5.1414367451923
3658 5.14143537299829
3659 5.14143312340035
3660 5.14143521146806
3661 5.14143600107174
3662 5.14143600672635
3663 5.78800851398723
3664 4.78371813015136
3665 4.78371914013814
3666 4.78371559663251
3667 4.78371817075182
3668 4.78371401136909
3669 4.78371495698669
3670 4.78371821156986
3671 4.78371602490545
3672 4.78371611911761
3673 4.78371889264487
3674 4.78371703399148
3675 4.7837138051372
3676 4.78371672142513
3677 4.78371813360098
3678 4.78371813008953
3679 4.38907512259175
3680 4.38907491474825
3681 4.3890730728683
3682 4.38907435753055
3683 4.3890710163793
3684 4.38907381493875
3685 4.38907121154444
3686 4.38907070260169
3687 4.38907251513351
3688 4.38907641547105
3689 4.38907463301335
3690 4.38906912993071
3691 4.38907338861999
3692 4.38907511893463
3693 4.38907514307717
3694 3.84486724611267
3695 3.84486782863747
3696 3.8448655095454
3697 3.84486723234771
3698 3.84486640583418
3699 3.84486363284281
3700 3.84487071224374
3701 3.84486769310541
3702 3.84486606596499
3703 3.84486635323962
3704 3.84486550579113
3705 3.84486700122655
3706 3.84486708180775
3707 3.84486724832287
3708 3.84486724272512
3709 3.75402119962425
3710 3.75402103029752
3711 3.75402097971282
3712 3.75401967048181
3713 3.75402168087063
3714 3.75402530061855
3715 3.75401741726694
3716 3.75402346720765
3717 3.75402223460148
3718 3.75402202422881
3719 3.75402221180431
3720 3.75401962770782
3721 3.75402154049214
3722 3.75402119829331
3723 3.75402118283369
3724 3.62881337051527
3725 3.62881660629833
3726 3.62880980703533
3727 3.62881309873171
3728 3.62880845986224
3729 3.62880560654464
3730 3.62881857221863
3731 3.62881509266099
3732 3.62881328136083
3733 3.62881220030218
3734 3.62881140293767
3735 3.62881089775044
3736 3.62881190687741
3737 3.62881337504596
3738 3.62881335641351
3739 3.7622734279922
3740 3.48505587868024
3741 3.48505512342892
3742 3.4850552975443
3743 3.48505620810163
3744 3.4850576703182
3745 3.48505452660769
3746 3.48505797553507
3747 3.48505643939839
3748 3.48505559009269
3749 3.48505481259604
3750 3.48505528754002
3751 3.48505666754298
3752 3.4850560444206
3753 3.4850558701763
3754 3.4850559019816
3755 3.40579066732426
3756 3.40579115832993
3757 3.4057900557177
3758 3.40579055073717
3759 3.4057906579164
3760 3.40579030621621
3761 3.40579169925492
3762 3.40579196702804
3763 3.40579087475772
3764 3.40579021731475
3765 3.405790249522
3766 3.40579076720141
3767 3.40579081565617
3768 3.40579066821306
3769 3.40579065690094
3770 3.35580818987763
3771 3.3558078698054
3772 3.35580807962821
3773 3.35580791983401
3774 3.35580912656255
3775 3.35580954304341
3776 3.35580746718754
3777 3.3558088927522
3778 3.35580843287216
3779 3.35580817315176
3780 3.35580831489857
3781 3.35580834531099
3782 3.35580849665914
3783 3.35580818714598
3784 3.35580819097558
3785 3.28137195472794
3786 3.28137156289694
3787 3.2813723040743
3788 3.28137207832433
3789 3.28137301182643
3790 3.28137350695946
3791 3.28137095598713
3792 3.28137198672755
3793 3.28137207257592
3794 3.28137203960496
3795 3.28137238683555
3796 3.28137230165905
3797 3.28137215300897
3798 3.28137195099947
3799 3.28137196180633
3800 3.26160734727423
3801 3.26160735971181
3802 3.26160747136818
3803 3.26160734071959
3804 3.26160753765918
3805 3.2616085607837
3806 3.26160610928283
3807 3.26160721072155
3808 3.26160736174049
3809 3.26160760920067
3810 3.26160772994835
3811 3.26160716610035
3812 3.26160735837651
3813 3.26160734577601
3814 3.26160735017223
3815 3.23705652722657
3816 3.23705708707747
3817 3.23705636321296
3818 3.23705651868896
3819 3.23705580096681
3820 3.23705685837663
3821 3.23705571757378
3822 3.2370564769927
3823 3.23705643245163
3824 3.23705670977175
3825 3.23705672290927
3826 3.23705588228837
3827 3.23705632958453
3828 3.23705652865285
3829 3.2370565239273
3830 3.20277858318603
3831 3.20277955718134
3832 3.20277807638344
3833 3.20277852800592
3834 3.20277719647367
3835 3.20277792482354
3836 3.20277840671306
3837 3.20277874642566
3838 3.20277842332028
3839 3.20277861165327
3840 3.20277848699565
3841 3.20277769793817
3842 3.20277826927857
3843 3.20277858723139
3844 3.20277857518162
3845 3.16217445329466
3846 3.16217534910293
3847 3.16217393782641
3848 3.16217442827474
3849 3.16217323661917
3850 3.16217336992264
3851 3.16217476312923
3852 3.1621748187801
3853 3.16217435886749
3854 3.16217424126768
3855 3.16217418486463
3856 3.16217378745215
3857 3.16217420324622
3858 3.16217445769972
3859 3.16217444453861
3860 3.13951190698711
3861 3.13951224230089
3862 3.13951164205917
3863 3.13951181928614
3864 3.1395115536348
3865 3.13951144394713
3866 3.1395119591152
3867 3.13951229531805
3868 3.13951203290404
3869 3.1395117286077
3870 3.13951172946585
3871 3.13951179032734
3872 3.13951187154235
3873 3.13951190851525
3874 3.13951190370094
3875 3.13473440446548
3876 3.13473436600824
3877 3.13473441013453
3878 3.1347343716646
3879 3.13473454938476
3880 3.1347344883108
3881 3.13473412576861
3882 3.1347345896925
3883 3.13473459257086
3884 3.13473426969972
3885 3.13473438797098
3886 3.13473451891795
3887 3.1347344446491
3888 3.13473440371136
3889 3.13473440480866
3890 3.13360128315525
3891 3.13360123034035
3892 3.13360127457722
3893 3.13360127236872
3894 3.13360147256612
3895 3.13360128420297
3896 3.13360114750064
3897 3.13360149211022
3898 3.1336014827414
3899 3.13360113155308
3900 3.1336012512735
3901 3.13360149551601
3902 3.13360132413333
3903 3.13360128174947
3904 3.13360128453041
3905 3.13245215582391
3906 3.13245208435715
3907 3.13245219707316
3908 3.13245218633847
3909 3.1324523474139
3910 3.1324521706503
3911 3.13245203292913
3912 3.13245231123504
3913 3.13245232532336
3914 3.13245197537779
3915 3.13245215040011
3916 3.13245237444286
3917 3.13245217996216
3918 3.13245215400436
3919 3.13245215738189
3920 3.12961617433268
3921 3.12961613473629
3922 3.12961623995607
3923 3.12961625080137
3924 3.12961629650856
3925 3.1296161062314
3926 3.12961615465872
3927 3.12961631532454
3928 3.12961630183693
3929 3.12961594525747
3930 3.12961618720729
3931 3.12961639087949
3932 3.12961615991083
3933 3.12961617201082
3934 3.12961617586989
3935 3.12246040941637
3936 3.12246041631489
3937 3.12246053860791
3938 3.12246055884965
3939 3.12246039153209
3940 3.12246025496055
3941 3.12246048351856
3942 3.12246048667533
3943 3.12246044684218
3944 3.12246010869548
3945 3.1224604699383
3946 3.12246057798008
3947 3.12246032322443
3948 3.12246040640685
3949 3.12246041057097
3950 3.1071223053355
3951 3.10712234586834
3952 3.10712254176451
3953 3.10712253365859
3954 3.10712213140238
3955 3.10712213349715
3956 3.10712240956785
3957 3.10712229168542
3958 3.10712222288657
3959 3.10712194060102
3960 3.10712245841349
3961 3.10712239509798
3962 3.10712212945167
3963 3.10712230147982
3964 3.10712230606763
3965 3.07828388735294
3966 3.0782837671331
3967 3.07828436570011
3968 3.07828416325115
3969 3.07828378624869
3970 3.07828413592173
3971 3.07828364004799
3972 3.07828366740204
3973 3.07828367606179
3974 3.07828355690349
3975 3.07828425194166
3976 3.07828389831271
3977 3.07828366385983
3978 3.07828388240924
3979 3.07828388900273
3980 3.0410968529116
3981 3.04109636055138
3982 3.04109758616558
3983 3.04109707981495
3984 3.0410971818941
3985 3.04109795365311
3986 3.04109589310144
3987 3.04109641112193
3988 3.04109660545736
3989 3.04109672359491
3990 3.04109746106887
3991 3.04109684194029
3992 3.0410966999562
3993 3.0410968476891
3994 3.04109685688076
3995 3.00409913252194
3996 3.00409885015124
3997 3.00409953007216
3998 3.00409924156788
3999 3.00409929437284
4000 3.00409988399528
4001 3.00409840590006
4002 3.00409888650714
4003 3.00409892992833
4004 3.00409908919541
4005 3.00409948892867
4006 3.00409901817319
4007 3.00409901983751
4008 3.00409913081984
4009 3.00409913335327
4010 2.98595604242648
4011 2.98595593505105
4012 2.98595611803355
4013 2.98595603806372
4014 2.98595610887172
4015 2.9859564004213
4016 2.98595557362026
4017 2.98595605016272
4018 2.98595601679628
4019 2.98595603347992
4020 2.98595616023361
4021 2.98595590209206
4022 2.98595598350715
4023 2.98595604341447
4024 2.98595604111721
4025 2.98351182896492
4026 2.98351190628638
4027 2.983511720129
4028 2.98351185247272
4029 2.98351177540895
4030 2.98351162921759
4031 2.98351191229574
4032 2.98351201533027
4033 2.98351183379505
4034 2.98351169996401
4035 2.98351172228816
4036 2.98351183115682
4037 2.9835117826122
4038 2.98351183114056
4039 2.98351182625106
4040 2.9830412788048
4041 2.98304117452516
4042 2.98304127610902
4043 2.98304127205532
4044 2.98304142560386
4045 2.98304144225169
4046 2.98304102537961
4047 2.98304136295824
4048 2.98304133524097
4049 2.98304123297572
4050 2.9830412889179
4051 2.98304129191018
4052 2.98304126556761
4053 2.98304128036912
4054 2.98304127751731
4055 2.98234302895704
4056 2.98234306973324
4057 2.98234295266535
4058 2.98234305973284
4059 2.98234303604457
4060 2.98234287963711
4061 2.98234309016745
4062 2.98234322162441
4063 2.98234307295119
4064 2.98234289319324
4065 2.9823429513339
4066 2.98234306340682
4067 2.98234298931029
4068 2.9823430309266
4069 2.98234302628962
4070 2.98121296661132
4071 2.98121314137572
4072 2.98121283832396
4073 2.98121304587468
4074 2.9812128560474
4075 2.9812125050365
4076 2.98121337768928
4077 2.98121327488162
4078 2.98121297862171
4079 2.98121271493714
4080 2.98121280391055
4081 2.98121305372823
4082 2.98121290453909
4083 2.98121296884139
4084 2.98121296262952
4085 2.97959530855301
4086 2.97959558773934
4087 2.97959515056364
4088 2.97959543041573
4089 2.97959510465185
4090 2.97959461109844
4091 2.97959598978501
4092 2.97959571313948
4093 2.9795952923101
4094 2.97959495676777
4095 2.97959509239718
4096 2.97959542214954
4097 2.97959522263656
4098 2.97959531090733
4099 2.97959530351569
4100 2.97533970823009
4101 2.97534014871841
4102 2.97533950439018
4103 2.97533988708319
4104 2.97533934376413
4105 2.97533864917166
4106 2.97534079193445
4107 2.97534025057648
4108 2.97533963622488
4109 2.97533920346473
4110 2.97533940945813
4111 2.97533985007944
4112 2.97533958146432
4113 2.97533971073712
4114 2.97533970163118
4115 2.96631651679619
4116 2.96631720378388
4117 2.96631624305767
4118 2.96631676257309
4119 2.96631588232829
4120 2.96631495085908
4121 2.96631813224921
4122 2.96631724501904
4123 2.96631637362057
4124 2.96631582059661
4125 2.96631610708601
4126 2.96631665904587
4127 2.96631631950921
4128 2.96631651955083
4129 2.9663165078813
4130 2.95006373915045
4131 2.95006475697375
4132 2.95006335144019
4133 2.95006400452773
4134 2.95006267829147
4135 2.95006159093849
4136 2.9500658790033
4137 2.95006465239514
4138 2.95006352390893
4139 2.95006289188232
4140 2.95006319012061
4141 2.95006381216553
4142 2.95006344329367
4143 2.9500637423702
4144 2.95006372718088
4145 2.9272878355658
4146 2.92728854835086
4147 2.92728775228753
4148 2.92728814604794
4149 2.92728736845768
4150 2.92728623106418
4151 2.92728983777719
4152 2.9272888526197
4153 2.92728768568665
4154 2.92728700080955
4155 2.92728744088605
4156 2.92728822555379
4157 2.92728768541479
4158 2.92728783753831
4159 2.92728782583244
4160 2.91269198483994
4161 2.91269317412238
4162 2.91269118919721
4163 2.91269175420978
4164 2.91269012962825
4165 2.91268987951294
4166 2.91269320086109
4167 2.91269238133473
4168 2.91269178226222
4169 2.91269168181465
4170 2.91269134025029
4171 2.91269133766041
4172 2.91269153899006
4173 2.91269198873465
4174 2.91269197397735
4175 2.94104011414176
4176 2.90211638703022
4177 2.90211636322288
4178 2.90211635036828
4179 2.90211626852348
4180 2.90211637316076
4181 2.902116264092
4182 2.90211635777031
4183 2.90211648647933
4184 2.90211630420831
4185 2.90211627753794
4186 2.9021162812713
4187 2.90211634176168
4188 2.9021163498737
4189 2.90211638733801
4190 2.90211638688499
4191 2.8998029761297
4192 2.8998030125733
4193 2.89980303315608
4194 2.89980299212386
4195 2.89980298942443
4196 2.8998028936438
4197 2.89980301126884
4198 2.8998031069504
4199 2.89980296343236
4200 2.8998028701875
4201 2.89980295414937
4202 2.89980296789992
4203 2.89980291444025
4204 2.89980297674281
4205 2.89980297515232
4206 2.89965319712926
4207 2.89965315398743
4208 2.89965327600785
4209 2.89965318273503
4210 2.89965330175949
4211 2.8996532550628
4212 2.89965310133694
4213 2.89965327560688
4214 2.89965317765082
4215 2.89965312999222
4216 2.89965318691352
4217 2.89965322397672
4218 2.89965317069795
4219 2.89965319766676
4220 2.89965319685083
4221 2.89962513533837
4222 2.89962508357871
4223 2.89962521316875
4224 2.89962511521555
4225 2.89962525469902
4226 2.89962521344022
4227 2.89962502403318
4228 2.8996252167881
4229 2.8996251224782
4230 2.89962507598768
4231 2.89962512657306
4232 2.89962516654368
4233 2.89962511501304
4234 2.89962513587547
4235 2.89962513513128
4236 2.89950792853419
4237 2.8995078590512
4238 2.8995079984471
4239 2.89950789593918
4240 2.89950807850875
4241 2.89950804680148
4242 2.89950778654267
4243 2.89950801420138
4244 2.89950793177781
4245 2.89950788813967
4246 2.89950791772698
4247 2.89950796986749
4248 2.89950792246158
4249 2.89950792910092
4250 2.89950792847023
4251 2.89930511654195
4252 2.89930503917356
4253 2.89930517404494
4254 2.89930507267132
4255 2.89930529110668
4256 2.89930525860036
4257 2.89930496325848
4258 2.89930521759267
4259 2.89930514015962
4260 2.89930509356452
4261 2.89930509896041
4262 2.89930517444987
4263 2.89930512441856
4264 2.89930511716211
4265 2.89930511652737
4266 2.89872174422291
4267 2.89872166402305
4268 2.89872177504214
4269 2.89872168169608
4270 2.898721936178
4271 2.89872190962451
4272 2.89872157368968
4273 2.89872186350407
4274 2.89872179736485
4275 2.89872174895982
4276 2.89872171145648
4277 2.89872181430909
4278 2.89872176867091
4279 2.89872174496832
4280 2.89872174417368
4281 2.89741125520187
4282 2.89741120949728
4283 2.89741123017073
4284 2.89741116792764
4285 2.89741141785075
4286 2.8974113845063
4287 2.89741110846611
4288 2.89741141263867
4289 2.89741134618006
4290 2.89741129156207
4291 2.89741118623497
4292 2.89741133106171
4293 2.89741128929573
4294 2.89741125620541
4295 2.89741125478328
4296 2.89461453334847
4297 2.89461461080701
4298 2.89461439687111
4299 2.89461441958642
4300 2.89461451500061
4301 2.89461447101722
4302 2.8946144874917
4303 2.89461472786523
4304 2.89461464766182
4305 2.89461459173144
4306 2.89461438876906
4307 2.89461455020751
4308 2.89461453917605
4309 2.89461453487511
4310 2.89461453177484
4311 2.8898729206422
4312 2.88987322622829
4313 2.88987263579938
4314 2.88987280537409
4315 2.88987255482281
4316 2.8898724431877
4317 2.88987312689812
4318 2.88987316121596
4319 2.88987302259268
4320 2.88987295623401
4321 2.88987266439786
4322 2.88987282489546
4323 2.88987284623445
4324 2.88987292283618
4325 2.8898729171185
4326 2.88157029236317
4327 2.88157079893191
4328 2.88156994702131
4329 2.8815702304442
4330 2.88156961018682
4331 2.88156938919994
4332 2.88157079076275
4333 2.88157055817628
4334 2.8815703292824
4335 2.88157023757742
4336 2.88156996607435
4337 2.88157009294876
4338 2.88157012017464
4339 2.88157029483226
4340 2.88157028713762
4341 2.86423803562854
4342 2.86423872402364
4343 2.86423775799925
4344 2.86423808302916
4345 2.86423704056248
4346 2.86423672512579
4347 2.86423884187272
4348 2.86423830842044
4349 2.86423792342606
4350 2.8642377979678
4351 2.86423770904216
4352 2.864237720198
4353 2.86423773639311
4354 2.86423803792277
4355 2.86423802857168
4356 2.83274826301725
4357 2.83274911228348
4358 2.83274813725899
4359 2.83274838359348
4360 2.83274680018579
4361 2.83274675030118
4362 2.83274904037448
4363 2.83274837113807
4364 2.83274790975668
4365 2.83274787541624
4366 2.8327480541019
4367 2.83274761910501
4368 2.8327477712484
4369 2.83274826487684
4370 2.83274825384265
4371 2.77654812452415
4372 2.77654893992687
4373 2.77654817112929
4374 2.77654811875563
4375 2.77654616040181
4376 2.77654705227671
4377 2.77654798788212
4378 2.77654770769773
4379 2.77654759930038
4380 2.77654793295859
4381 2.77654822723618
4382 2.77654688330393
4383 2.77654741361094
4384 2.77654812526138
4385 2.77654811534423
4386 2.8211244745079
4387 2.73588236680316
4388 2.73588406415539
4389 2.73588166153632
4390 2.73588246650367
4391 2.7358785606727
4392 2.73587946429837
4393 2.73588290356548
4394 2.73588136593323
4395 2.73588157475524
4396 2.73588217823884
4397 2.73588205260376
4398 2.73588019721983
4399 2.7358811495848
4400 2.73588236970517
4401 2.73588235360135
4402 3.4910256776523
4403 2.69986894346751
4404 2.69987042141788
4405 2.69986821257327
4406 2.6998687868795
4407 2.69986523135405
4408 2.69986673520963
4409 2.69986861340128
4410 2.69986765521248
4411 2.6998683321998
4412 2.6998691813248
4413 2.69986879603443
4414 2.69986662668964
4415 2.69986775877087
4416 2.69986894554199
4417 2.6998689329305
4418 2.63019274428947
4419 2.63019445898147
4420 2.63019079798679
4421 2.6301920781127
4422 2.6301876298708
4423 2.63019024966979
4424 2.63019118947291
4425 2.63019004903635
4426 2.63019232150583
4427 2.63019400559568
4428 2.63019228178539
4429 2.63018919676327
4430 2.6301913487726
4431 2.63019274780422
4432 2.63019273903243
4433 2.52076546795898
4434 2.52076502040116
4435 2.5207653616609
4436 2.52076435736369
4437 2.52076486542423
4438 2.52076694524501
4439 2.52076259005627
4440 2.52076448051354
4441 2.52076526301546
4442 2.52076631317372
4443 2.52076588786435
4444 2.52076392607716
4445 2.52076518093367
4446 2.52076546676994
4447 2.52076547212508
4448 2.43677061583182
4449 2.43677261947774
4450 2.43676959252255
4451 2.43677180529032
4452 2.43676971550474
4453 2.4367643527348
4454 2.43677654863758
4455 2.43677227490079
4456 2.43677004008055
4457 2.43676913453108
4458 2.4367687413058
4459 2.43677160922809
4460 2.43677027126928
4461 2.43677062172057
4462 2.43677060690959
4463 3.8533717825671
4464 2.32810432721204
4465 2.32810571729509
4466 2.32810387878869
4467 2.32810574203461
4468 2.32810307054657
4469 2.32809949417184
4470 2.32810871595035
4471 2.32810493133861
4472 2.32810295506541
4473 2.32810231493292
4474 2.32810309782856
4475 2.32810405057167
4476 2.32810378526694
4477 2.32810433217402
4478 2.3281043196093
4479 5.62031408812199
4480 2.2568145059996
4481 2.2568154791175
4482 2.25681417198231
4483 2.25681577976184
4484 2.25681308610938
4485 2.25681078080375
4486 2.25681750039153
4487 2.25681433921191
4488 2.25681300583346
4489 2.25681271945942
4490 2.25681365177099
4491 2.25681354704237
4492 2.25681390818381
4493 2.25681450988326
4494 2.25681450167184
4495 5.43973421922546
4496 2.18257641005368
4497 2.18257667805022
4498 2.182576474854
4499 2.18257738714452
4500 2.18257528143757
4501 2.18257458438038
4502 2.18257752135955
4503 2.18257558920462
4504 2.18257490881259
4505 2.18257493672433
4506 2.18257616731675
4507 2.18257495713274
4508 2.18257586223013
4509 2.18257641203394
4510 2.18257640968503
4511 2.42799032839202
4512 2.08155293089527
4513 2.08155242616336
4514 2.08155318177356
4515 2.08155339294424
4516 2.08155145786384
4517 2.08155351585302
4518 2.08155117779432
4519 2.08155071758079
4520 2.08155150532186
4521 2.08155219019205
4522 2.0815534903114
4523 2.08155038760451
4524 2.08155232330084
4525 2.08155293024075
4526 2.08155293657039
4527 2.02292499148448
4528 2.02292129472321
4529 2.02292783312625
4530 2.02292365955059
4531 2.02292725206789
4532 2.02293404406064
4533 2.02291682272053
4534 2.02292270152945
4535 2.02292458659374
4536 2.02292551320008
4537 2.0229281618357
4538 2.02292311922599
4539 2.02292514772808
4540 2.02292498132218
4541 2.02292500892779
4542 1.8960023159676
4543 1.89600231124884
4544 1.89600226368374
4545 1.89600195612834
4546 1.89599944082446
4547 1.89600409157713
4548 1.89599856998054
4549 1.89599946094434
4550 1.89600193440297
4551 1.89600309839131
4552 1.89600340282908
4553 1.89599941981639
4554 1.89600155675292
4555 1.89600231250624
4556 1.89600232010979
4557 1.80826378200242
4558 1.80826458799163
4559 1.80826396293005
4560 1.80826452808553
4561 1.80826330513308
4562 1.80826197379935
4563 1.80826541340623
4564 1.80826419103963
4565 1.80826352116422
4566 1.80826314478693
4567 1.8082635832941
4568 1.80826408522056
4569 1.80826350813818
4570 1.80826378092729
4571 1.80826377705056
4572 1.70085957990199
4573 1.70085862350643
4574 1.70086031598668
4575 1.70086044699267
4576 1.70086012737218
4577 1.70086007091319
4578 1.70085919361351
4579 1.70085828766314
4580 1.70085856574308
4581 1.70085878285932
4582 1.70086003135954
4583 1.70085911529568
4584 1.700859480137
4585 1.70085957500985
4586 1.70085958916868
4587 1.60694041484398
4588 1.60693785369841
4589 1.60694178383242
4590 1.60694003478422
4591 1.60694217140259
4592 1.60694525867716
4593 1.60693610481536
4594 1.60693841232934
4595 1.60693990815082
4596 1.6069406757901
4597 1.60694205405346
4598 1.60693946163225
4599 1.60694063532277
4600 1.60694040727039
4601 1.60694043335809
4602 1.52933678772677
4603 1.52933605000693
4604 1.52933729537374
4605 1.52933657433668
4606 1.52933771378867
4607 1.52933894148398
4608 1.52933483735763
4609 1.52933619878394
4610 1.52933712346277
4611 1.5293374275977
4612 1.52933739088555
4613 1.52933687661106
4614 1.52933699938248
4615 1.52933678631861
4616 1.52933679074048
4617 1.50039321900104
4618 1.50039286163119
4619 1.50039321692098
4620 1.5003934912799
4621 1.50039267136742
4622 1.50039422560123
4623 1.50039176360518
4624 1.50039143989178
4625 1.50039313099665
4626 1.50039380368217
4627 1.50039347625141
4628 1.50039263948923
4629 1.500393199955
4630 1.50039321739847
4631 1.50039322504573
4632 1.47798633364799
4633 1.4779848064444
4634 1.47798704725859
4635 1.4779861251214
4636 1.47798813846574
4637 1.47798903966984
4638 1.47798448751591
4639 1.47798573060738
4640 1.4779865932474
4641 1.47798675551045
4642 1.47798701561616
4643 1.47798673702758
4644 1.47798665466006
4645 1.47798632912513
4646 1.47798634648039
4647 1.46055507000599
4648 1.46055501950803
4649 1.46055479058522
4650 1.46055495324038
4651 1.46055537084982
4652 1.46055547629527
4653 1.46055442788785
4654 1.46055512235961
4655 1.46055542276233
4656 1.46055559222614
4657 1.46055521233887
4658 1.46055488583789
4659 1.4605551282448
4660 1.46055506991932
4661 1.46055507108761
4662 1.42863691045623
4663 1.42863691414384
4664 1.42863658692201
4665 1.42863683215534
4666 1.42863673634795
4667 1.4286372523072
4668 1.42863610057716
4669 1.42863646509783
4670 1.4286371383647
4671 1.42863749464881
4672 1.42863697455816
4673 1.42863660697642
4674 1.42863692881635
4675 1.42863691048043
4676 1.42863691142358
4677 1.37426438295582
4678 1.37426264764578
4679 1.37426514447619
4680 1.37426415445934
4681 1.37426634407663
4682 1.37426671280941
4683 1.37426275399376
4684 1.37426375411656
4685 1.37426455986146
4686 1.37426472769226
4687 1.37426489804759
4688 1.37426502755957
4689 1.37426473981163
4690 1.37426437774312
4691 1.37426439895188
4692 1.34671622576401
4693 1.34671508052209
4694 1.34671664130682
4695 1.34671551768983
4696 1.34671697880606
4697 1.34671888623883
4698 1.34671376520642
4699 1.3467156927634
4700 1.3467162450826
4701 1.34671660584426
4702 1.346716903366
4703 1.346715904179
4704 1.34671643339686
4705 1.34671622291935
4706 1.34671623619215
4707 1.31755075102763
4708 1.31754918981702
4709 1.31755144224875
4710 1.31755021337708
4711 1.31755229013541
4712 1.31755357962585
4713 1.31754837885296
4714 1.31755024296683
4715 1.31755079283594
4716 1.31755109427413
4717 1.31755147297514
4718 1.31755076719731
4719 1.31755109371182
4720 1.31755074702264
4721 1.31755076420208
4722 1.30152660814891
4723 1.30152619703312
4724 1.30152672778539
4725 1.30152640520215
4726 1.30152670964434
4727 1.30152802543629
4728 1.30152489827622
4729 1.30152603852393
4730 1.30152660864503
4731 1.3015270481061
4732 1.30152703315394
4733 1.30152604013212
4734 1.30152672535927
4735 1.30152660753075
4736 1.30152661044538
4737 1.29294808504056
4738 1.29294750948432
4739 1.29294864684335
4740 1.29294786081065
4741 1.29294919476657
4742 1.29294963658441
4743 1.2929467908443
4744 1.29294831396607
4745 1.29294840459706
4746 1.29294843841348
4747 1.2929484829663
4748 1.29294832425318
4749 1.29294834813245
4750 1.29294808407723
4751 1.29294808584693
4752 1.31720590875494
4753 1.2818013883436
4754 1.28180009916663
4755 1.28180235609667
4756 1.28180111628584
4757 1.28180275650782
4758 1.28180417344892
4759 1.28179927030523
4760 1.28180104593805
4761 1.28180147636472
4762 1.28180161571082
4763 1.28180219599147
4764 1.28180140500982
4765 1.28180168245687
4766 1.28180138489718
4767 1.28180139463333
4768 1.25648473308417
4769 1.2564844502469
4770 1.25648517816639
4771 1.25648433446768
4772 1.25648432484142
4773 1.25648711175259
4774 1.2564825051503
4775 1.25648434675431
4776 1.25648457811487
4777 1.25648488875314
4778 1.25648556751011
4779 1.25648366777078
4780 1.25648470622245
4781 1.25648473274016
4782 1.25648472922766
4783 1.21489245636904
4784 1.2148919738958
4785 1.21489299824799
4786 1.21489206004907
4787 1.21489227977319
4788 1.21489500365568
4789 1.2148901942669
4790 1.2148919607807
4791 1.21489223744918
4792 1.21489263695346
4793 1.21489331105355
4794 1.21489154482963
4795 1.21489246651039
4796 1.21489245550492
4797 1.21489245356448
4798 1.11166694534738
4799 1.11166400157346
4800 1.11166881674922
4801 1.11166548576056
4802 1.11166902348285
4803 1.11167384812596
4804 1.11166167844886
4805 1.1116654101552
4806 1.11166718400214
4807 1.11166796778453
4808 1.11166894206177
4809 1.11166682650787
4810 1.11166730460828
4811 1.11166693866023
4812 1.11166695656656
4813 1.09570815275151
4814 1.05954046055845
4815 1.05953987791748
4816 1.0595410521495
4817 1.05954010870994
4818 1.05954164071919
4819 1.0595418891132
4820 1.05953945725122
4821 1.05954040083317
4822 1.05954066240517
4823 1.05954115929341
4824 1.05954063360458
4825 1.05954136852518
4826 1.05954068524985
4827 1.05954045983077
4828 1.05954045910448
4829 0.978030695975364
4830 0.978031067494529
4831 0.978030435337888
4832 0.978030607940792
4833 0.978029345552304
4834 0.978031182613606
4835 0.978029554873326
4836 0.978029062302694
4837 0.978030544014816
4838 0.978031647434142
4839 0.978030664979666
4840 0.978030388189652
4841 0.978030606426889
4842 0.978030695887637
4843 0.978030693414183
4844 1.26021756678596
4845 0.924114407975151
4846 0.924113520911056
4847 0.924114915150285
4848 0.924114283329073
4849 0.924113729550188
4850 0.92411678349776
4851 0.924112296371176
4852 0.924112162029609
4853 0.92411406858815
4854 0.924115000248923
4855 0.92411508234069
4856 0.924113965189421
4857 0.924114373297634
4858 0.924114404367707
4859 0.924114413794801
4860 0.851778825397146
4861 0.851778587340977
4862 0.85177944983891
4863 0.851777517272312
4864 0.851776263694065
4865 0.8517836216126
4866 0.851773994010249
4867 0.851776130263744
4868 0.851779695990932
4869 0.851780268499971
4870 0.851780729238507
4871 0.851776821652494
4872 0.851778365137451
4873 0.85177882440217
4874 0.851778816621851
4875 0.95672162457729
4876 0.773548206381419
4877 0.773547696150302
4878 0.773549288397106
4879 0.773548488513317
4880 0.773548157987848
4881 0.773549927751651
4882 0.77354724934272
4883 0.773547734949761
4884 0.773548603016742
4885 0.773548139523786
4886 0.773549198662571
4887 0.773547925247643
4888 0.773547975649643
4889 0.773548204551405
4890 0.773548202209547
4891 0.731516457622926
4892 0.731514383405227
4893 0.731516853574442
4894 0.731515940450582
4895 0.731518104429293
4896 0.73151885196689
4897 0.731515018939199
4898 0.731515775410726
4899 0.731516315523964
4900 0.731516326194465
4901 0.731516929957357
4902 0.73151653878977
4903 0.731516817564154
4904 0.731516451834594
4905 0.731516477860766
4906 0.70541008089889
4907 0.705409926304927
4908 0.705410016102479
4909 0.705409872451087
4910 0.705410658084372
4911 0.7054098579942
4912 0.705410132662876
4913 0.705410262149818
4914 0.705410309214295
4915 0.70541034931264
4916 0.70540983249023
4917 0.705410562060882
4918 0.705410184656615
4919 0.705410079498156
4920 0.705410085771467
4921 0.684172750329543
4922 0.684171837788082
4923 0.684173559479048
4924 0.684172199751068
4925 0.684172534362901
4926 0.684175312662984
4927 0.684170777376517
4928 0.684171660249848
4929 0.684172970573036
4930 0.684172904876505
4931 0.684173725948095
4932 0.684172389233177
4933 0.684172650406789
4934 0.684172747136233
4935 0.684172754264266
4936 0.670175054847446
4937 0.670175678040953
4938 0.670174582355312
4939 0.670175128498893
4940 0.670173604416006
4941 0.670174779970543
4942 0.670174781986728
4943 0.670174476786634
4944 0.670174684386677
4945 0.670174983231869
4946 0.670175250046503
4947 0.670173996833715
4948 0.670174778613848
4949 0.670175055165452
4950 0.670175052823544
4951 0.696952797510692
4952 0.656803894109367
4953 0.656803617160991
4954 0.656803915670316
4955 0.656804101338359
4956 0.656804204354457
4957 0.656803739554093
4958 0.656804006502215
4959 0.656803774143232
4960 0.656803657564301
4961 0.656803801837511
4962 0.65680392628903
4963 0.656803869428705
4964 0.656803911553455
4965 0.656803892536636
4966 0.65680389860808
4967 0.643979533195973
4968 0.643978181871615
4969 0.643980085245331
4970 0.643979070755677
4971 0.64398051694182
4972 0.643981528071181
4973 0.643978211214249
4974 0.643978878039406
4975 0.643979541901642
4976 0.643979570546553
4977 0.643979977412683
4978 0.643979688906797
4979 0.643979759082116
4980 0.643979529916824
4981 0.643979543387099
4982 0.636206904203968
4983 0.636206063452397
4984 0.636207348313176
4985 0.636206706551133
4986 0.636207434902774
4987 0.636208173769386
4988 0.636206142107858
4989 0.636206508648186
4990 0.6362067847398
4991 0.636206770090319
4992 0.63620727626802
4993 0.636206890998049
4994 0.636206979928523
4995 0.636206901909893
4996 0.636206910484922
4997 0.627783519194375
4998 0.627783138852734
4999 0.627783751408629
5000 0.627783566355036
5001 0.627783451749283
5002 0.62778421529242
5003 0.627783051029559
5004 0.6277829519258
5005 0.627783341816758
5006 0.627783438494998
5007 0.627783831616621
5008 0.627783268211866
5009 0.62778348510636
5010 0.627783517717439
5011 0.627783522683783
5012 0.619735080176643
5013 0.619734946216987
5014 0.619735268926474
5015 0.619735401614979
5016 0.619735250370989
5017 0.619734995587897
5018 0.619735389532212
5019 0.619735034889633
5020 0.619734770950131
5021 0.619734719982537
5022 0.619735089748715
5023 0.619735053953443
5024 0.619735061942491
5025 0.619735079961318
5026 0.619735080941394
5027 0.617725434157473
5028 0.617723780025579
5029 0.617726306369141
5030 0.617724969674446
5031 0.617726388791626
5032 0.617728217069003
5033 0.61772392448562
5034 0.61772489357743
5035 0.617725421210981
5036 0.617725107646028
5037 0.617726344742748
5038 0.617725280792203
5039 0.617725573207545
5040 0.617725430588803
5041 0.617725443899592
5042 0.604665888359149
5043 0.604666261732006
5044 0.604665649840812
5045 0.604666184302241
5046 0.60466584687612
5047 0.604664865112901
5048 0.604666544192347
5049 0.604666049364231
5050 0.604665691389075
5051 0.604665897530596
5052 0.604665654902973
5053 0.604665895495015
5054 0.604665828094951
5055 0.604665888293247
5056 0.604665889029254
5057 0.596556709592528
5058 0.596556926789169
5059 0.5965565753707
5060 0.596557260957264
5061 0.596556711913407
5062 0.596555649560678
5063 0.596557651129895
5064 0.596556730890235
5065 0.596556310888709
5066 0.596556382252234
5067 0.596556409218759
5068 0.596556808886879
5069 0.59655669408704
5070 0.596556709473335
5071 0.596556710798998
5072 0.585642979335667
5073 0.585641932003003
5074 0.585643623373857
5075 0.585642897881061
5076 0.585643929402445
5077 0.585644267575763
5078 0.585642645473456
5079 0.585642944386685
5080 0.585642918601
5081 0.585642490585983
5082 0.585643352125418
5083 0.585643273403514
5084 0.585643129113461
5085 0.585642977104744
5086 0.5856429853231
5087 0.579335247658368
5088 0.579335373067848
5089 0.579335353862443
5090 0.579335613480862
5091 0.579335852047484
5092 0.579334323764495
5093 0.579336266915087
5094 0.579335965073704
5095 0.579335110148953
5096 0.579334866904832
5097 0.579334973814948
5098 0.579335718683481
5099 0.579335271276791
5100 0.579335247616317
5101 0.579335247178241
5102 0.574254767972393
5103 0.574255148073565
5104 0.574254492652147
5105 0.574255236881609
5106 0.574254821975828
5107 0.574253490580702
5108 0.574255803597462
5109 0.574254958346165
5110 0.574254520174976
5111 0.574254614304927
5112 0.574254367692342
5113 0.574255035549242
5114 0.574254795073927
5115 0.574254767705014
5116 0.574254769234377
5117 0.568942936174416
5118 0.56894300652506
5119 0.568942997516281
5120 0.568943169381606
5121 0.568943406860631
5122 0.568942401051513
5123 0.568943502279944
5124 0.568943241668454
5125 0.568942942803101
5126 0.56894290351122
5127 0.568942757615118
5128 0.568943387505079
5129 0.568943010493622
5130 0.568942935660278
5131 0.568942936921164
5132 0.56625017588766
5133 0.566250053542445
5134 0.566250389227361
5135 0.566250097947445
5136 0.566250699546823
5137 0.566250505858415
5138 0.566250135591892
5139 0.5662505183877
5140 0.566250287937571
5141 0.566250158661399
5142 0.566250289557713
5143 0.566250454133655
5144 0.566250247608269
5145 0.566250175426755
5146 0.566250175844031
5147 0.564274035112341
5148 0.564273544122978
5149 0.564274578857072
5150 0.564274006508415
5151 0.564275040518264
5152 0.564274712954408
5153 0.564273919276512
5154 0.564274396293018
5155 0.564274217945526
5156 0.56427398198265
5157 0.564274224350138
5158 0.564274603950463
5159 0.564274178674114
5160 0.564274034216089
5161 0.564274036042248
5162 0.561342868237332
5163 0.561342371607584
5164 0.561343392216717
5165 0.561342792900808
5166 0.561343753568488
5167 0.561343720295601
5168 0.561342574780325
5169 0.561343050166024
5170 0.561343044775058
5171 0.56134285126947
5172 0.561343078731403
5173 0.561343378302885
5174 0.561343023949259
5175 0.561342867507785
5176 0.561342869137003
5177 0.554922524373851
5178 0.554921690292747
5179 0.554922962119882
5180 0.554922274193459
5181 0.554923307251248
5182 0.554924000368046
5183 0.554921722150977
5184 0.554922316898312
5185 0.554922607693155
5186 0.55492250568233
5187 0.554922916529462
5188 0.554922747758945
5189 0.554922716089904
5190 0.554922522745217
5191 0.554922529652185
5192 0.551098565952415
5193 0.551098044133034
5194 0.551098824730956
5195 0.551098506394817
5196 0.551099204990984
5197 0.551099268407222
5198 0.551098294543418
5199 0.551098472585982
5200 0.551098605850955
5201 0.551098514166155
5202 0.551098691646542
5203 0.55109890788804
5204 0.551098737457963
5205 0.551098564723237
5206 0.551098570280511
5207 0.541127750170278
5208 0.541127220979878
5209 0.541127970904362
5210 0.541127878739962
5211 0.541128566121645
5212 0.541127865875049
5213 0.541128006095995
5214 0.541127830662873
5215 0.541127748010944
5216 0.541127575647331
5217 0.541127679728157
5218 0.541128284367737
5219 0.541127929325115
5220 0.541127748512647
5221 0.541127755614785
5222 0.52241453402545
5223 0.522413686519848
5224 0.522414984361732
5225 0.52241476637664
5226 0.522415953145761
5227 0.522414249516868
5228 0.522415306399381
5229 0.522414923776646
5230 0.522414668413761
5231 0.522414265812383
5232 0.522414288636933
5233 0.522415562329613
5234 0.522414753073024
5235 0.522414531154837
5236 0.522414541642537
5237 0.503427917009017
5238 0.503427529002306
5239 0.503428095322215
5240 0.503428116137599
5241 0.503428779984095
5242 0.503427221880461
5243 0.503428719654452
5244 0.503428274118944
5245 0.503428087844066
5246 0.503427817132216
5247 0.503427619499984
5248 0.503428674633186
5249 0.50342802163477
5250 0.503427914826892
5251 0.503427921238432
5252 0.517533595963483
5253 0.488485058404767
5254 0.488483490374334
5255 0.488485944030924
5256 0.488484962281492
5257 0.488486993090978
5258 0.488485907690977
5259 0.488485182397389
5260 0.48848550478107
5261 0.488485380405207
5262 0.488484794863353
5263 0.488485243783637
5264 0.488486020443569
5265 0.488485282119922
5266 0.488485054268203
5267 0.488485068015757
5268 0.457999673768932
5269 0.457999619576258
5270 0.457999492942459
5271 0.457999217951119
5272 0.457999035934896
5273 0.458000752574503
5274 0.457998634611823
5275 0.457999203094971
5276 0.457999641738354
5277 0.457999890832319
5278 0.458000141142444
5279 0.457998951600391
5280 0.457999556954496
5281 0.457999672910456
5282 0.45799967410765
5283 0.473574870916788
5284 0.44997046517873
5285 0.449969417252576
5286 0.449970988064658
5287 0.449970124063277
5288 0.449971130239283
5289 0.449971996020385
5290 0.449969645982727
5291 0.449970265524213
5292 0.449970559292321
5293 0.449970414346406
5294 0.449970969413608
5295 0.449970453915523
5296 0.449970524652529
5297 0.449970462788786
5298 0.449970470716902
5299 0.439406412694225
5300 0.439405224471568
5301 0.439407302216755
5302 0.439406380765489
5303 0.439407638047778
5304 0.439407582384159
5305 0.439406114639282
5306 0.439406447226127
5307 0.439406598002546
5308 0.439406181308155
5309 0.439406713341184
5310 0.439406975446964
5311 0.439406558673017
5312 0.439406410785028
5313 0.439406416916004
5314 0.428548038497664
5315 0.428546301924177
5316 0.428549194221885
5317 0.428547787962523
5318 0.428549478455385
5319 0.428550311284719
5320 0.428547170100571
5321 0.428547887496153
5322 0.428548245285512
5323 0.428547673617623
5324 0.428548708793194
5325 0.428548511800581
5326 0.428548246075964
5327 0.428548035720221
5328 0.428548046390373
5329 0.419414703637621
5330 0.41941453637992
5331 0.419414943241662
5332 0.419414950515741
5333 0.419415294074311
5334 0.419414521585945
5335 0.419414966925029
5336 0.419414870685828
5337 0.419414706417822
5338 0.419414627272276
5339 0.41941456577451
5340 0.419415176867813
5341 0.419414830015824
5342 0.419414703869358
5343 0.419414704001745
5344 0.415545445669007
5345 0.415542849939561
5346 0.415547035505868
5347 0.415545243857946
5348 0.415548823154073
5349 0.415547190430423
5350 0.415545292081729
5351 0.415546273386912
5352 0.415545918683863
5353 0.41554502281343
5354 0.415545682831153
5355 0.415546989866673
5356 0.415545948119378
5357 0.415545442105427
5358 0.415545460877196
5359 0.402271358320006
5360 0.402270286781654
5361 0.402271962532489
5362 0.402270531481284
5363 0.402272427515604
5364 0.402273725002697
5365 0.40226986318008
5366 0.402271562190111
5367 0.402271777624266
5368 0.402271472661946
5369 0.402272051976114
5370 0.402271398772734
5371 0.40227151756303
5372 0.402271357278839
5373 0.402271362599206
5374 0.394490754841658
5375 0.394491066455981
5376 0.394490459849085
5377 0.394491026508119
5378 0.394490484799816
5379 0.394489938884829
5380 0.394491313930257
5381 0.394490777231326
5382 0.394490399872368
5383 0.39449057808746
5384 0.394490465362981
5385 0.394490771532139
5386 0.394490743549126
5387 0.394490754836392
5388 0.394490755593112
5389 0.379027659830747
5390 0.379025975117448
5391 0.379028551321021
5392 0.379027494982629
5393 0.37902906046029
5394 0.379029152754741
5395 0.379027332496478
5396 0.37902765312469
5397 0.379027733337589
5398 0.379027245472367
5399 0.379028068814109
5400 0.379028129376656
5401 0.379027862274474
5402 0.379027656653694
5403 0.379027670343219
5404 0.371550583909163
5405 0.371549546394785
5406 0.371551398312885
5407 0.371550327024728
5408 0.371552023353372
5409 0.371551558873125
5410 0.371550242875107
5411 0.371551054485465
5412 0.371551039791394
5413 0.371550584601547
5414 0.371550840821079
5415 0.371551170418726
5416 0.371550718366874
5417 0.371550582687923
5418 0.37155058670399
5419 0.362856318390698
5420 0.362855226979331
5421 0.362856876026569
5422 0.362855620805055
5423 0.362856725482366
5424 0.362858706029172
5425 0.362854878416412
5426 0.362855771984478
5427 0.362856709607992
5428 0.362856395692697
5429 0.362857023139109
5430 0.362856177862619
5431 0.362856420392279
5432 0.362856316611801
5433 0.362856323730641
5434 0.351517190644673
5435 0.351516158291238
5436 0.351517585262219
5437 0.35151712113627
5438 0.351517624157752
5439 0.351518196068219
5440 0.351516966410187
5441 0.351516799284133
5442 0.351517161674351
5443 0.351516880376799
5444 0.351517466530438
5445 0.351517237828067
5446 0.351517289918814
5447 0.351517188278478
5448 0.351517199036414
5449 0.35636367504164
5450 0.347431017314262
5451 0.347431399292522
5452 0.347430550247644
5453 0.347431431023831
5454 0.347430212087113
5455 0.347430194353645
5456 0.347431575190478
5457 0.347430547205583
5458 0.347430552141703
5459 0.347430840277067
5460 0.34743080457424
5461 0.347430706688097
5462 0.34743094536887
5463 0.347431016829903
5464 0.347431019277161
5465 0.359536391024915
5466 0.337344248968627
5467 0.337343958410792
5468 0.337344280388244
5469 0.337344585956425
5470 0.33734425651065
5471 0.337343821094298
5472 0.337344845323174
5473 0.337344116603799
5474 0.337343957648869
5475 0.337343897929523
5476 0.337344148364164
5477 0.33734429788374
5478 0.337344244894308
5479 0.337344247532745
5480 0.337344254116408
5481 0.411257157181193
5482 0.333753254750635
5483 0.333752569600795
5484 0.33375353035506
5485 0.333753456810978
5486 0.333753638779532
5487 0.333753297469025
5488 0.333753661559031
5489 0.333753191590609
5490 0.333753091909725
5491 0.333752860485608
5492 0.333753280751082
5493 0.333753414207824
5494 0.333753299899041
5495 0.333753252839169
5496 0.333753261708196
5497 0.326488509665089
5498 0.326486286775279
5499 0.326489929030383
5500 0.326487943728611
5501 0.326490679209907
5502 0.326490627873894
5503 0.326487961195973
5504 0.326489066717531
5505 0.326489147670599
5506 0.326488045314016
5507 0.326489059637621
5508 0.326489264604465
5509 0.326488750363607
5510 0.326488506567183
5511 0.326488521041834
5512 0.318346606566931
5513 0.318346118950322
5514 0.318346956019755
5515 0.318346361511028
5516 0.318347331764379
5517 0.318347132337276
5518 0.31834635874619
5519 0.318346910179259
5520 0.318346889617236
5521 0.318346634078938
5522 0.318346733911734
5523 0.318346861384911
5524 0.318346679375369
5525 0.318346605999525
5526 0.318346608597908
5527 0.309376477350632
5528 0.309376411238834
5529 0.309376330403398
5530 0.309376699740969
5531 0.309376485126125
5532 0.309376048332529
5533 0.309376839436743
5534 0.309376326974677
5535 0.309376265001477
5536 0.309376398853583
5537 0.309376311797219
5538 0.309376549463877
5539 0.309376534921776
5540 0.309376476693673
5541 0.309376480268743
5542 0.302308247377866
5543 0.302306557426789
5544 0.302309162314669
5545 0.302308232729938
5546 0.302309724713717
5547 0.302308996979924
5548 0.302308665465809
5549 0.302308579229169
5550 0.302308374420321
5551 0.302307593697298
5552 0.302308367360035
5553 0.302308944728737
5554 0.302308450830707
5555 0.302308244458373
5556 0.302308258522637
5557 0.294330199211741
5558 0.294329987312851
5559 0.294330445811739
5560 0.29433034240587
5561 0.294330838319596
5562 0.294329738653411
5563 0.294330788270157
5564 0.294330778748747
5565 0.2943302535898
5566 0.294329955351247
5567 0.29432999771924
5568 0.294330649786891
5569 0.294330231851741
5570 0.294330198885607
5571 0.294330199682145
5572 0.29334553127483
5573 0.289767467963165
5574 0.289767057024514
5575 0.289767756337783
5576 0.289767167467841
5577 0.28976798014951
5578 0.289768283988724
5579 0.289766962635643
5580 0.289767651374046
5581 0.289767733250612
5582 0.289767628975752
5583 0.289767810905148
5584 0.289767506548857
5585 0.289767502773487
5586 0.289767467380764
5587 0.289767468844207
5588 0.286639530437623
5589 0.286636976599341
5590 0.286641310099589
5591 0.286639019780863
5592 0.286642250548043
5593 0.286641608787946
5594 0.286639089343997
5595 0.286640205068425
5596 0.286640430582816
5597 0.286639228672229
5598 0.286640061818187
5599 0.286640650670235
5600 0.286639849601346
5601 0.286639527489435
5602 0.286639541613642
5603 0.277986875695873
5604 0.277986541736608
5605 0.277987169177024
5606 0.277986763600046
5607 0.277987200063514
5608 0.277987395409482
5609 0.27798672896796
5610 0.277986924229524
5611 0.277986984025729
5612 0.277986781181287
5613 0.27798697672471
5614 0.277987090933122
5615 0.277986929123395
5616 0.277986875318663
5617 0.277986876632462
5618 0.273063735505766
5619 0.273063322570099
5620 0.273064125367973
5621 0.27306380063728
5622 0.273064330303851
5623 0.273063919771009
5624 0.273063882145875
5625 0.273064001651837
5626 0.273063813135174
5627 0.273063569152417
5628 0.273063774493465
5629 0.273064058617646
5630 0.273063788064673
5631 0.273063735156729
5632 0.27306373617382
5633 0.382860283541666
5634 0.270473695697347
5635 0.27047301412859
5636 0.270474238986809
5637 0.27047366483432
5638 0.270474446192434
5639 0.270474244908742
5640 0.270473711560458
5641 0.270473959145542
5642 0.270473834381361
5643 0.270473459711167
5644 0.270473849479888
5645 0.270474026440601
5646 0.270473764360516
5647 0.270473695024415
5648 0.270473697751322
5649 0.29318813302555
5650 0.266029568278881
5651 0.266028538546818
5652 0.266030341154664
5653 0.266029559119885
5654 0.266030752347033
5655 0.266030144388171
5656 0.266029669108124
5657 0.266029912918412
5658 0.266029808308822
5659 0.266029305737307
5660 0.266029684413807
5661 0.266030127332468
5662 0.266029700478228
5663 0.266029567311677
5664 0.266029572163264
5665 0.262976377595049
5666 0.262973750192332
5667 0.262978133767407
5668 0.262975705444557
5669 0.262978683560727
5670 0.262979141774544
5671 0.262975639325773
5672 0.262976916718564
5673 0.262977186106405
5674 0.262975800186419
5675 0.262977221405907
5676 0.262976993625426
5677 0.262976590595739
5678 0.262976375039315
5679 0.262976388528807
5680 0.254702322156875
5681 0.254701656768109
5682 0.254702809147895
5683 0.254702242572505
5684 0.254703245792871
5685 0.254702791614718
5686 0.254702182266974
5687 0.25470256723156
5688 0.254702562003159
5689 0.254702322463475
5690 0.254702421340914
5691 0.254702669110409
5692 0.254702424128888
5693 0.254702321938468
5694 0.254702324119665
5695 0.250108012687721
5696 0.250107872089918
5697 0.250107974349141
5698 0.250108322557738
5699 0.250108057294405
5700 0.250107526934995
5701 0.250108386592033
5702 0.250107669419069
5703 0.250107787366924
5704 0.250107982887542
5705 0.250107746618564
5706 0.250108265805689
5707 0.250108103189083
5708 0.25010801247
5709 0.250108015473606
5710 0.245509166444331
5711 0.245507147820786
5712 0.245510372225937
5713 0.245508681560425
5714 0.245510554189565
5715 0.245511207389497
5716 0.245508692464435
5717 0.245509071017555
5718 0.245509764324147
5719 0.245508635864261
5720 0.245509601824902
5721 0.24550968019769
5722 0.245509379463863
5723 0.245509164620148
5724 0.245509177001384
5725 0.241807790803961
5726 0.241807835501225
5727 0.241807580536627
5728 0.241807274604784
5729 0.241807174896524
5730 0.241809235675012
5731 0.241806733607941
5732 0.241807247981633
5733 0.24180786889336
5734 0.241807913723206
5735 0.241808260121915
5736 0.241807206145905
5737 0.241807735165261
5738 0.241807791104882
5739 0.2418077908242
5740 0.23700946243058
5741 0.237009579386341
5742 0.237009220565053
5743 0.237009585604763
5744 0.237009553540464
5745 0.237008804635952
5746 0.237009643603803
5747 0.237009380216133
5748 0.237009363197613
5749 0.237009744553412
5750 0.237009194647733
5751 0.237009595896349
5752 0.237009513324909
5753 0.237009462485114
5754 0.237009464270567
5755 0.232591139040459
5756 0.232589997540955
5757 0.232591775914911
5758 0.23259114185295
5759 0.232592142500491
5760 0.232591506009319
5761 0.232591298139187
5762 0.232591156816356
5763 0.232591373876538
5764 0.232590925690586
5765 0.232591142582866
5766 0.232591617491235
5767 0.232591305200453
5768 0.232591137844771
5769 0.232591146089375
5770 0.228375322921883
5771 0.228374693532334
5772 0.228375675069929
5773 0.228375264994889
5774 0.228375697666419
5775 0.228375832264391
5776 0.228375269531889
5777 0.228375208087109
5778 0.228375446952375
5779 0.228375101834902
5780 0.228375400142325
5781 0.228375488956698
5782 0.228375401229164
5783 0.228375322301603
5784 0.228375326484978
5785 0.225614595132625
5786 0.225613690251559
5787 0.225615028364691
5788 0.225613895308502
5789 0.22561485670716
5790 0.225616451091427
5791 0.225613656022134
5792 0.225614467409541
5793 0.225614929809724
5794 0.225614497930997
5795 0.225615226409578
5796 0.225614335210217
5797 0.225614617595363
5798 0.225614593745454
5799 0.225614600744405
5800 0.223778823764372
5801 0.223778767995467
5802 0.223778970449391
5803 0.22377895474458
5804 0.223778968363729
5805 0.223778590044725
5806 0.223779050160817
5807 0.223779017813599
5808 0.223778823444005
5809 0.22377868560473
5810 0.223778789410627
5811 0.223778920987806
5812 0.223778805253898
5813 0.223778823562136
5814 0.223778822989432
5815 0.222951128997722
5816 0.222950911937359
5817 0.222951249884665
5818 0.222951086944852
5819 0.222951240626326
5820 0.222951309433111
5821 0.222951091169574
5822 0.222951165285009
5823 0.222951161693147
5824 0.222951045266498
5825 0.222951203927892
5826 0.222951119914656
5827 0.222951138425564
5828 0.2229511285046
5829 0.222951130269608
5830 0.22185013197699
5831 0.221849698688166
5832 0.2218503262873
5833 0.221849822928536
5834 0.221850279115332
5835 0.221850869308201
5836 0.221849746668035
5837 0.221850096241702
5838 0.221850290321572
5839 0.221850111914175
5840 0.221850391654312
5841 0.221850034635279
5842 0.221850146349373
5843 0.22185013115129
5844 0.22185013513349
5845 0.220619206544176
5846 0.220619095774678
5847 0.220618995836193
5848 0.220618845891678
5849 0.220618834718511
5850 0.220619995868028
5851 0.220618577921283
5852 0.220618805595873
5853 0.220619185491185
5854 0.220619382816594
5855 0.220619486133887
5856 0.220618810954128
5857 0.220619210311617
5858 0.22061920589924
5859 0.220619209947077
5860 0.22235950793146
5861 0.219791465338933
5862 0.219790988359641
5863 0.219791507071512
5864 0.219791066917455
5865 0.219791450455011
5866 0.219792435706182
5867 0.21979088698911
5868 0.219791165337034
5869 0.219791571913776
5870 0.219791518261879
5871 0.219791753408729
5872 0.219791234602021
5873 0.219791515365043
5874 0.2197914644338
5875 0.219791470394292
5876 0.217653523380658
5877 0.217653114945111
5878 0.217653681530025
5879 0.217653183034548
5880 0.217653710053974
5881 0.217654265501309
5882 0.217653074334818
5883 0.217653449116371
5884 0.217653722092697
5885 0.217653551304483
5886 0.217653715683735
5887 0.217653465925545
5888 0.217653562814135
5889 0.217653522891066
5890 0.217653526467351
5891 0.216283635975503
5892 0.21628345988475
5893 0.216283675524386
5894 0.216283755412221
5895 0.216283505703145
5896 0.216283589052241
5897 0.216283755585188
5898 0.216283391217521
5899 0.216283500007354
5900 0.21628349254344
5901 0.216283616482613
5902 0.216283637479923
5903 0.216283656391814
5904 0.21628363556323
5905 0.216283637810745
5906 0.215005417618808
5907 0.215005646371392
5908 0.215005246289672
5909 0.215005495152672
5910 0.21500512505101
5911 0.21500541653211
5912 0.215005272398234
5913 0.215005212479825
5914 0.215005280330657
5915 0.215005459727686
5916 0.215005426411069
5917 0.215005247550227
5918 0.21500540840874
5919 0.215005417917337
5920 0.215005415887456
5921 0.215846505330447
5922 0.214447246287836
5923 0.214447093770179
5924 0.21444733069639
5925 0.214447113472825
5926 0.214447268492123
5927 0.214447739782773
5928 0.214446906772016
5929 0.21444715383649
5930 0.214447303536264
5931 0.21444724727943
5932 0.214447408931134
5933 0.214447125424418
5934 0.214447258694896
5935 0.214447246208982
5936 0.214447246316769
5937 0.214143485646485
5938 0.214143352757217
5939 0.214143543829595
5940 0.214143230759425
5941 0.214143404795345
5942 0.214144020420635
5943 0.214143119350502
5944 0.214143433622514
5945 0.21414356322029
5946 0.214143511718293
5947 0.214143671587103
5948 0.214143357756856
5949 0.214143464600492
5950 0.214143485333466
5951 0.214143486487288
5952 0.213751905721302
5953 0.213751802616364
5954 0.213751962675589
5955 0.213751681771913
5956 0.213751797307196
5957 0.213752501189768
5958 0.213751476493698
5959 0.213751785090648
5960 0.213751988157178
5961 0.213751963676103
5962 0.213752136488919
5963 0.2137517382833
5964 0.213751886642623
5965 0.213751905522685
5966 0.213751905939568
5967 0.213192741822428
5968 0.213192791889122
5969 0.213192708145242
5970 0.213192661164423
5971 0.213192676080775
5972 0.213193009907536
5973 0.213192454556974
5974 0.213192674912579
5975 0.213192773843029
5976 0.213192833162693
5977 0.21319284798439
5978 0.21319262326607
5979 0.213192738321115
5980 0.213192741953117
5981 0.21319274095447
5982 0.212554791510662
5983 0.212554602491089
5984 0.212554906703585
5985 0.212554652066474
5986 0.212554929202978
5987 0.212555342737781
5988 0.212554409328953
5989 0.212554740561187
5990 0.212554906351429
5991 0.212554843857299
5992 0.212554993345712
5993 0.212554694498375
5994 0.212554818184481
5995 0.212554791504961
5996 0.212554791574967
5997 0.211562308167352
5998 0.211562336958077
5999 0.211562273125648
6000 0.211562141794707
6001 0.211562335577599
6002 0.211562737273545
6003 0.211561898087637
6004 0.211562317764135
6005 0.211562366371689
6006 0.211562434998571
6007 0.211562477835244
6008 0.211562163894821
6009 0.211562312872122
6010 0.211562308379823
6011 0.211562307302567
6012 0.210250965667122
6013 0.210250673525334
6014 0.210251108992866
6015 0.210250699057468
6016 0.210251294189966
6017 0.210251572753426
6018 0.210250581727116
6019 0.21025110978497
6020 0.210251112077871
6021 0.210250993591512
6022 0.210251143167369
6023 0.210250945406351
6024 0.210251009835272
6025 0.21025096557276
6026 0.210250966745265
6027 0.20746873930231
6028 0.20746886019474
6029 0.207468624713461
6030 0.207468671138976
6031 0.207469005052273
6032 0.207468512930811
6033 0.207468738138447
6034 0.207469083313383
6035 0.20746869935737
6036 0.207468805398681
6037 0.207468578569252
6038 0.207468863171686
6039 0.20746877657041
6040 0.207468739631192
6041 0.207468738508287
6042 0.205507677843087
6043 0.205507094533842
6044 0.205507770476864
6045 0.205506903820248
6046 0.205507612665207
6047 0.205509435376991
6048 0.205506736372098
6049 0.205507562819921
6050 0.20550776959269
6051 0.205507653537022
6052 0.205508294690033
6053 0.205507249908755
6054 0.205507686528114
6055 0.205507676898312
6056 0.205507682689172
6057 0.200198786950377
6058 0.200199735384148
6059 0.2001981960625
6060 0.20019911980299
6061 0.200198323727499
6062 0.20019751403343
6063 0.200199203607369
6064 0.200198895179546
6065 0.200198367254916
6066 0.200199019678978
6067 0.200198366504618
6068 0.200198830946857
6069 0.200198730403919
6070 0.200198787701726
6071 0.200198782355203
6072 0.19783495809523
6073 0.197834401170986
6074 0.197835593449103
6075 0.197834842147109
6076 0.197836027607965
6077 0.19783504642565
6078 0.197835097887748
6079 0.197835708160437
6080 0.19783542864796
6081 0.197834823600758
6082 0.197834936655733
6083 0.197835468185777
6084 0.197834988857428
6085 0.197834958047697
6086 0.197834957749027
6087 0.195863284797213
6088 0.195862964544706
6089 0.195863371134731
6090 0.195862976073835
6091 0.195863008309169
6092 0.19586441830881
6093 0.195862718248134
6094 0.195862842159279
6095 0.195863354037866
6096 0.195863280671364
6097 0.195863692109185
6098 0.195863000556461
6099 0.195863304055062
6100 0.19586328423357
6101 0.195863287407358
6102 0.194844791276128
6103 0.194844780685445
6104 0.194844865358413
6105 0.194844856171546
6106 0.19484495242525
6107 0.194844662833783
6108 0.194844866104799
6109 0.194844882451105
6110 0.194844825884953
6111 0.194844817081764
6112 0.194844742215307
6113 0.194844908280853
6114 0.19484480173168
6115 0.194844791337424
6116 0.194844790687653
6117 0.194478327610949
6118 0.194478104093123
6119 0.194478527816203
6120 0.19447822257838
6121 0.194478567748785
6122 0.194478633783453
6123 0.194478214218093
6124 0.194478433495406
6125 0.194478471612407
6126 0.194478298387702
6127 0.194478429540436
6128 0.194478390719184
6129 0.19447833673207
6130 0.194478327484411
6131 0.194478327978904
6132 0.194239487942994
6133 0.194239267175469
6134 0.19423961062142
6135 0.194239355346404
6136 0.194239572290385
6137 0.194239891136791
6138 0.194239320576308
6139 0.194239448699559
6140 0.194239568543717
6141 0.194239454113049
6142 0.19423961917347
6143 0.194239460037874
6144 0.194239502064329
6145 0.194239487709633
6146 0.194239489108771
6147 0.194133084883407
6148 0.194132731542315
6149 0.194133314805674
6150 0.194132936031976
6151 0.194133355565269
6152 0.194133514333904
6153 0.194132950168714
6154 0.194133152649708
6155 0.194133234413632
6156 0.194133006281423
6157 0.194133210183888
6158 0.194133133778379
6159 0.194133112337133
6160 0.194133084606693
6161 0.194133086393262
6162 0.193955060321981
6163 0.193954777834787
6164 0.193955263326546
6165 0.193954962879416
6166 0.193955349144695
6167 0.193955298513876
6168 0.193955023577976
6169 0.193955196427193
6170 0.193955191224566
6171 0.193954982704778
6172 0.193955122588811
6173 0.193955148702467
6174 0.193955080654889
6175 0.193955060123451
6176 0.193955061389095
6177 0.193742291436893
6178 0.193742086930072
6179 0.193742439727454
6180 0.193742276027752
6181 0.193742560163204
6182 0.193742279375043
6183 0.193742383204084
6184 0.193742454554942
6185 0.193742364612234
6186 0.193742231051631
6187 0.193742282408144
6188 0.193742406042594
6189 0.193742307644628
6190 0.193742291247741
6191 0.193742292410658
6192 0.193504937742511
6193 0.193504864134416
6194 0.193504986077945
6195 0.193504946193588
6196 0.193505032745414
6197 0.193504871788246
6198 0.193505025413402
6199 0.193505014604629
6200 0.193504951847609
6201 0.193504899445461
6202 0.193504916925042
6203 0.193504994966828
6204 0.193504941969417
6205 0.193504937609708
6206 0.193504938369381
6207 0.193086881151535
6208 0.193086845976352
6209 0.193086870404691
6210 0.193086883542979
6211 0.193086832099275
6212 0.193086849447436
6213 0.193086937276793
6214 0.193086872363875
6215 0.193086846898113
6216 0.193086865238481
6217 0.193086905916376
6218 0.193086850359608
6219 0.193086869681098
6220 0.193086880919369
6221 0.193086882101935
6222 0.192589744516915
6223 0.192589755543537
6224 0.19258967071889
6225 0.192589695560484
6226 0.192589500689532
6227 0.19258990972991
6228 0.192589659831119
6229 0.192589570941491
6230 0.192589685194752
6231 0.192589750901431
6232 0.192589837509937
6233 0.192589604809505
6234 0.192589727179395
6235 0.19258974427248
6236 0.192589745532883
6237 0.192157679763315
6238 0.192157757641157
6239 0.192157559978218
6240 0.192157646714188
6241 0.192157372777131
6242 0.192157832227698
6243 0.192157569089146
6244 0.192157465744941
6245 0.192157593793345
6246 0.192157706950827
6247 0.192157767348657
6248 0.192157508182072
6249 0.192157658065793
6250 0.19215767961746
6251 0.192157680278861
6252 0.191909294767067
6253 0.191909098509083
6254 0.191909361641302
6255 0.191909068446242
6256 0.19190916762335
6257 0.191909942727303
6258 0.191908956502699
6259 0.191909123374242
6260 0.191909376327002
6261 0.19190927962113
6262 0.191909541347422
6263 0.191909104873711
6264 0.191909282989025
6265 0.191909294479703
6266 0.191909296151931
6267 0.191702464682508
6268 0.191702568467317
6269 0.19170237416732
6270 0.191702418368408
6271 0.191702307349473
6272 0.191702608328132
6273 0.191702300496559
6274 0.191702331012958
6275 0.191702445633823
6276 0.191702519245552
6277 0.191702500362362
6278 0.191702367818369
6279 0.191702459911671
6280 0.191702464829868
6281 0.191702464048783
6282 0.191402655260432
6283 0.191402585066781
6284 0.19140265845672
6285 0.191402593887163
6286 0.191402587666301
6287 0.191402890572471
6288 0.191402527359102
6289 0.191402544340462
6290 0.191402658289372
6291 0.191402643831528
6292 0.191402732469779
6293 0.191402575183177
6294 0.191402658089268
6295 0.19140265520195
6296 0.191402655699243
6297 0.190992990642119
6298 0.190992719574372
6299 0.190993096018678
6300 0.190992782063135
6301 0.190992969031311
6302 0.190993597872542
6303 0.190992715542083
6304 0.190992878630092
6305 0.190993072058824
6306 0.190992947843696
6307 0.190993218816395
6308 0.190992846280456
6309 0.190992991846289
6310 0.190992990316946
6311 0.190992992432372
6312 0.190665139484534
6313 0.190665027341956
6314 0.190665170196996
6315 0.190665083841941
6316 0.190665115524219
6317 0.190665324073836
6318 0.190665080309865
6319 0.190665087141497
6320 0.190665143193576
6321 0.190665112960913
6322 0.190665219168154
6323 0.190665083170769
6324 0.190665140050212
6325 0.190665139291723
6326 0.190665140508921
6327 0.190373720102449
6328 0.190373473089662
6329 0.190373869852555
6330 0.190373647044457
6331 0.19037386016676
6332 0.190373952120397
6333 0.190373685744781
6334 0.19037374793533
6335 0.190373795647049
6336 0.19037364844472
6337 0.190373799960063
6338 0.190373745350033
6339 0.190373734548471
6340 0.190373719853976
6341 0.190373721446047
6342 0.1900714446396
6343 0.190071287429053
6344 0.190071546912662
6345 0.19007134680109
6346 0.190071533438136
6347 0.190071716485304
6348 0.190071343961749
6349 0.190071482391342
6350 0.190071517383276
6351 0.190071402570276
6352 0.190071546080564
6353 0.190071421574046
6354 0.190071445665384
6355 0.190071444504514
6356 0.190071445249597
6357 0.189881892537628
6358 0.189881589185742
6359 0.189882140500751
6360 0.189881789816805
6361 0.189882211169265
6362 0.18988213579718
6363 0.189881843767705
6364 0.18988204556997
6365 0.18988206431849
6366 0.189881825267834
6367 0.189881960622086
6368 0.189882001983402
6369 0.189881911060627
6370 0.189881892370252
6371 0.189881893387127
6372 0.189678060523827
6373 0.189677888067108
6374 0.189678193855824
6375 0.189678001166751
6376 0.189678223209487
6377 0.189678226424137
6378 0.189678019791425
6379 0.189678119959132
6380 0.18967815161694
6381 0.189678019141705
6382 0.189678101112724
6383 0.189678116227625
6384 0.189678075443315
6385 0.18967806043116
6386 0.189678061036741
6387 0.189499985693292
6388 0.189499765244907
6389 0.189500129805113
6390 0.189499842549042
6391 0.189500098555639
6392 0.189500362511545
6393 0.189499836480878
6394 0.189500012832809
6395 0.189500104226014
6396 0.189499941549508
6397 0.189500117001423
6398 0.189499964171509
6399 0.189499990258198
6400 0.189499985520474
6401 0.189499986626373
6402 0.189803996942699
6403 0.189397553072982
6404 0.189397602548627
6405 0.189397565316131
6406 0.189397577314143
6407 0.189397638868054
6408 0.189397418508911
6409 0.189397597457015
6410 0.189397648537079
6411 0.189397590222544
6412 0.189397575813999
6413 0.18939750001272
6414 0.189397615557277
6415 0.189397547628901
6416 0.189397553187688
6417 0.189397552435994
6418 0.189477707919368
6419 0.189314550809886
6420 0.189314504009846
6421 0.189314602068654
6422 0.189314526757731
6423 0.189314631840253
6424 0.189314572258994
6425 0.189314545555479
6426 0.189314611866254
6427 0.18931460259106
6428 0.189314547265964
6429 0.18931455838771
6430 0.18931457953927
6431 0.189314548477954
6432 0.189314550803025
6433 0.189314550859477
6434 0.189296500937902
6435 0.189296491773579
6436 0.189296478372344
6437 0.189296485312523
6438 0.189296435439151
6439 0.189296562336115
6440 0.189296473519533
6441 0.189296441025148
6442 0.189296475697299
6443 0.189296500349262
6444 0.189296527426265
6445 0.18929645954649
6446 0.18929650170493
6447 0.189296500877404
6448 0.189296501303083
6449 0.189290947694109
6450 0.189290955827194
6451 0.189290934403528
6452 0.189290964514777
6453 0.189290929879722
6454 0.189290920402177
6455 0.189290966550829
6456 0.189290930386773
6457 0.189290929088281
6458 0.189290943600519
6459 0.189290936539398
6460 0.189290946978403
6461 0.18929094982226
6462 0.189290947690507
6463 0.189290947739835
6464 0.189287515090497
6465 0.189287477258582
6466 0.189287542585713
6467 0.189287491351442
6468 0.189287538879045
6469 0.1892875722058
6470 0.189287493507992
6471 0.189287525537018
6472 0.189287539371486
6473 0.189287506544927
6474 0.18928753541419
6475 0.189287514588637
6476 0.189287514976613
6477 0.18928751506507
6478 0.189287515232062
6479 0.189282569925871
6480 0.1892825570727
6481 0.189282576473874
6482 0.189282555086911
6483 0.189282568732584
6484 0.189282603175231
6485 0.189282552800506
6486 0.189282568165617
6487 0.189282577112809
6488 0.189282570643199
6489 0.189282584680875
6490 0.189282560980336
6491 0.189282568546703
6492 0.189282569907226
6493 0.189282570012337
6494 0.189276895676756
6495 0.189276894473913
6496 0.189276890240171
6497 0.189276891943835
6498 0.189276877799682
6499 0.189276914340746
6500 0.189276887567714
6501 0.189276882048229
6502 0.189276888931571
6503 0.189276894124567
6504 0.189276904822348
6505 0.189276882729307
6506 0.189276894933828
6507 0.189276895663189
6508 0.1892768957384
6509 0.189271817952974
6510 0.189271829487966
6511 0.189271805879842
6512 0.189271814481457
6513 0.189271795770886
6514 0.189271828557763
6515 0.189271806640479
6516 0.189271804156097
6517 0.189271810333323
6518 0.18927182333672
6519 0.189271823737109
6520 0.189271805015119
6521 0.189271816791148
6522 0.189271817951843
6523 0.189271817946291
6524 0.18926789798565
6525 0.189267895776681
6526 0.189267899124882
6527 0.189267895834049
6528 0.189267897062327
6529 0.189267904691989
6530 0.18926789485006
6531 0.189267898004448
6532 0.189267898472414
6533 0.189267897864359
6534 0.18926790180327
6535 0.189267895038071
6536 0.189267897331293
6537 0.189267897981925
6538 0.189267897995512
};
\end{axis}

\end{tikzpicture}


==> figures/coupled_HO/error_4_qubits_coupled_HO_d4_nu20_3para_seed2_omega0_square_1_omega1_square_16_min1to1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.000370244818000021, ymax=0.00805078024392131,
ytick style={color=dimgray85}
]
\addplot [ultra thick, red]
table {%
-1 0.000656016677620296
-0.97979797979798 0.000852243423156235
-0.95959595959596 0.00107768308017986
-0.939393939393939 0.00131553371108591
-0.919191919191919 0.00155157140827938
-0.898989898989899 0.00177400823329593
-0.878787878787879 0.00197334136034871
-0.858585858585859 0.00214219495118054
-0.838383838383838 0.00227515628912897
-0.818181818181818 0.00236860769016009
-0.797979797979798 0.00242055568804259
-0.777777777777778 0.00243045895969082
-0.757575757575758 0.00239905641563523
-0.737373737373737 0.00232819682993424
-0.717171717171717 0.00222067132432144
-0.696969696969697 0.00208004995339572
-0.676767676767677 0.00191052356192412
-0.656565656565657 0.00171675200263399
-0.636363636363636 0.00150371971358832
-0.616161616161616 0.00127659955980347
-0.595959595959596 0.00104062574410458
-0.575757575757576 0.000800976489022789
-0.555555555555556 0.00056266708489372
-0.535353535353535 0.000330453790756829
-0.515151515151515 0.000108748964466332
-0.494949494949495 9.84523121971281e-05
-0.474747474747475 0.000287633957813449
-0.454545454545454 0.000455808918613021
-0.434343434343434 0.000600557559273796
-0.414141414141414 0.0007200545821478
-0.393939393939394 0.000813084740360959
-0.373737373737374 0.000879047706596969
-0.353535353535353 0.00091795255057836
-0.333333333333333 0.000930402363909955
-0.313131313131313 0.000917569650074612
-0.292929292929293 0.00088116316991782
-0.272727272727273 0.000823386997817255
-0.252525252525252 0.0007468926010612
-0.232323232323232 0.000654724803984097
-0.212121212121212 0.000550262538948521
-0.191919191919192 0.000437155318040006
-0.171717171717172 0.000319256382351862
-0.151515151515151 0.000200553499595801
-0.131313131313131 8.5098385589566e-05
-0.111111111111111 2.30642788974222e-05
-0.0909090909090908 0.000119967277562028
-0.0707070707070706 0.000201789797608098
-0.0505050505050504 0.000264923972091324
-0.0303030303030303 0.000306038157594224
-0.0101010101010101 0.000322136125657568
0.0101010101010102 0.000310611399850669
0.0303030303030305 0.000269296031067956
0.0505050505050506 0.000196503170351359
0.0707070707070707 9.10628713638451e-05
0.0909090909090911 4.76493677109557e-05
0.111111111111111 0.000219691730777294
0.131313131313131 0.000424543200762351
0.151515151515152 0.000661098899779944
0.171717171717172 0.000927673794087425
0.191919191919192 0.00122201481244655
0.212121212121212 0.00154132133322726
0.232323232323232 0.00188227390192874
0.252525252525253 0.00224107094838355
0.272727272727273 0.00261347318201532
0.292929292929293 0.00299485525502241
0.313131313131313 0.00338026419826276
0.333333333333333 0.00376448405317431
0.353535353535354 0.00414210604662368
0.373737373737374 0.00450760358412816
0.393939393939394 0.00485541127164257
0.414141414141414 0.00518000711733507
0.434343434343434 0.00547599701299106
0.454545454545455 0.00573820055074425
0.474747474747475 0.00596173719463466
0.494949494949495 0.00614211179880567
0.515151515151515 0.00627529844535468
0.535353535353535 0.00635782156460135
0.555555555555556 0.00638683329978881
0.575757575757576 0.0063601860865434
0.595959595959596 0.00627649943507536
0.616161616161616 0.00613521992991735
0.636363636363636 0.00593667349806228
0.656565656565657 0.00568210904134593
0.676767676767677 0.00537373258255498
0.696969696969697 0.00501473113698084
0.717171717171717 0.00460928559115543
0.737373737373737 0.00416257194831041
0.757575757575758 0.00368075038494986
0.777777777777778 0.00317094165410223
0.797979797979798 0.002641190468261
0.818181818181818 0.00210041559729929
0.838383838383838 0.00155834652371042
0.858585858585859 0.00102544660822904
0.878787878787879 0.000512822832570703
0.898989898989899 3.21223018964756e-05
0.919191919191919 0.000404584193314628
0.939393939393939 0.000784931138700484
0.95959595959596 0.00109639924640349
0.97979797979798 0.00132646774432542
1 0.00146277724058867
};
\addlegendentry{Error Qubit 0}
\addplot [ultra thick, olive]
table {%
-1 0.000533321437511058
-0.97979797979798 0.00054603672868514
-0.95959595959596 0.000585638604838734
-0.939393939393939 0.000642421877809829
-0.919191919191919 0.000708158277468063
-0.898989898989899 0.000775994010614567
-0.878787878787879 0.000840345571083256
-0.858585858585859 0.000896794656718658
-0.838383838383838 0.000941983017119008
-0.818181818181818 0.000973508020116087
-0.797979797979798 0.000989819684267257
-0.777777777777778 0.000990119879413665
-0.757575757575758 0.00097426434878356
-0.737373737373737 0.000942668154122583
-0.717171717171717 0.000896215090250174
-0.696969696969697 0.0008361715578864
-0.676767676767677 0.000764105324938091
-0.656565656565657 0.000681809545241996
-0.636363636363636 0.000591232342667336
-0.616161616161616 0.000494412206091033
-0.595959595959596 0.000393419379571047
-0.575757575757576 0.000290303370384937
-0.555555555555556 0.000187046636874522
-0.535353535353535 8.5524461000519e-05
-0.515151515151515 1.25290484509488e-05
-0.494949494949495 0.000105548928278854
-0.474747474747475 0.000192161468810736
-0.454545454545454 0.000271200663914062
-0.434343434343434 0.000341719256321316
-0.414141414141414 0.000402994671608981
-0.393939393939394 0.000454530171919265
-0.373737373737374 0.000496051593695479
-0.353535353535353 0.000527500061642705
-0.333333333333333 0.00054902109576227
-0.313131313131313 0.00056095054644284
-0.292929292929293 0.000563797808193822
-0.272727272727273 0.000558226770569714
-0.252525252525252 0.000545034970970387
-0.232323232323232 0.000525131411899582
-0.212121212121212 0.00049951350221733
-0.191919191919192 0.000469243570293293
-0.171717171717172 0.000435425384467905
-0.151515151515151 0.000399181096137721
-0.131313131313131 0.000361628999677746
-0.111111111111111 0.000323862475932676
-0.0909090909090908 0.000286930456514751
-0.0707070707070706 0.000251819712777341
-0.0505050505050504 0.000219439237490533
-0.0303030303030303 0.00019060694842508
-0.0101010101010101 0.000166038902140342
0.0101010101010102 0.000146341164188998
0.0303030303030305 0.000132004437759597
0.0505050505050506 0.000123401507871768
0.0707070707070707 0.000120787513685928
0.0909090909090911 0.000124303014916463
0.111111111111111 0.000133979774893697
0.131313131313131 0.000149749137228664
0.151515151515152 0.00017145283118461
0.171717171717172 0.000198855999138034
0.191919191919192 0.000231662199795729
0.212121212121212 0.000269530105410809
0.232323232323232 0.000312091575530721
0.252525252525253 0.000358970759916116
0.272727272727273 0.00040980385595224
0.292929292929293 0.000464259121334298
0.313131313131313 0.00052205672403266
0.333333333333333 0.000582987995314477
0.353535353535354 0.000646933641260006
0.373737373737374 0.000713880461021998
0.393939393939394 0.000783936118939454
0.414141414141414 0.000857341520388188
0.434343434343434 0.000934480349139011
0.454545454545455 0.00101588533671482
0.474747474747475 0.0011022408517396
0.494949494949495 0.00119438141980666
0.515151515151515 0.00129328581080634
0.535353535353535 0.00140006636246248
0.555555555555556 0.00151595324416809
0.575757575757576 0.00164227340492651
0.595959595959596 0.00178042399291523
0.616161616161616 0.00193184008076985
0.636363636363636 0.00209795658105871
0.656565656565657 0.0022801642894108
0.676767676767677 0.00247976004757278
0.696969696969697 0.00269789107698826
0.717171717171717 0.00293549359101497
0.737373737373737 0.00319322585558501
0.757575757575758 0.00347139592731482
0.777777777777778 0.00376988435958669
0.797979797979798 0.0040880622280578
0.818181818181818 0.00442470488599178
0.838383838383838 0.00477790191878114
0.858585858585859 0.00514496382346452
0.878787878787879 0.0055223259935836
0.898989898989899 0.00590545064136749
0.919191919191919 0.00628872733694219
0.939393939393939 0.00666537289033009
0.95959595959596 0.00702733134096889
0.97979797979798 0.00736517485713817
1 0.00766800637747034
};
\addlegendentry{Error Qubit 1}
\end{axis}

\end{tikzpicture}


==> figures/dgl_ehningen/convergence_q3_d3_tp_10_shots2000_para3_dgl_real_backend_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={gainsboro229},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gainsboro229},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-2.5, xmax=74.5,
xtick style={color=dimgray85},
y grid style={gainsboro229},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=1, ymax=70,
ymode=log,
ytick style={color=dimgray85},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, red]
table {%
1 26.1385873760395
2 25.9468436592913
3 26.465237861589
4 40.1505865426007
5 23.7715970505812
6 24.9819534633648
7 26.7623828692076
8 20.0550226094446
9 11.0572281379294
10 28.6664318263998
11 10.3800753016001
12 3.32297419845723
13 28.8634133926928
14 19.9952134652185
15 51.6011942207193
16 9.19923195344372
17 20.7748182826115
18 65.9428569943307
19 15.1429071407308
20 22.6648941348889
21 21.2307273470363
22 20.0945678519491
23 62.0204008516644
24 38.6969738597025
25 18.0921123775829
26 19.1981058135469
27 27.7084980010591
28 18.9199551660609
29 33.8356063832828
30 3.78007056599567
31 57.2836841219141
32 16.6781205011889
33 4.68033373916297
34 31.024140787762
35 19.7651557862311
36 35.7532281229376
37 20.5459577811055
38 30.823612945772
39 13.8890734808104
40 5.82269682809665
41 3.45205692752208
42 14.1221044505181
43 8.89417342428458
44 4.5358087708723
45 5.66402895082016
46 18.4675344867668
47 5.23598178933597
48 10.6066148306508
49 12.5937165305943
50 39.7483354549768
51 15.0860652580642
52 20.9092866626893
53 8.62876900051647
54 5.34897889189168
55 4.09335668727324
56 8.0987643664651
57 25.1064864801013
58 1.85389325216779
59 6.1198430870855
60 10.8007630511101
61 9.88908313870172
62 31.1694012580901
63 5.15469921877014
64 21.5239403387692
65 6.02431335518293
66 1.08170988202115
67 4.87325761335887
68 27.9968292308711
69 3.48083118308576
70 12.1911615219162
71 1.77012637244235
};
\end{axis}

\end{tikzpicture}


==> figures/dgl_ehningen/error_q3_d3_tp_10_shots2000_para3_dgl_real_backend_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-0.99, xmax=0.99,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=0, ymax=0.3,
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 0.0184012848454737
-0.7 0.100886426138429
-0.5 0.260148648494709
-0.3 0.0584486503798252
-0.1 0.147524713034089
0.1 0.108908128227997
0.3 0.0671331809347994
0.5 0.137152057420894
0.7 0.0704510869082555
0.9 0.071220952818011
};
\end{axis}

\end{tikzpicture}


==> figures/dgl_ehningen/q3_d3_tp_10_shots2000_para3_dgl_real_backend_sim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=dimgray85}
]
\addplot [thick, blue]
table {%
-1 -1
-0.97979797979798 -0.940610059373451
-0.95959595959596 -0.883619379181056
-0.939393939393939 -0.828978490135515
-0.919191919191919 -0.776637922949524
-0.898989898989899 -0.726548208335781
-0.878787878787879 -0.678659877006984
-0.858585858585859 -0.632923459675832
-0.838383838383838 -0.589289487055021
-0.818181818181818 -0.54770848985725
-0.797979797979798 -0.508130998795217
-0.777777777777778 -0.470507544581619
-0.757575757575758 -0.434788657929154
-0.737373737373737 -0.40092486955052
-0.717171717171717 -0.368866710158415
-0.696969696969697 -0.338564710465537
-0.676767676767677 -0.309969401184583
-0.656565656565657 -0.283031313028252
-0.636363636363636 -0.257700976709241
-0.616161616161616 -0.233928922940248
-0.595959595959596 -0.211665682433971
-0.575757575757576 -0.190861785903108
-0.555555555555556 -0.171467764060357
-0.535353535353535 -0.153434147618414
-0.515151515151515 -0.13671146728998
-0.494949494949495 -0.12125025378775
-0.474747474747475 -0.107001037824423
-0.454545454545454 -0.0939143501126972
-0.434343434343434 -0.0819407213652698
-0.414141414141414 -0.071030682294839
-0.393939393939394 -0.0611347636141025
-0.373737373737374 -0.052203496035758
-0.353535353535353 -0.0441874102725036
-0.333333333333333 -0.037037037037037
-0.313131313131313 -0.0307029070420561
-0.292929292929293 -0.0251355510002587
-0.272727272727273 -0.0202854996243426
-0.252525252525252 -0.0161032836270057
-0.232323232323232 -0.0125394337209458
-0.212121212121212 -0.00954448061886077
-0.191919191919192 -0.00706895503344844
-0.171717171717172 -0.00506338767740664
-0.151515151515151 -0.00347830926343323
-0.131313131313131 -0.00226425050422601
-0.111111111111111 -0.00137174211248285
-0.0909090909090908 -0.000751314800901576
-0.0707070707070706 -0.000353499282180028
-0.0505050505050504 -0.000128826269016045
-0.0303030303030303 -2.78264741074658e-05
-0.0101010101010101 -1.03061015212835e-06
0.0101010101010102 1.03061015212838e-06
0.0303030303030305 2.78264741074664e-05
0.0505050505050506 0.000128826269016046
0.0707070707070707 0.000353499282180029
0.0909090909090911 0.000751314800901581
0.111111111111111 0.00137174211248286
0.131313131313131 0.00226425050422603
0.151515151515152 0.00347830926343324
0.171717171717172 0.00506338767740665
0.191919191919192 0.00706895503344847
0.212121212121212 0.00954448061886079
0.232323232323232 0.0125394337209458
0.252525252525253 0.0161032836270057
0.272727272727273 0.0202854996243426
0.292929292929293 0.0251355510002587
0.313131313131313 0.0307029070420561
0.333333333333333 0.0370370370370371
0.353535353535354 0.0441874102725036
0.373737373737374 0.0522034960357581
0.393939393939394 0.0611347636141025
0.414141414141414 0.0710306822948391
0.434343434343434 0.08194072136527
0.454545454545455 0.0939143501126972
0.474747474747475 0.107001037824423
0.494949494949495 0.12125025378775
0.515151515151515 0.13671146728998
0.535353535353535 0.153434147618415
0.555555555555556 0.171467764060357
0.575757575757576 0.190861785903108
0.595959595959596 0.211665682433971
0.616161616161616 0.233928922940249
0.636363636363636 0.257700976709241
0.656565656565657 0.283031313028252
0.676767676767677 0.309969401184583
0.696969696969697 0.338564710465537
0.717171717171717 0.368866710158415
0.737373737373737 0.40092486955052
0.757575757575758 0.434788657929154
0.777777777777778 0.470507544581619
0.797979797979798 0.508130998795217
0.818181818181818 0.547708489857251
0.838383838383838 0.589289487055021
0.858585858585859 0.632923459675832
0.878787878787879 0.678659877006985
0.898989898989899 0.726548208335782
0.919191919191919 0.776637922949524
0.939393939393939 0.828978490135515
0.95959595959596 0.883619379181057
0.97979797979798 0.940610059373451
1 1
};
\addlegendentry{Exact Solution}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-0.9 -0.710598715154526
-0.7 -0.443886426138428
-0.5 -0.385148648494709
-0.3 -0.0854486503798252
-0.1 -0.148524713034089
0.1 -0.107908128227997
0.3 0.0941331809347994
0.5 0.262152057420894
0.7 0.413451086908256
0.9 0.800220952818011
};
\addlegendentry{Final Function}
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/complex_function/convergence-q3-d3-tp-10-shots2000-para3-real-backend-arcsin-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-2, xmax=75,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymode=log,
ytick style={color=dimgray85},
ymin=0.005, ymax=20,
ytick={0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, red]
table {%
1 12.2196940204344
2 8.50642990911791
3 7.15774449690972
4 7.9238567280843
5 8.97338570179804
6 13.063983381938
7 9.45834718498536
8 8.17764070198974
9 5.58913087892023
10 6.30928396948973
11 4.60306851677106
12 2.9866152679826
13 6.66071569348729
14 5.88365378676922
15 2.93066919528721
16 5.85570608521965
17 2.90381352936292
18 2.71511676006414
19 2.30020054580999
20 3.98222491960295
21 3.81131624819383
22 2.70068959994936
23 1.90201786736769
24 2.07227283795384
25 12.227934871409
26 0.75038338817748
27 0.625296112941326
28 0.509910683571213
29 0.373706728093237
30 0.530397719665686
31 0.498395738921441
32 0.482525027228367
33 0.191196378884678
34 0.575188634925582
35 0.563778874243258
36 0.0627459490307499
37 0.389084452270396
38 0.137689117278054
39 0.0967281396608875
40 0.0962578659241066
41 0.135372392886962
42 0.150246713974823
43 0.0366470620921148
44 0.129159415351736
45 0.231509949292863
46 0.250493633462368
47 0.0581049436664939
48 0.0893871448796905
49 0.0802065744798299
50 0.0990694456458618
51 0.269574995008237
52 0.0751548988454262
53 0.0736509178697775
54 0.066825045279853
55 0.0694379218357981
56 0.0615550626402274
57 0.0469576841552412
58 0.0297773426024587
59 0.0975917544238757
60 0.0480405920817883
61 0.0532608755420464
62 0.00987222602499047
};
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/complex_function/error-q3-d3-tp-10-shots2000-para3-real-backend-arcsin-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.01, ymax=0.21,
ytick={0,0.1,0.2},
yticklabels={0,0.1,0.2},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-1 0.0158888237751202
-0.777777777777778 0.0413260051077673
-0.555555555555556 0.0131762744877011
-0.333333333333333 0.0454143868589706
-0.111111111111111 0.00063130331878003
0.111111111111111 0.0361642852984158
0.333333333333333 0.031504051050998
0.555555555555555 0.0571508050144462
0.777777777777778 0.00989752214868123
1 0.00330410299213901
};
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/complex_function/q3-d3-tp-10-shots2000-para3-real-backend-arcsin-complex-function.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, dashed, black, mark=x, mark size=3, mark options={solid}]
table {%
-1 -0.0625357172014042
-0.777777777777778 -0.506445910404001
-0.555555555555556 -0.335344476151651
-0.333333333333333 -0.401549439347604
-0.111111111111111 -0.330122842100967
0.111111111111111 -0.321997874601488
0.333333333333333 -0.249683453825103
0.555555555555555 -0.296131377915764
0.777777777777778 -0.340466291676857
1 -0.10507216831118
};
\addlegendentry{Initial Function}
\addplot [thick, blue]
table {%
-1 -1
-0.97979797979798 -0.900614140589653
-0.95959595959596 -0.804443784853947
-0.939393939393939 -0.711439463505579
-0.919191919191919 -0.621551707257248
-0.898989898989899 -0.53473104682165
-0.878787878787879 -0.450928012911484
-0.858585858585859 -0.370093136239448
-0.838383838383838 -0.292176947518239
-0.818181818181818 -0.217129977460556
-0.797979797979798 -0.144902756779096
-0.777777777777778 -0.075445816186557
-0.757575757575758 -0.00870968639563685
-0.737373737373737 0.0553551018809666
-0.717171717171717 0.116798017930556
-0.696969696969697 0.175668531040432
-0.676767676767677 0.232016110497898
-0.656565656565657 0.285890225590256
-0.636363636363636 0.337340345604809
-0.616161616161616 0.386415939828857
-0.595959595959596 0.433166477549704
-0.575757575757576 0.477641428054651
-0.555555555555556 0.519890260631001
-0.535353535353535 0.559962444566057
-0.515151515151515 0.597907449147119
-0.494949494949495 0.63377474366149
-0.474747474747475 0.667613797396473
-0.454545454545454 0.699474079639369
-0.434343434343434 0.729405059677481
-0.414141414141414 0.757456206798111
-0.393939393939394 0.783676990288561
-0.373737373737374 0.808116879436133
-0.353535353535353 0.830825343528129
-0.333333333333333 0.851851851851852
-0.313131313131313 0.871245873694603
-0.292929292929293 0.889056878343686
-0.272727272727273 0.905334335086401
-0.252525252525252 0.920127713210052
-0.232323232323232 0.93348648200194
-0.212121212121212 0.945460110749367
-0.191919191919192 0.956098068739636
-0.171717171717172 0.965449825260049
-0.151515151515151 0.973564849597907
-0.131313131313131 0.980492611040514
-0.111111111111111 0.986282578875171
-0.0909090909090908 0.990984222389181
-0.0707070707070706 0.994647010869845
-0.0505050505050504 0.997320413604466
-0.0303030303030303 0.999053899880346
-0.0101010101010101 0.999896938984787
0.0101010101010102 0.999899000205091
0.0303030303030305 0.999109552828561
0.0505050505050506 0.997578066142498
0.0707070707070707 0.995354009434205
0.0909090909090911 0.992486851990984
0.111111111111111 0.989026063100137
0.131313131313131 0.985021112048966
0.151515151515152 0.980521468124774
0.171717171717172 0.975576600614862
0.191919191919192 0.970235978806533
0.212121212121212 0.964549071987089
0.232323232323232 0.958565349443831
0.252525252525253 0.952334280464063
0.272727272727273 0.945905334335086
0.292929292929293 0.939327980344203
0.313131313131313 0.932651687778716
0.333333333333333 0.925925925925926
0.353535353535354 0.919200164073136
0.373737373737374 0.912523871507649
0.393939393939394 0.905946517516765
0.414141414141414 0.899517571387789
0.434343434343434 0.893286502408021
0.454545454545455 0.887302779864763
0.474747474747475 0.881615873045319
0.494949494949495 0.87627525123699
0.515151515151515 0.871330383727078
0.535353535353535 0.866830739802885
0.555555555555556 0.862825788751715
0.575757575757576 0.859364999860868
0.595959595959596 0.856497842417646
0.616161616161616 0.854273785709353
0.636363636363636 0.852742299023291
0.656565656565657 0.85195285164676
0.676767676767677 0.851954912867065
0.696969696969697 0.852797951971506
0.717171717171717 0.854531438247386
0.737373737373737 0.857204840982007
0.757575757575758 0.860867629462671
0.777777777777778 0.86556927297668
0.797979797979798 0.871359240811338
0.818181818181818 0.878287002253945
0.838383838383838 0.886402026591803
0.858585858585859 0.895753783112216
0.878787878787879 0.906391741102485
0.898989898989899 0.918365369849912
0.919191919191919 0.9317241386418
0.939393939393939 0.946517516765451
0.95959595959596 0.962794973508166
0.97979797979798 0.980605978157248
1 1
};
\addlegendentry{$f_2(x)$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-1 -0.98411117622488
-0.777777777777778 -0.0341198110787897
-0.555555555555556 0.533066535118702
-0.333333333333333 0.897266238710822
-0.111111111111111 0.985651275556391
0.111111111111111 1.02519034839855
0.333333333333333 0.957429976976924
0.555555555555555 0.919976593766161
0.777777777777778 0.875466795125362
1 1.00330410299214
};
\addlegendentry{Final Function}
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/sin2x/convergence-q3-d3-tp-10-shots2000-para3-real-backend-arcsin-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-2, xmax=75,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymode=log,
ytick style={color=dimgray85},
ymin=0.005, ymax=20,
ytick={0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, red]
table {%
1 6.14837742400344
2 5.17482828610874
3 6.34699379837576
4 3.68489689825144
5 3.3599664363026
6 3.97425155419246
7 5.94548845764557
8 3.15882173572293
9 6.01022754873385
10 3.08659346312234
11 3.31416489444035
12 4.26797984742432
13 6.27643021841851
14 3.13869447270189
15 3.60196784672089
16 3.69576664980256
17 3.30497007105304
18 3.12716898455269
19 1.90951611157309
20 1.1310105926558
21 0.935678437751293
22 1.73502122069951
23 0.818267056060597
24 0.729251575883113
25 0.496572091315838
26 0.285924888699338
27 0.685114366883796
28 0.245871998948051
29 0.322839587485163
30 0.258389997652233
31 0.443804403815985
32 0.178859332850413
33 0.151262721279291
34 0.179037121950484
35 0.256330374893246
36 0.207492774217945
37 0.325356058333067
38 0.242375502394296
39 0.127005225563187
40 0.159884715651393
41 0.150214314894484
42 0.101213528983636
};
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/sin2x/error-q3-d3-tp-10-shots2000-para3-real-backend-arcsin-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
ytick={0, 0.05, 0.1 , 0.15},
yticklabels={0, 0.05, 0.1 , 0.15},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.01, ymax=0.21,
ytick={0,0.1,0.2},
yticklabels={0,0.1,0.2},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-1 0.180341029439713
-0.777777777777778 0.0691731012169337
-0.555555555555556 0.0198826681866663
-0.333333333333333 0.104251982289008
-0.111111111111111 0.00832325507147783
0.111111111111111 0.101530768863516
0.333333333333333 0.0742794421653986
0.555555555555555 0.125035169346618
0.777777777777778 0.0455888145977479
1 0.137965883926116
};
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/sin2x/q3-d3-tp-10-shots2000-para3-real-backend-arcsin-sin2x.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=dimgray85}
]
\addplot [thick, dashed, black, mark=x, mark size=3, mark options={solid}]
table {%
-1 -0.0625357172014042
-0.777777777777778 -0.506445910404001
-0.555555555555556 -0.335344476151651
-0.333333333333333 -0.401549439347604
-0.111111111111111 -0.330122842100967
0.111111111111111 -0.321997874601488
0.333333333333333 -0.249683453825103
0.555555555555555 -0.296131377915764
0.777777777777778 -0.340466291676857
1 -0.10507216831118
};
\addlegendentry{Initial Function}
\addplot [thick, blue]
table {%
-1 -0.909297426825682
-0.97979797979798 -0.925364759108592
-0.95959595959596 -0.939921651430131
-0.939393939393939 -0.952944343093062
-0.919191919191919 -0.964411577621277
-0.898989898989899 -0.97430463745599
-0.878787878787879 -0.982607374507739
-0.858585858585859 -0.98930623651434
-0.838383838383838 -0.99439028916176
-0.818181818181818 -0.997851233931811
-0.797979797979798 -0.999683421647525
-0.777777777777778 -0.999883861694102
-0.757575757575758 -0.998452226900389
-0.737373737373737 -0.995390854072907
-0.717171717171717 -0.990704740181562
-0.696969696969697 -0.984401534203274
-0.676767676767677 -0.976491524636824
-0.656565656565657 -0.9669876227093
-0.636363636363636 -0.95590534130156
-0.616161616161616 -0.943262769627114
-0.595959595959596 -0.929080543705742
-0.575757575757576 -0.913381812680051
-0.555555555555556 -0.896192201029956
-0.535353535353535 -0.877539766746754
-0.515151515151515 -0.85745495553506
-0.494949494949495 -0.835970551117371
-0.474747474747475 -0.81312162172236
-0.454545454545454 -0.788945462844257
-0.434343434343434 -0.763481536366738
-0.414141414141414 -0.736771406150697
-0.393939393939394 -0.708858670191038
-0.373737373737374 -0.679788889453219
-0.353535353535353 -0.649609513505707
-0.333333333333333 -0.618369803069737
-0.313131313131313 -0.586120749612793
-0.292929292929293 -0.552914992117049
-0.272727272727273 -0.518806731158627
-0.252525252525252 -0.483851640437935
-0.232323232323232 -0.448106775905457
-0.212121212121212 -0.411630482631366
-0.191919191919192 -0.374482299570935
-0.171717171717172 -0.33672286238122
-0.151515151515151 -0.298413804447641
-0.131313131313131 -0.259617656281993
-0.111111111111111 -0.220397743456122
-0.0909090909090908 -0.180818083237847
-0.0707070707070706 -0.140943280097851
-0.0505050505050504 -0.100838420258104
-0.0303030303030303 -0.0605689654539395
-0.0101010101010101 -0.0202006460831913
0.0101010101010102 0.0202006460831915
0.0303030303030305 0.0605689654539399
0.0505050505050506 0.100838420258105
0.0707070707070707 0.140943280097852
0.0909090909090911 0.180818083237848
0.111111111111111 0.220397743456122
0.131313131313131 0.259617656281993
0.151515151515152 0.298413804447641
0.171717171717172 0.336722862381221
0.191919191919192 0.374482299570935
0.212121212121212 0.411630482631367
0.232323232323232 0.448106775905458
0.252525252525253 0.483851640437935
0.272727272727273 0.518806731158628
0.292929292929293 0.552914992117049
0.313131313131313 0.586120749612794
0.333333333333333 0.618369803069737
0.353535353535354 0.649609513505707
0.373737373737374 0.679788889453219
0.393939393939394 0.708858670191038
0.414141414141414 0.736771406150697
0.434343434343434 0.763481536366738
0.454545454545455 0.788945462844257
0.474747474747475 0.813121621722361
0.494949494949495 0.835970551117371
0.515151515151515 0.85745495553506
0.535353535353535 0.877539766746754
0.555555555555556 0.896192201029956
0.575757575757576 0.913381812680051
0.595959595959596 0.929080543705742
0.616161616161616 0.943262769627115
0.636363636363636 0.95590534130156
0.656565656565657 0.9669876227093
0.676767676767677 0.976491524636825
0.696969696969697 0.984401534203274
0.717171717171717 0.990704740181562
0.737373737373737 0.995390854072907
0.757575757575758 0.99845222690039
0.777777777777778 0.999883861694102
0.797979797979798 0.999683421647525
0.818181818181818 0.997851233931811
0.838383838383838 0.99439028916176
0.858585858585859 0.98930623651434
0.878787878787879 0.982607374507739
0.898989898989899 0.97430463745599
0.919191919191919 0.964411577621277
0.939393939393939 0.952944343093062
0.95959595959596 0.939921651430131
0.97979797979798 0.925364759108592
1 0.909297426825682
};
\addlegendentry{$f_3(x)$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-1 -1.08963845626539
-0.777777777777778 -1.06905696291104
-0.555555555555556 -0.87630953284329
-0.333333333333333 -0.51411782078073
-0.111111111111111 -0.2287209985276
0.111111111111111 0.118866974592606
0.333333333333333 0.544090360904338
0.555555555555555 0.771157031683338
0.777777777777778 1.04547267629185
1 1.0472633107518
};
\addlegendentry{Final Function}
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/xhoch3/convergence-q3-d2-tp-10-shots2000-para3-real-backend-arcsin-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-2, xmax=75,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymode=log,
ytick style={color=dimgray85},
ymin=0.005, ymax=20,
ytick={0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, red]
table {%
1 5.40696194913583
2 0.737536785826964
3 0.408622328698449
4 0.459756048365609
5 0.454256962862124
6 0.414685064199861
7 0.503676224217821
8 0.369022123333716
9 0.697578745468171
10 0.330226449790945
11 0.370181336408092
12 0.342163389740349
13 0.879910638837099
14 0.372303021282159
15 0.280630850301831
16 0.221835664771188
17 0.249342543308743
18 0.683573007175272
19 0.155351283983273
20 0.13429562270515
21 0.255415773093831
22 0.417486742493946
23 0.167888795540626
24 0.136773730530438
25 0.515926688484895
26 0.295090641494416
27 0.159508173501251
28 0.113439758235804
29 0.128554399388233
30 0.136711480728846
31 0.109910931940847
32 0.153635011366437
33 0.206149393679078
34 0.169300255312662
35 0.0876237625578264
36 0.0603491053294626
37 0.0571265899331743
38 0.0868862816854606
39 0.0362586250162867
40 0.0300644178409954
41 0.0568156815169799
42 0.0511722978233059
43 0.123679556162936
44 0.0720613330703924
45 0.0323867053312996
46 0.0771919654241586
47 0.0548770092324072
48 0.0237085203273416
49 0.0495888324508889
50 0.0593543524951007
51 0.0347661492243777
52 0.0572640531735564
53 0.0412158046116314
54 0.0652672778988109
55 0.0501930110270817
56 0.0333725555038981
57 0.0553874246439632
58 0.0327945954999563
59 0.0586754366209914
60 0.0591077217170663
61 0.0359315619217508
62 0.0206870236893715
63 0.030476488930351
64 0.0562863495900583
65 0.081576895435914
66 0.0241585249103437
67 0.027188128642961
68 0.0381194242469867
69 0.0618915959728116
70 0.0495465692992056
71 0.0592570298290872
72 0.0347721694042299
73 0.0117632777573113
};
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/xhoch3/error-q3-d2-tp-10-shots2000-para3-real-backend-arcsin-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.01, ymax=0.21,
ytick={0,0.1,0.2},
yticklabels={0,0.1,0.2},
ytick style={color=dimgray85}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-1 0.00444635274333027
-0.777777777777778 0.0404623634938434
-0.555555555555556 0.0571692582088962
-0.333333333333333 0.0308734564138581
-0.111111111111111 0.00475611409566577
0.111111111111111 0.0187886399155474
0.333333333333333 0.0419255884866082
0.555555555555555 0.0295369225216423
0.777777777777778 0.051110054364907
1 0.0163326204220485
};
\end{axis}

\end{tikzpicture}


==> figures/ehningen/QML/xhoch3/q3-d2-tp-10-shots2000-para3-real-backend-arcsin-xhoch3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1.1, ymax=1.1,
ytick style={color=dimgray85}
]
\addplot [thick, dashed, black, mark=x, mark size=3, mark options={solid}]
table {%
-1 0.378452473505463
-0.777777777777778 0.421056933829239
-0.555555555555556 0.410229132569558
-0.333333333333333 0.332679658454876
-0.111111111111111 0.130064663992797
0.111111111111111 -0.0429103713712485
0.333333333333333 -0.206219782020815
0.555555555555555 -0.385297270553311
0.777777777777778 -0.266427718040621
1 -0.142545663978937
};
\addlegendentry{Initial Function}
\addplot [thick, blue]
table {%
-1 -1
-0.97979797979798 -0.940610059373451
-0.95959595959596 -0.883619379181056
-0.939393939393939 -0.828978490135515
-0.919191919191919 -0.776637922949524
-0.898989898989899 -0.726548208335781
-0.878787878787879 -0.678659877006984
-0.858585858585859 -0.632923459675832
-0.838383838383838 -0.589289487055021
-0.818181818181818 -0.54770848985725
-0.797979797979798 -0.508130998795217
-0.777777777777778 -0.470507544581619
-0.757575757575758 -0.434788657929154
-0.737373737373737 -0.40092486955052
-0.717171717171717 -0.368866710158415
-0.696969696969697 -0.338564710465537
-0.676767676767677 -0.309969401184583
-0.656565656565657 -0.283031313028252
-0.636363636363636 -0.257700976709241
-0.616161616161616 -0.233928922940248
-0.595959595959596 -0.211665682433971
-0.575757575757576 -0.190861785903108
-0.555555555555556 -0.171467764060357
-0.535353535353535 -0.153434147618414
-0.515151515151515 -0.13671146728998
-0.494949494949495 -0.12125025378775
-0.474747474747475 -0.107001037824423
-0.454545454545454 -0.0939143501126972
-0.434343434343434 -0.0819407213652698
-0.414141414141414 -0.071030682294839
-0.393939393939394 -0.0611347636141025
-0.373737373737374 -0.052203496035758
-0.353535353535353 -0.0441874102725036
-0.333333333333333 -0.037037037037037
-0.313131313131313 -0.0307029070420561
-0.292929292929293 -0.0251355510002587
-0.272727272727273 -0.0202854996243426
-0.252525252525252 -0.0161032836270057
-0.232323232323232 -0.0125394337209458
-0.212121212121212 -0.00954448061886077
-0.191919191919192 -0.00706895503344844
-0.171717171717172 -0.00506338767740664
-0.151515151515151 -0.00347830926343323
-0.131313131313131 -0.00226425050422601
-0.111111111111111 -0.00137174211248285
-0.0909090909090908 -0.000751314800901576
-0.0707070707070706 -0.000353499282180028
-0.0505050505050504 -0.000128826269016045
-0.0303030303030303 -2.78264741074658e-05
-0.0101010101010101 -1.03061015212835e-06
0.0101010101010102 1.03061015212838e-06
0.0303030303030305 2.78264741074664e-05
0.0505050505050506 0.000128826269016046
0.0707070707070707 0.000353499282180029
0.0909090909090911 0.000751314800901581
0.111111111111111 0.00137174211248286
0.131313131313131 0.00226425050422603
0.151515151515152 0.00347830926343324
0.171717171717172 0.00506338767740665
0.191919191919192 0.00706895503344847
0.212121212121212 0.00954448061886079
0.232323232323232 0.0125394337209458
0.252525252525253 0.0161032836270057
0.272727272727273 0.0202854996243426
0.292929292929293 0.0251355510002587
0.313131313131313 0.0307029070420561
0.333333333333333 0.0370370370370371
0.353535353535354 0.0441874102725036
0.373737373737374 0.0522034960357581
0.393939393939394 0.0611347636141025
0.414141414141414 0.0710306822948391
0.434343434343434 0.08194072136527
0.454545454545455 0.0939143501126972
0.474747474747475 0.107001037824423
0.494949494949495 0.12125025378775
0.515151515151515 0.13671146728998
0.535353535353535 0.153434147618415
0.555555555555556 0.171467764060357
0.575757575757576 0.190861785903108
0.595959595959596 0.211665682433971
0.616161616161616 0.233928922940249
0.636363636363636 0.257700976709241
0.656565656565657 0.283031313028252
0.676767676767677 0.309969401184583
0.696969696969697 0.338564710465537
0.717171717171717 0.368866710158415
0.737373737373737 0.40092486955052
0.757575757575758 0.434788657929154
0.777777777777778 0.470507544581619
0.797979797979798 0.508130998795217
0.818181818181818 0.547708489857251
0.838383838383838 0.589289487055021
0.858585858585859 0.632923459675832
0.878787878787879 0.678659877006985
0.898989898989899 0.726548208335782
0.919191919191919 0.776637922949524
0.939393939393939 0.828978490135515
0.95959595959596 0.883619379181057
0.97979797979798 0.940610059373451
1 1
};
\addlegendentry{$f_1(x)$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
-1 -0.99555364725667
-0.777777777777778 -0.430045181087775
-0.555555555555556 -0.11429850585146
-0.333333333333333 -0.0679104934508952
-0.111111111111111 0.00338437198318291
0.111111111111111 -0.0174168978030645
0.333333333333333 0.0789626255236452
0.555555555555555 0.141930841538714
0.777777777777778 0.521617598946525
1 0.983667379577951
};
\addlegendentry{Final Function}
\end{axis}

\end{tikzpicture}


==> figures/ehningen/functions_qml_depth_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=1
]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis equal image,
enlargelimits=false,
height=0.6\textwidth,
log ticks with fixed point,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Noise model 2},
width=2\textwidth,
x grid style={darkgray176},
xlabel={$x$},
xmajorgrids,
ymajorgrids,
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabel={},
y grid style={darkgray176},
ylabel={$(-1)^{N} f_{QC}(x)$},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25}
]
    \addplot [forget plot,semithick, dashed, black]
    table {%
    -1 -1
    -0.97979797979798 -0.97979797979798
    -0.95959595959596 -0.95959595959596
    -0.939393939393939 -0.939393939393939
    -0.919191919191919 -0.919191919191919
    -0.898989898989899 -0.898989898989899
    -0.878787878787879 -0.878787878787879
    -0.858585858585859 -0.858585858585859
    -0.838383838383838 -0.838383838383838
    -0.818181818181818 -0.818181818181818
    -0.797979797979798 -0.797979797979798
    -0.777777777777778 -0.777777777777778
    -0.757575757575758 -0.757575757575758
    -0.737373737373737 -0.737373737373737
    -0.717171717171717 -0.717171717171717
    -0.696969696969697 -0.696969696969697
    -0.676767676767677 -0.676767676767677
    -0.656565656565657 -0.656565656565657
    -0.636363636363636 -0.636363636363636
    -0.616161616161616 -0.616161616161616
    -0.595959595959596 -0.595959595959596
    -0.575757575757576 -0.575757575757576
    -0.555555555555556 -0.555555555555556
    -0.535353535353535 -0.535353535353535
    -0.515151515151515 -0.515151515151515
    -0.494949494949495 -0.494949494949495
    -0.474747474747475 -0.474747474747475
    -0.454545454545454 -0.454545454545454
    -0.434343434343434 -0.434343434343434
    -0.414141414141414 -0.414141414141414
    -0.393939393939394 -0.393939393939394
    -0.373737373737374 -0.373737373737374
    -0.353535353535353 -0.353535353535353
    -0.333333333333333 -0.333333333333333
    -0.313131313131313 -0.313131313131313
    -0.292929292929293 -0.292929292929293
    -0.272727272727273 -0.272727272727273
    -0.252525252525252 -0.252525252525252
    -0.232323232323232 -0.232323232323232
    -0.212121212121212 -0.212121212121212
    -0.191919191919192 -0.191919191919192
    -0.171717171717172 -0.171717171717172
    -0.151515151515151 -0.151515151515151
    -0.131313131313131 -0.131313131313131
    -0.111111111111111 -0.111111111111111
    -0.0909090909090908 -0.0909090909090908
    -0.0707070707070706 -0.0707070707070706
    -0.0505050505050504 -0.0505050505050504
    -0.0303030303030303 -0.0303030303030303
    -0.0101010101010101 -0.0101010101010101
    0.0101010101010102 0.0101010101010102
    0.0303030303030305 0.0303030303030305
    0.0505050505050506 0.0505050505050506
    0.0707070707070707 0.0707070707070707
    0.0909090909090911 0.0909090909090911
    0.111111111111111 0.111111111111111
    0.131313131313131 0.131313131313131
    0.151515151515152 0.151515151515152
    0.171717171717172 0.171717171717172
    0.191919191919192 0.191919191919192
    0.212121212121212 0.212121212121212
    0.232323232323232 0.232323232323232
    0.252525252525253 0.252525252525253
    0.272727272727273 0.272727272727273
    0.292929292929293 0.292929292929293
    0.313131313131313 0.313131313131313
    0.333333333333333 0.333333333333333
    0.353535353535354 0.353535353535354
    0.373737373737374 0.373737373737374
    0.393939393939394 0.393939393939394
    0.414141414141414 0.414141414141414
    0.434343434343434 0.434343434343434
    0.454545454545455 0.454545454545455
    0.474747474747475 0.474747474747475
    0.494949494949495 0.494949494949495
    0.515151515151515 0.515151515151515
    0.535353535353535 0.535353535353535
    0.555555555555556 0.555555555555556
    0.575757575757576 0.575757575757576
    0.595959595959596 0.595959595959596
    0.616161616161616 0.616161616161616
    0.636363636363636 0.636363636363636
    0.656565656565657 0.656565656565657
    0.676767676767677 0.676767676767677
    0.696969696969697 0.696969696969697
    0.717171717171717 0.717171717171717
    0.737373737373737 0.737373737373737
    0.757575757575758 0.757575757575758
    0.777777777777778 0.777777777777778
    0.797979797979798 0.797979797979798
    0.818181818181818 0.818181818181818
    0.838383838383838 0.838383838383838
    0.858585858585859 0.858585858585859
    0.878787878787879 0.878787878787879
    0.898989898989899 0.898989898989899
    0.919191919191919 0.919191919191919
    0.939393939393939 0.939393939393939
    0.95959595959596 0.95959595959596
    0.97979797979798 0.97979797979798
    1 1
    };
    \addplot [forget plot,semithick, black]
    table {%
    -1 0
    -0.97979797979798 0
    -0.95959595959596 0
    -0.939393939393939 0
    -0.919191919191919 0
    -0.898989898989899 0
    -0.878787878787879 0
    -0.858585858585859 0
    -0.838383838383838 0
    -0.818181818181818 0
    -0.797979797979798 0
    -0.777777777777778 0
    -0.757575757575758 0
    -0.737373737373737 0
    -0.717171717171717 0
    -0.696969696969697 0
    -0.676767676767677 0
    -0.656565656565657 0
    -0.636363636363636 0
    -0.616161616161616 0
    -0.595959595959596 0
    -0.575757575757576 0
    -0.555555555555556 0
    -0.535353535353535 0
    -0.515151515151515 0
    -0.494949494949495 0
    -0.474747474747475 0
    -0.454545454545454 0
    -0.434343434343434 0
    -0.414141414141414 0
    -0.393939393939394 0
    -0.373737373737374 0
    -0.353535353535353 0
    -0.333333333333333 0
    -0.313131313131313 0
    -0.292929292929293 0
    -0.272727272727273 0
    -0.252525252525252 0
    -0.232323232323232 0
    -0.212121212121212 0
    -0.191919191919192 0
    -0.171717171717172 0
    -0.151515151515151 0
    -0.131313131313131 0
    -0.111111111111111 0
    -0.0909090909090908 0
    -0.0707070707070706 0
    -0.0505050505050504 0
    -0.0303030303030303 0
    -0.0101010101010101 0
    0.0101010101010102 0
    0.0303030303030305 0
    0.0505050505050506 0
    0.0707070707070707 0
    0.0909090909090911 0
    0.111111111111111 0
    0.131313131313131 0
    0.151515151515152 0
    0.171717171717172 0
    0.191919191919192 0
    0.212121212121212 0
    0.232323232323232 0
    0.252525252525253 0
    0.272727272727273 0
    0.292929292929293 0
    0.313131313131313 0
    0.333333333333333 0
    0.353535353535354 0
    0.373737373737374 0
    0.393939393939394 0
    0.414141414141414 0
    0.434343434343434 0
    0.454545454545455 0
    0.474747474747475 0
    0.494949494949495 0
    0.515151515151515 0
    0.535353535353535 0
    0.555555555555556 0
    0.575757575757576 0
    0.595959595959596 0
    0.616161616161616 0
    0.636363636363636 0
    0.656565656565657 0
    0.676767676767677 0
    0.696969696969697 0
    0.717171717171717 0
    0.737373737373737 0
    0.757575757575758 0
    0.777777777777778 0
    0.797979797979798 0
    0.818181818181818 0
    0.838383838383838 0
    0.858585858585859 0
    0.878787878787879 0
    0.898989898989899 0
    0.919191919191919 0
    0.939393939393939 0
    0.95959595959596 0
    0.97979797979798 0
    1 0
    };
    \addplot [forget plot,semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.952
    -0.5 -0.466
    0 0.016000000000000014
    0.5 0.47000000000000003
    1 0.9525
    };
    \addplot [forget plot,semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.8655
    -0.5 -0.443
    0 -0.016499999999999987
    0.5 0.4385
    1 0.8645
    };
    \addplot [forget plot,semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.8145
    -0.5 -0.4075
    0 -0.0024999999999999745
    0.5 0.404
    1 0.8075
    };
    \addplot [forget plot,semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.711
    -0.5 -0.34750000000000003
    0 0.0
    0.5 0.34900000000000003
    1 0.7075
    };
    \addplot [forget plot,semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.5129999999999999
    -0.5 -0.25249999999999995
    0 -0.011999999999999955
    0.5 0.26599999999999996
    1 0.5205
    };
    \addplot [forget plot,semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.38199999999999995
    -0.5 -0.18450000000000003
    0 0.0024999999999999745
    0.5 0.193
    1 0.38149999999999995
    };
\nextgroupplot[
axis equal image,
enlargelimits=false,
height=0.6\textwidth,
log ticks with fixed point,
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Noise model 3},
width={2\textwidth},
x grid style={darkgray176},
xlabel={$x$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabel={},
xmajorgrids,
ymajorgrids,
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={}
]
    \addplot [forget plot,semithick, dashed, black]
    table {%
    -1 -1
    -0.97979797979798 -0.97979797979798
    -0.95959595959596 -0.95959595959596
    -0.939393939393939 -0.939393939393939
    -0.919191919191919 -0.919191919191919
    -0.898989898989899 -0.898989898989899
    -0.878787878787879 -0.878787878787879
    -0.858585858585859 -0.858585858585859
    -0.838383838383838 -0.838383838383838
    -0.818181818181818 -0.818181818181818
    -0.797979797979798 -0.797979797979798
    -0.777777777777778 -0.777777777777778
    -0.757575757575758 -0.757575757575758
    -0.737373737373737 -0.737373737373737
    -0.717171717171717 -0.717171717171717
    -0.696969696969697 -0.696969696969697
    -0.676767676767677 -0.676767676767677
    -0.656565656565657 -0.656565656565657
    -0.636363636363636 -0.636363636363636
    -0.616161616161616 -0.616161616161616
    -0.595959595959596 -0.595959595959596
    -0.575757575757576 -0.575757575757576
    -0.555555555555556 -0.555555555555556
    -0.535353535353535 -0.535353535353535
    -0.515151515151515 -0.515151515151515
    -0.494949494949495 -0.494949494949495
    -0.474747474747475 -0.474747474747475
    -0.454545454545454 -0.454545454545454
    -0.434343434343434 -0.434343434343434
    -0.414141414141414 -0.414141414141414
    -0.393939393939394 -0.393939393939394
    -0.373737373737374 -0.373737373737374
    -0.353535353535353 -0.353535353535353
    -0.333333333333333 -0.333333333333333
    -0.313131313131313 -0.313131313131313
    -0.292929292929293 -0.292929292929293
    -0.272727272727273 -0.272727272727273
    -0.252525252525252 -0.252525252525252
    -0.232323232323232 -0.232323232323232
    -0.212121212121212 -0.212121212121212
    -0.191919191919192 -0.191919191919192
    -0.171717171717172 -0.171717171717172
    -0.151515151515151 -0.151515151515151
    -0.131313131313131 -0.131313131313131
    -0.111111111111111 -0.111111111111111
    -0.0909090909090908 -0.0909090909090908
    -0.0707070707070706 -0.0707070707070706
    -0.0505050505050504 -0.0505050505050504
    -0.0303030303030303 -0.0303030303030303
    -0.0101010101010101 -0.0101010101010101
    0.0101010101010102 0.0101010101010102
    0.0303030303030305 0.0303030303030305
    0.0505050505050506 0.0505050505050506
    0.0707070707070707 0.0707070707070707
    0.0909090909090911 0.0909090909090911
    0.111111111111111 0.111111111111111
    0.131313131313131 0.131313131313131
    0.151515151515152 0.151515151515152
    0.171717171717172 0.171717171717172
    0.191919191919192 0.191919191919192
    0.212121212121212 0.212121212121212
    0.232323232323232 0.232323232323232
    0.252525252525253 0.252525252525253
    0.272727272727273 0.272727272727273
    0.292929292929293 0.292929292929293
    0.313131313131313 0.313131313131313
    0.333333333333333 0.333333333333333
    0.353535353535354 0.353535353535354
    0.373737373737374 0.373737373737374
    0.393939393939394 0.393939393939394
    0.414141414141414 0.414141414141414
    0.434343434343434 0.434343434343434
    0.454545454545455 0.454545454545455
    0.474747474747475 0.474747474747475
    0.494949494949495 0.494949494949495
    0.515151515151515 0.515151515151515
    0.535353535353535 0.535353535353535
    0.555555555555556 0.555555555555556
    0.575757575757576 0.575757575757576
    0.595959595959596 0.595959595959596
    0.616161616161616 0.616161616161616
    0.636363636363636 0.636363636363636
    0.656565656565657 0.656565656565657
    0.676767676767677 0.676767676767677
    0.696969696969697 0.696969696969697
    0.717171717171717 0.717171717171717
    0.737373737373737 0.737373737373737
    0.757575757575758 0.757575757575758
    0.777777777777778 0.777777777777778
    0.797979797979798 0.797979797979798
    0.818181818181818 0.818181818181818
    0.838383838383838 0.838383838383838
    0.858585858585859 0.858585858585859
    0.878787878787879 0.878787878787879
    0.898989898989899 0.898989898989899
    0.919191919191919 0.919191919191919
    0.939393939393939 0.939393939393939
    0.95959595959596 0.95959595959596
    0.97979797979798 0.97979797979798
    1 1
    };
    \addplot [forget plot,semithick, black]
    table {%
    -1 0
    -0.97979797979798 0
    -0.95959595959596 0
    -0.939393939393939 0
    -0.919191919191919 0
    -0.898989898989899 0
    -0.878787878787879 0
    -0.858585858585859 0
    -0.838383838383838 0
    -0.818181818181818 0
    -0.797979797979798 0
    -0.777777777777778 0
    -0.757575757575758 0
    -0.737373737373737 0
    -0.717171717171717 0
    -0.696969696969697 0
    -0.676767676767677 0
    -0.656565656565657 0
    -0.636363636363636 0
    -0.616161616161616 0
    -0.595959595959596 0
    -0.575757575757576 0
    -0.555555555555556 0
    -0.535353535353535 0
    -0.515151515151515 0
    -0.494949494949495 0
    -0.474747474747475 0
    -0.454545454545454 0
    -0.434343434343434 0
    -0.414141414141414 0
    -0.393939393939394 0
    -0.373737373737374 0
    -0.353535353535353 0
    -0.333333333333333 0
    -0.313131313131313 0
    -0.292929292929293 0
    -0.272727272727273 0
    -0.252525252525252 0
    -0.232323232323232 0
    -0.212121212121212 0
    -0.191919191919192 0
    -0.171717171717172 0
    -0.151515151515151 0
    -0.131313131313131 0
    -0.111111111111111 0
    -0.0909090909090908 0
    -0.0707070707070706 0
    -0.0505050505050504 0
    -0.0303030303030303 0
    -0.0101010101010101 0
    0.0101010101010102 0
    0.0303030303030305 0
    0.0505050505050506 0
    0.0707070707070707 0
    0.0909090909090911 0
    0.111111111111111 0
    0.131313131313131 0
    0.151515151515152 0
    0.171717171717172 0
    0.191919191919192 0
    0.212121212121212 0
    0.232323232323232 0
    0.252525252525253 0
    0.272727272727273 0
    0.292929292929293 0
    0.313131313131313 0
    0.333333333333333 0
    0.353535353535354 0
    0.373737373737374 0
    0.393939393939394 0
    0.414141414141414 0
    0.434343434343434 0
    0.454545454545455 0
    0.474747474747475 0
    0.494949494949495 0
    0.515151515151515 0
    0.535353535353535 0
    0.555555555555556 0
    0.575757575757576 0
    0.595959595959596 0
    0.616161616161616 0
    0.636363636363636 0
    0.656565656565657 0
    0.676767676767677 0
    0.696969696969697 0
    0.717171717171717 0
    0.737373737373737 0
    0.757575757575758 0
    0.777777777777778 0
    0.797979797979798 0
    0.818181818181818 0
    0.838383838383838 0
    0.858585858585859 0
    0.878787878787879 0
    0.898989898989899 0
    0.919191919191919 0
    0.939393939393939 0
    0.95959595959596 0
    0.97979797979798 0
    1 0
    };
    \addplot [forget plot,semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.956
    -0.5 -0.47900000000000004
    0 -0.004499999999999976
    0.5 0.474
    1 0.9495
    };
    \addplot [forget plot,semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.806
    -0.5 -0.40049999999999997
    0 0.006499999999999978
    0.5 0.40599999999999997
    1 0.797
    };
    \addplot [forget plot,semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.7135
    -0.5 -0.359
    0 0.006499999999999978
    0.5 0.36500000000000005
    1 0.7365
    };
    \addplot [forget plot,semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.6195
    -0.5 -0.3295
    0 -0.004499999999999976
    0.5 0.3
    1 0.6255
    };
    \addplot [forget plot,semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.2305
    -0.5 -0.131
    0 -0.0020000000000000018
    0.5 0.12
    1 0.23400000000000004
    };
    \addplot [forget plot,semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.045999999999999985
    -0.5 -0.03300000000000003
    0 -0.013999999999999957
    0.5 -0.005499999999999977
    1 0.009000000000000008
    };
\nextgroupplot[
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
legend columns=1,
axis equal image,
enlargelimits=false,
height=0.6\textwidth,
log ticks with fixed point,
minor xtick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ibmq\_ehningen},
xmajorgrids,
ymajorgrids,
width=2\textwidth,
x grid style={darkgray176},
xlabel={$x$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabel={},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={}
]
    \addplot [semithick, dashed, black]
    table {%
    -1 -1
    -0.97979797979798 -0.97979797979798
    -0.95959595959596 -0.95959595959596
    -0.939393939393939 -0.939393939393939
    -0.919191919191919 -0.919191919191919
    -0.898989898989899 -0.898989898989899
    -0.878787878787879 -0.878787878787879
    -0.858585858585859 -0.858585858585859
    -0.838383838383838 -0.838383838383838
    -0.818181818181818 -0.818181818181818
    -0.797979797979798 -0.797979797979798
    -0.777777777777778 -0.777777777777778
    -0.757575757575758 -0.757575757575758
    -0.737373737373737 -0.737373737373737
    -0.717171717171717 -0.717171717171717
    -0.696969696969697 -0.696969696969697
    -0.676767676767677 -0.676767676767677
    -0.656565656565657 -0.656565656565657
    -0.636363636363636 -0.636363636363636
    -0.616161616161616 -0.616161616161616
    -0.595959595959596 -0.595959595959596
    -0.575757575757576 -0.575757575757576
    -0.555555555555556 -0.555555555555556
    -0.535353535353535 -0.535353535353535
    -0.515151515151515 -0.515151515151515
    -0.494949494949495 -0.494949494949495
    -0.474747474747475 -0.474747474747475
    -0.454545454545454 -0.454545454545454
    -0.434343434343434 -0.434343434343434
    -0.414141414141414 -0.414141414141414
    -0.393939393939394 -0.393939393939394
    -0.373737373737374 -0.373737373737374
    -0.353535353535353 -0.353535353535353
    -0.333333333333333 -0.333333333333333
    -0.313131313131313 -0.313131313131313
    -0.292929292929293 -0.292929292929293
    -0.272727272727273 -0.272727272727273
    -0.252525252525252 -0.252525252525252
    -0.232323232323232 -0.232323232323232
    -0.212121212121212 -0.212121212121212
    -0.191919191919192 -0.191919191919192
    -0.171717171717172 -0.171717171717172
    -0.151515151515151 -0.151515151515151
    -0.131313131313131 -0.131313131313131
    -0.111111111111111 -0.111111111111111
    -0.0909090909090908 -0.0909090909090908
    -0.0707070707070706 -0.0707070707070706
    -0.0505050505050504 -0.0505050505050504
    -0.0303030303030303 -0.0303030303030303
    -0.0101010101010101 -0.0101010101010101
    0.0101010101010102 0.0101010101010102
    0.0303030303030305 0.0303030303030305
    0.0505050505050506 0.0505050505050506
    0.0707070707070707 0.0707070707070707
    0.0909090909090911 0.0909090909090911
    0.111111111111111 0.111111111111111
    0.131313131313131 0.131313131313131
    0.151515151515152 0.151515151515152
    0.171717171717172 0.171717171717172
    0.191919191919192 0.191919191919192
    0.212121212121212 0.212121212121212
    0.232323232323232 0.232323232323232
    0.252525252525253 0.252525252525253
    0.272727272727273 0.272727272727273
    0.292929292929293 0.292929292929293
    0.313131313131313 0.313131313131313
    0.333333333333333 0.333333333333333
    0.353535353535354 0.353535353535354
    0.373737373737374 0.373737373737374
    0.393939393939394 0.393939393939394
    0.414141414141414 0.414141414141414
    0.434343434343434 0.434343434343434
    0.454545454545455 0.454545454545455
    0.474747474747475 0.474747474747475
    0.494949494949495 0.494949494949495
    0.515151515151515 0.515151515151515
    0.535353535353535 0.535353535353535
    0.555555555555556 0.555555555555556
    0.575757575757576 0.575757575757576
    0.595959595959596 0.595959595959596
    0.616161616161616 0.616161616161616
    0.636363636363636 0.636363636363636
    0.656565656565657 0.656565656565657
    0.676767676767677 0.676767676767677
    0.696969696969697 0.696969696969697
    0.717171717171717 0.717171717171717
    0.737373737373737 0.737373737373737
    0.757575757575758 0.757575757575758
    0.777777777777778 0.777777777777778
    0.797979797979798 0.797979797979798
    0.818181818181818 0.818181818181818
    0.838383838383838 0.838383838383838
    0.858585858585859 0.858585858585859
    0.878787878787879 0.878787878787879
    0.898989898989899 0.898989898989899
    0.919191919191919 0.919191919191919
    0.939393939393939 0.939393939393939
    0.95959595959596 0.95959595959596
    0.97979797979798 0.97979797979798
    1 1
    };
    \addlegendentry{$f(x)=x$}
    \addplot [semithick, black]
    table {%
    -1 0
    -0.97979797979798 0
    -0.95959595959596 0
    -0.939393939393939 0
    -0.919191919191919 0
    -0.898989898989899 0
    -0.878787878787879 0
    -0.858585858585859 0
    -0.838383838383838 0
    -0.818181818181818 0
    -0.797979797979798 0
    -0.777777777777778 0
    -0.757575757575758 0
    -0.737373737373737 0
    -0.717171717171717 0
    -0.696969696969697 0
    -0.676767676767677 0
    -0.656565656565657 0
    -0.636363636363636 0
    -0.616161616161616 0
    -0.595959595959596 0
    -0.575757575757576 0
    -0.555555555555556 0
    -0.535353535353535 0
    -0.515151515151515 0
    -0.494949494949495 0
    -0.474747474747475 0
    -0.454545454545454 0
    -0.434343434343434 0
    -0.414141414141414 0
    -0.393939393939394 0
    -0.373737373737374 0
    -0.353535353535353 0
    -0.333333333333333 0
    -0.313131313131313 0
    -0.292929292929293 0
    -0.272727272727273 0
    -0.252525252525252 0
    -0.232323232323232 0
    -0.212121212121212 0
    -0.191919191919192 0
    -0.171717171717172 0
    -0.151515151515151 0
    -0.131313131313131 0
    -0.111111111111111 0
    -0.0909090909090908 0
    -0.0707070707070706 0
    -0.0505050505050504 0
    -0.0303030303030303 0
    -0.0101010101010101 0
    0.0101010101010102 0
    0.0303030303030305 0
    0.0505050505050506 0
    0.0707070707070707 0
    0.0909090909090911 0
    0.111111111111111 0
    0.131313131313131 0
    0.151515151515152 0
    0.171717171717172 0
    0.191919191919192 0
    0.212121212121212 0
    0.232323232323232 0
    0.252525252525253 0
    0.272727272727273 0
    0.292929292929293 0
    0.313131313131313 0
    0.333333333333333 0
    0.353535353535354 0
    0.373737373737374 0
    0.393939393939394 0
    0.414141414141414 0
    0.434343434343434 0
    0.454545454545455 0
    0.474747474747475 0
    0.494949494949495 0
    0.515151515151515 0
    0.535353535353535 0
    0.555555555555556 0
    0.575757575757576 0
    0.595959595959596 0
    0.616161616161616 0
    0.636363636363636 0
    0.656565656565657 0
    0.676767676767677 0
    0.696969696969697 0
    0.717171717171717 0
    0.737373737373737 0
    0.757575757575758 0
    0.777777777777778 0
    0.797979797979798 0
    0.818181818181818 0
    0.838383838383838 0
    0.858585858585859 0
    0.878787878787879 0
    0.898989898989899 0
    0.919191919191919 0
    0.939393939393939 0
    0.95959595959596 0
    0.97979797979798 0
    1 0
    };
    \addlegendentry{$f(x)=0$}
    \addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.969150103645897
    -0.5 -0.497092547092547
    0 -0.0862497453656549
    0.5 0.455443933786147
    1 0.988806122033622
    };
    \addlegendentry{$N = 2$}
    \addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.706215841422628
    -0.5 -0.379397291471797
    0 0.0545343635624238
    0.5 0.378273954774687
    1 0.690973350666233
    };
    \addlegendentry{$N = 3$}
    \addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.244804655029094
    -0.5 -0.137556674015224
    0 -0.00841175980677944
    0.5 0.13338046913991
    1 0.257730673316708
    };
    \addlegendentry{$N = 4$}
    \addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.098783755926613
    -0.5 -0.149318284796309
    0 -0.0749752964426876
    0.5 -0.147199341021417
    1 -0.310833058939743
    };
    \addlegendentry{$N = 6$}
    \addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.23655475880052157
    -0.5 -0.32423514075039717
    0 -0.22539980417754557
    0.5 -0.2612744500020332
    1 -0.278705253275644
    };
    \addlegendentry{$N = 9$}
    \addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}]
    table {%
    -1 -0.1855325395530909
    -0.5 -0.13826196575983085
    0 -0.212772890192245
    0.5 -0.11353355882472793
    1 -0.21274517783022695
    };
    \addlegendentry{$N = 15$}
\end{groupplot}

\end{tikzpicture}


==> figures/ehningen/q27_d3_tp5_shots2000_para3_pi2_comparsion_qc_transpiled.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, at={(1.05,0.5)}, anchor=west}, % Legende rechts neben dem Plot
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of Qubits $N$},
xmajorgrids,
xmin=2, xmax=20,
xtick={2,5,10,15,20,25},
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{MAE},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=darkslategray38}
]
\addplot [semithick, black]
table {%
2 0.6
3.04 0.6
4.08 0.6
5.12 0.6
6.16 0.6
7.2 0.6
8.24 0.6
9.28 0.6
10.32 0.6
11.36 0.6
12.4 0.6
13.44 0.6
14.48 0.6
15.52 0.6
16.56 0.6
17.6 0.6
18.64 0.6
19.68 0.6
20.72 0.6
21.76 0.6
22.8 0.6
23.84 0.6
24.88 0.6
25.92 0.6
26.96 0.6
28 0.6
};
\addlegendentry{MAE for $f_{QC}(x)\equiv0$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
2 0.035151407761488
3 0.179934785045416
4 0.446987857661168
5 0.658077248807982
6 0.656981131136185
7 0.625304887500365
8 0.62109777743415
9 0.649242000090157
10 0.663779452835733
11 0.627880300222112
12 0.603551873092356
13 0.620426697792023
14 0.614533214269019
15 0.642057731770039
16 0.623312968433214
17 0.606977918720442
18 0.607764655677665
19 0.623723390419195
20 0.638115248478417
21 0.619311699504786
22 0.63776684769035
23 0.5955082614697
24 0.610199779983865
25 0.611582319004709
26 0.598188163580596
27 0.590149944036883
};
\addlegendentry{MAE on ibmq\_ehningen}

\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
2 0.012200000000000
3 0.007600000000000
4 0.014000000000000
5 0.010000000000000
6 0.009000000000000
7 0.004400000000000
8 0.013400000000000
9 0.005200000000000
10 0.006400000000000
11 0.005200000000000
12 0.012400000000000
13 0.008200000000000
14 0.008200000000000
15 0.006000000000000
16 0.013400000000000
17 0.009000000000000
18 0.010800000000000
19 0.004600000000000
20 0.014400000000000
};
\addlegendentry{MAE Noise model 1}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
2 0.032200000000000
3 0.082000000000000
4 0.114200000000000
5 0.148000000000000
6 0.181000000000000
7 0.205600000000000
8 0.235600000000000
9 0.292000000000000
10 0.286600000000000
11 0.324800000000000
12 0.312000000000000
13 0.418600000000000
14 0.377200000000000
15 0.370400000000000
16 0.388400000000000
17 0.421200000000000
18 0.442400000000000
19 0.440000000000000
20 0.446600000000000
};
\addlegendentry{MAE Noise model 2, first qubits}
\addplot [semithick, darkorange25512714, mark=triangle, mark size=3, mark options={solid}]
table {%
2 0.027000000000000
3 0.073000000000000
4 0.125600000000000
5 0.193800000000000
6 0.188000000000000
7 0.232600000000000
8 0.266000000000000
9 0.253200000000000
10 0.261400000000000
11 0.309200000000000
12 0.330400000000000
13 0.418200000000000
14 0.391000000000000
15 0.396400000000000
16 0.396400000000000
17 0.449400000000000
18 0.423800000000000
19 0.455400000000000
20 0.448600000000000
};
\addlegendentry{MAE Noise model 2, last qubits}
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
2 0.025200000000000
3 0.117800000000000
4 0.166600000000000
5 0.240600000000000
6 0.236800000000000
7 0.463800000000000
8 0.458600000000000
9 0.456000000000000
10 0.472800000000000
11 0.529600000000000
12 0.475600000000000
13 0.605800000000000
14 0.611000000000000
15 0.581000000000000
16 0.596600000000000
17 0.603800000000000
18 0.597600000000000
19 0.591200000000000
20 0.581000000000000
};
\addlegendentry{MAE Noise model 3, first qubits}
\addplot [semithick, steelblue31119180, mark=triangle, mark size=3, mark options={solid}]
table {%
2 0.040800000000000
3 0.108200000000000
4 0.135200000000000
5 0.193000000000000
6 0.200800000000000
7 0.243800000000000
8 0.314000000000000
9 0.291400000000000
10 0.323200000000000
11 0.398200000000000
12 0.437200000000000
13 0.464400000000000
14 0.468200000000000
15 0.490400000000000
16 0.528600000000000
17 0.564800000000000
18 0.546800000000000
19 0.553800000000000
20 0.555200000000000
};
\addlegendentry{MAE Noise model 3, last qubits}

% \addplot [semithick, dashed, blue]
% table {%
% 2 0.0171180124703657
% 3.04 0.0355482732370979
% 4.08 0.0526682954156909
% 5.12 0.0535703479380605
% 6.16 0.0422072951055088
% 7.2 0.0765054009207639
% 8.24 0.0624704712624699
% 9.28 0.0785825418462468
% 10.32 0.0765516035442212
% 11.36 0.0659838306053048
% 12.4 0.0410780631181872
% 13.44 0.110421506608263
% 14.48 0.0933103888042059
% 15.52 0.075841234585648
% 16.56 0.108146269073702
% 17.6 0.128877643988774
% 18.64 0.0961314464551761
% 19.68 0.151614429209151
% 20.72 0.144644333109492
% 21.76 0.14676100160431
% 22.8 0.190525194954153
% 23.84 0.217084351930939
% 24.88 0.14170304516131
% 25.92 0.198396628277557
% 26.96 0.219949053741318
% 28 0.146946633585844
% };
% \addlegendentry{Data Reupload}
\end{axis}

\end{tikzpicture}

==> figures/multi_qubit_measurements/3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_3para.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw = none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
%ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC,i}(x)$},
ymajorgrids,
ymin=-1.6, ymax=1.1,
ytick style={color=dimgray85}
]
% \addplot [semithick, blue]
% table {%
% -1 1
% -0.97979797979798 0.960004081216202
% -0.95959595959596 0.92082440567289
% -0.939393939393939 0.882460973370064
% -0.919191919191919 0.844913784307724
% -0.898989898989899 0.808182838485869
% -0.878787878787879 0.772268135904499
% -0.858585858585859 0.737169676563616
% -0.838383838383838 0.702887460463218
% -0.818181818181818 0.669421487603306
% -0.797979797979798 0.636771757983879
% -0.777777777777778 0.604938271604938
% -0.757575757575758 0.573921028466483
% -0.737373737373737 0.543720028568513
% -0.717171717171717 0.514335271911029
% -0.696969696969697 0.485766758494031
% -0.676767676767677 0.458014488317519
% -0.656565656565657 0.431078461381492
% -0.636363636363636 0.40495867768595
% -0.616161616161616 0.379655137230895
% -0.595959595959596 0.355167840016325
% -0.575757575757576 0.331496786042241
% -0.555555555555556 0.308641975308642
% -0.535353535353535 0.286603407815529
% -0.515151515151515 0.265381083562902
% -0.494949494949495 0.24497500255076
% -0.474747474747475 0.225385164779104
% -0.454545454545454 0.206611570247934
% -0.434343434343434 0.188654218957249
% -0.414141414141414 0.17151311090705
% -0.393939393939394 0.155188246097337
% -0.373737373737374 0.139679624528109
% -0.353535353535353 0.124987246199367
% -0.333333333333333 0.111111111111111
% -0.313131313131313 0.0980512192633404
% -0.292929292929293 0.0858075706560554
% -0.272727272727273 0.0743801652892562
% -0.252525252525252 0.0637690031629425
% -0.232323232323232 0.0539740842771146
% -0.212121212121212 0.0449954086317722
% -0.191919191919192 0.0368329762269156
% -0.171717171717172 0.0294867870625446
% -0.151515151515151 0.0229568411386593
% -0.131313131313131 0.0172431384552597
% -0.111111111111111 0.0123456790123457
% -0.0909090909090908 0.00826446280991734
% -0.0707070707070706 0.00499948984797468
% -0.0505050505050504 0.00255076012651769
% -0.0303030303030303 0.000918273645546371
% -0.0101010101010101 0.000102030405060707
% 0.0101010101010102 0.000102030405060709
% 0.0303030303030305 0.000918273645546385
% 0.0505050505050506 0.00255076012651771
% 0.0707070707070707 0.0049994898479747
% 0.0909090909090911 0.00826446280991738
% 0.111111111111111 0.0123456790123457
% 0.131313131313131 0.0172431384552597
% 0.151515151515152 0.0229568411386593
% 0.171717171717172 0.0294867870625446
% 0.191919191919192 0.0368329762269157
% 0.212121212121212 0.0449954086317723
% 0.232323232323232 0.0539740842771147
% 0.252525252525253 0.0637690031629426
% 0.272727272727273 0.0743801652892563
% 0.292929292929293 0.0858075706560556
% 0.313131313131313 0.0980512192633405
% 0.333333333333333 0.111111111111111
% 0.353535353535354 0.124987246199367
% 0.373737373737374 0.13967962452811
% 0.393939393939394 0.155188246097337
% 0.414141414141414 0.17151311090705
% 0.434343434343434 0.188654218957249
% 0.454545454545455 0.206611570247934
% 0.474747474747475 0.225385164779104
% 0.494949494949495 0.24497500255076
% 0.515151515151515 0.265381083562902
% 0.535353535353535 0.286603407815529
% 0.555555555555556 0.308641975308642
% 0.575757575757576 0.331496786042241
% 0.595959595959596 0.355167840016325
% 0.616161616161616 0.379655137230895
% 0.636363636363636 0.404958677685951
% 0.656565656565657 0.431078461381492
% 0.676767676767677 0.458014488317519
% 0.696969696969697 0.485766758494031
% 0.717171717171717 0.51433527191103
% 0.737373737373737 0.543720028568514
% 0.757575757575758 0.573921028466483
% 0.777777777777778 0.604938271604939
% 0.797979797979798 0.63677175798388
% 0.818181818181818 0.669421487603306
% 0.838383838383838 0.702887460463218
% 0.858585858585859 0.737169676563616
% 0.878787878787879 0.7722681359045
% 0.898989898989899 0.808182838485869
% 0.919191919191919 0.844913784307724
% 0.939393939393939 0.882460973370064
% 0.95959595959596 0.920824405672891
% 0.97979797979798 0.960004081216203
% 1 1
% };
% \addlegendentry{$$f^{\text{post}}_{QC}(x)$ = x^2$}
% \addplot [semithick, darkturquoise0191191]
% table {%
% -1 -1
% -0.97979797979798 -0.940610059373451
% -0.95959595959596 -0.883619379181056
% -0.939393939393939 -0.828978490135515
% -0.919191919191919 -0.776637922949524
% -0.898989898989899 -0.726548208335781
% -0.878787878787879 -0.678659877006984
% -0.858585858585859 -0.632923459675832
% -0.838383838383838 -0.589289487055021
% -0.818181818181818 -0.54770848985725
% -0.797979797979798 -0.508130998795217
% -0.777777777777778 -0.470507544581619
% -0.757575757575758 -0.434788657929154
% -0.737373737373737 -0.40092486955052
% -0.717171717171717 -0.368866710158415
% -0.696969696969697 -0.338564710465537
% -0.676767676767677 -0.309969401184583
% -0.656565656565657 -0.283031313028252
% -0.636363636363636 -0.257700976709241
% -0.616161616161616 -0.233928922940248
% -0.595959595959596 -0.211665682433971
% -0.575757575757576 -0.190861785903108
% -0.555555555555556 -0.171467764060357
% -0.535353535353535 -0.153434147618414
% -0.515151515151515 -0.13671146728998
% -0.494949494949495 -0.12125025378775
% -0.474747474747475 -0.107001037824423
% -0.454545454545454 -0.0939143501126972
% -0.434343434343434 -0.0819407213652698
% -0.414141414141414 -0.071030682294839
% -0.393939393939394 -0.0611347636141025
% -0.373737373737374 -0.052203496035758
% -0.353535353535353 -0.0441874102725036
% -0.333333333333333 -0.037037037037037
% -0.313131313131313 -0.0307029070420561
% -0.292929292929293 -0.0251355510002587
% -0.272727272727273 -0.0202854996243426
% -0.252525252525252 -0.0161032836270057
% -0.232323232323232 -0.0125394337209458
% -0.212121212121212 -0.00954448061886077
% -0.191919191919192 -0.00706895503344844
% -0.171717171717172 -0.00506338767740664
% -0.151515151515151 -0.00347830926343323
% -0.131313131313131 -0.00226425050422601
% -0.111111111111111 -0.00137174211248285
% -0.0909090909090908 -0.000751314800901576
% -0.0707070707070706 -0.000353499282180028
% -0.0505050505050504 -0.000128826269016045
% -0.0303030303030303 -2.78264741074658e-05
% -0.0101010101010101 -1.03061015212835e-06
% 0.0101010101010102 1.03061015212838e-06
% 0.0303030303030305 2.78264741074664e-05
% 0.0505050505050506 0.000128826269016046
% 0.0707070707070707 0.000353499282180029
% 0.0909090909090911 0.000751314800901581
% 0.111111111111111 0.00137174211248286
% 0.131313131313131 0.00226425050422603
% 0.151515151515152 0.00347830926343324
% 0.171717171717172 0.00506338767740665
% 0.191919191919192 0.00706895503344847
% 0.212121212121212 0.00954448061886079
% 0.232323232323232 0.0125394337209458
% 0.252525252525253 0.0161032836270057
% 0.272727272727273 0.0202854996243426
% 0.292929292929293 0.0251355510002587
% 0.313131313131313 0.0307029070420561
% 0.333333333333333 0.0370370370370371
% 0.353535353535354 0.0441874102725036
% 0.373737373737374 0.0522034960357581
% 0.393939393939394 0.0611347636141025
% 0.414141414141414 0.0710306822948391
% 0.434343434343434 0.08194072136527
% 0.454545454545455 0.0939143501126972
% 0.474747474747475 0.107001037824423
% 0.494949494949495 0.12125025378775
% 0.515151515151515 0.13671146728998
% 0.535353535353535 0.153434147618415
% 0.555555555555556 0.171467764060357
% 0.575757575757576 0.190861785903108
% 0.595959595959596 0.211665682433971
% 0.616161616161616 0.233928922940249
% 0.636363636363636 0.257700976709241
% 0.656565656565657 0.283031313028252
% 0.676767676767677 0.309969401184583
% 0.696969696969697 0.338564710465537
% 0.717171717171717 0.368866710158415
% 0.737373737373737 0.40092486955052
% 0.757575757575758 0.434788657929154
% 0.777777777777778 0.470507544581619
% 0.797979797979798 0.508130998795217
% 0.818181818181818 0.547708489857251
% 0.838383838383838 0.589289487055021
% 0.858585858585859 0.632923459675832
% 0.878787878787879 0.678659877006985
% 0.898989898989899 0.726548208335782
% 0.919191919191919 0.776637922949524
% 0.939393939393939 0.828978490135515
% 0.95959595959596 0.883619379181057
% 0.97979797979798 0.940610059373451
% 1 1
% };
% \addlegendentry{$$f^{\text{post}}_{QC}(x)$ = x^3$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1 1
-0.931034482758621 0.866825208085612
-0.862068965517241 0.743162901307967
-0.793103448275862 0.629013079667063
-0.724137931034483 0.524375743162901
-0.655172413793103 0.429250891795482
-0.586206896551724 0.343638525564804
-0.517241379310345 0.267538644470868
-0.448275862068966 0.200951248513674
-0.379310344827586 0.143876337693222
-0.310344827586207 0.0963139120095125
-0.241379310344828 0.0582639714625446
-0.172413793103448 0.0297265160523187
-0.103448275862069 0.0107015457788347
-0.0344827586206897 0.00118906064209275
0.0344827586206897 0.00118906064209275
0.103448275862069 0.0107015457788347
0.172413793103448 0.0297265160523186
0.241379310344828 0.0582639714625446
0.310344827586207 0.0963139120095125
0.379310344827586 0.143876337693222
0.448275862068966 0.200951248513674
0.517241379310345 0.267538644470868
0.586206896551724 0.343638525564804
0.655172413793103 0.429250891795482
0.724137931034483 0.524375743162901
0.793103448275862 0.629013079667063
0.862068965517241 0.743162901307967
0.931034482758621 0.866825208085612
1 1
};
\addlegendentry{Training Points $f_2(x)$}
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1 -1
-0.931034482758621 -0.807044159252122
-0.862068965517241 -0.640657673541351
-0.793103448275862 -0.498872442494567
-0.724137931034483 -0.379720365738653
-0.655172413793103 -0.281233342900488
-0.586206896551724 -0.201443273606954
-0.517241379310345 -0.138382057484932
-0.448275862068966 -0.0900815941613022
-0.379310344827586 -0.0545737832629464
-0.310344827586207 -0.0298905244167452
-0.241379310344828 -0.0140637172495797
-0.172413793103448 -0.00512526138833081
-0.103448275862069 -0.00110705645987945
-0.0344827586206897 -4.10020911066467e-05
0.0344827586206897 4.10020911066467e-05
0.103448275862069 0.00110705645987945
0.172413793103448 0.0051252613883308
0.241379310344828 0.0140637172495797
0.310344827586207 0.0298905244167452
0.379310344827586 0.0545737832629465
0.448275862068966 0.0900815941613022
0.517241379310345 0.138382057484932
0.586206896551724 0.201443273606954
0.655172413793103 0.281233342900488
0.724137931034483 0.379720365738652
0.793103448275862 0.498872442494567
0.862068965517241 0.640657673541351
0.931034482758621 0.807044159252121
1 1
};
\addlegendentry{Training Points $g_2(x)$}
\addplot [thick, olive]
table {%
-1 -0.998629515271779
-0.97979797979798 -0.940017060955984
-0.95959595959596 -0.88326789318375
-0.939393939393939 -0.828774083604761
-0.919191919191919 -0.776530743167395
-0.898989898989899 -0.726506368140051
-0.878787878787879 -0.678661042200724
-0.858585858585859 -0.632951163917635
-0.838383838383838 -0.589331206834881
-0.818181818181818 -0.547754518426625
-0.797979797979798 -0.508173732833096
-0.777777777777778 -0.470541004650219
-0.757575757575758 -0.434808150865653
-0.737373737373737 -0.400926741834638
-0.717171717171717 -0.368848162197215
-0.696969696969697 -0.338523653163522
-0.676767676767677 -0.309904342765556
-0.656565656565657 -0.282941268063361
-0.636363636363636 -0.257585391810441
-0.616161616161616 -0.233787615204571
-0.595959595959596 -0.211498787810275
-0.575757575757576 -0.190669715397317
-0.555555555555556 -0.171251166216378
-0.535353535353535 -0.153193876084361
-0.515151515151515 -0.136448552550145
-0.494949494949495 -0.120965878340822
-0.474747474747475 -0.106696514238442
-0.454545454545454 -0.0935911015012402
-0.434343434343434 -0.0816002639168599
-0.414141414141414 -0.0706746095557428
-0.393939393939394 -0.0607647322781392
-0.373737373737374 -0.0518212130371067
-0.353535353535353 -0.0437946210115216
-0.333333333333333 -0.0366355145962589
-0.313131313131313 -0.0302944422719856
-0.292929292929293 -0.0247219433725795
-0.272727272727273 -0.0198685487652512
-0.252525252525252 -0.0156847814557572
-0.232323232323232 -0.0121211571290955
-0.212121212121212 -0.00912818463437275
-0.191919191919192 -0.00665636642120878
-0.171717171717172 -0.00465619893383512
-0.151515151515151 -0.00307817296832378
-0.131313131313131 -0.00187277399741124
-0.111111111111111 -0.000990482466849914
-0.0909090909090908 -0.000381774066753881
-0.0707070707070706 2.88001913632082e-06
-0.0505050505050504 0.000213012883671452
-0.0303030303030303 0.000298161683665465
-0.0101010101010101 0.000307867442387836
0.0101010101010102 0.000291674865367846
0.0303030303030305 0.000299132167811881
0.0505050505050506 0.000379790912181285
0.0707070707070707 0.000583205854443867
0.0909090909090911 0.000958934797819031
0.111111111111111 0.0015565384526321
0.131313131313131 0.00242558030117996
0.151515151515152 0.00361562646638937
0.171717171717172 0.00517624558307508
0.191919191919192 0.007157008670633
0.212121212121212 0.00960748900582256
0.232323232323232 0.0125772619943752
0.252525252525253 0.0161159050399474
0.272727272727273 0.0202729974087628
0.292929292929293 0.0250981200881693
0.313131313131313 0.0306408556370773
0.333333333333333 0.0369507880257827
0.353535353535354 0.0440775024624849
0.373737373737374 0.0520705852031041
0.393939393939394 0.0609796233404484
0.414141414141414 0.0708542045679384
0.434343434343434 0.0817439169120107
0.454545454545455 0.0936983484259559
0.474747474747475 0.106767086836294
0.494949494949495 0.120999719130388
0.515151515151515 0.136445831071132
0.535353535353535 0.153155006620553
0.555555555555556 0.171176827248999
0.575757575757576 0.190560871099375
0.595959595959596 0.211356711966427
0.616161616161616 0.233613918037418
0.636363636363636 0.257382050322
0.656565656565657 0.28271066067203
0.676767676767677 0.309649289253223
0.696969696969697 0.338247461272728
0.717171717171717 0.368554682679388
0.737373737373737 0.400620434417813
0.757575757575758 0.434494164601487
0.777777777777778 0.470225277614711
0.797979797979798 0.507863118547224
0.818181818181818 0.547456950287917
0.838383838383838 0.589055918590764
0.858585858585859 0.632708996435287
0.878787878787879 0.678464890497626
0.898989898989899 0.726371872690755
0.919191919191919 0.776477447546148
0.939393939393939 0.828827604893003
0.95959595959596 0.883464772383074
0.97979797979798 0.940419766204201
1 0.999542206747684
};
\addlegendentry{Final Function $g^{\text{post}}_{QC}(x)$}
\addplot [thick, red]
table {%
-1 0.999035780906749
-0.97979797979798 0.961931954216076
-0.95959595959596 0.923279744610301
-0.939393939393939 0.885074443637917
-0.919191919191919 0.847509763972797
-0.898989898989899 0.810661414932653
-0.878787878787879 0.774568357712976
-0.858585858585859 0.739253686415695
-0.838383838383838 0.704732325379313
-0.818181818181818 0.671014489472678
-0.797979797979798 0.638107454562871
-0.777777777777778 0.606016550813737
-0.757575757575758 0.574745759980619
-0.737373737373737 0.544298094603938
-0.717171717171717 0.514675849493254
-0.696969696969697 0.485880774626266
-0.676767676767677 0.457914197663441
-0.656565656565657 0.430777113022006
-0.636363636363636 0.404470248089294
-0.616161616161616 0.378994113403691
-0.595959595959596 0.354349041338263
-0.575757575757576 0.330535216375596
-0.555555555555556 0.307552699124532
-0.535353535353535 0.285401445606245
-0.515151515151515 0.264081322913948
-0.494949494949495 0.243592122057345
-0.474747474747475 0.223933568596429
-0.454545454545454 0.205105331521189
-0.434343434343434 0.187107030726279
-0.414141414141414 0.169938243350409
-0.393939393939394 0.153598509191232
-0.373737373737374 0.138087335361838
-0.353535353535353 0.123404200321069
-0.333333333333333 0.109548557383758
-0.313131313131313 0.0965198377966299
-0.292929292929293 0.0843174534497886
-0.272727272727273 0.0729407992811808
-0.252525252525252 0.0623892554214507
-0.232323232323232 0.0526621891186521
-0.212121212121212 0.0437589564759415
-0.191919191919192 0.0356789040301233
-0.171717171717172 0.0284213701948068
-0.151515151515151 0.0219856865884751
-0.131313131313131 0.016371179264992
-0.111111111111111 0.011577169861806
-0.0909090909090908 0.00760297667925023
-0.0707070707070706 0.00444791570278842
-0.0505050505050504 0.00211130157892701
-0.0303030303030303 0.000592448554403759
-0.0101010101010101 -0.000109328612375476
0.0101010101010102 5.28624067480658e-06
0.0303030303030305 0.000935611559796244
0.0505050505050506 0.00268096895203233
0.0707070707070707 0.00524068406556225
0.0909090909090911 0.00861408748125357
0.111111111111111 0.0128005156232289
0.131313131313131 0.0177993116963957
0.151515151515152 0.0236098266594564
0.171717171717172 0.0302314202425212
0.191919191919192 0.0376634620192267
0.212121212121212 0.0459053325443238
0.232323232323232 0.0549564245689977
0.252525252525253 0.0648161443477623
0.272727272727273 0.0754839130526491
0.292929292929293 0.0869591683129095
0.313131313131313 0.0992413659012547
0.333333333333333 0.112329981591253
0.353535353535354 0.126224513214909
0.373737373737374 0.140924482954791
0.393939393939394 0.156429439911817
0.414141414141414 0.172738962998124
0.434343434343434 0.189852664214885
0.454545454545455 0.207770192388209
0.474747474747475 0.226491237452963
0.494949494949495 0.246015535395981
0.515151515151515 0.266342873997963
0.535353535353535 0.287473099549818
0.555555555555556 0.309406124767256
0.575757575757576 0.332141938191704
0.595959595959596 0.355680615452332
0.616161616161616 0.380022332882914
0.636363636363636 0.405167384152407
0.656565656565657 0.431116200801577
0.676767676767677 0.457869377913392
0.696969696969697 0.485427706636796
0.717171717171717 0.513792216020218
0.737373737373737 0.542964227742571
0.757575757575758 0.572945429114924
0.777777777777778 0.603737972633915
0.797979797979798 0.635344615277906
0.818181818181818 0.667768919382623
0.838383838383838 0.701015552929231
0.858585858585859 0.735090758480319
0.878787878787879 0.770003126279429
0.898989898989899 0.805764960247659
0.919191919191919 0.842394924301513
0.939393939393939 0.879923876420702
0.95959595959596 0.918410549151588
0.97979797979798 0.958001961796409
1 1.00016361756352
};
\addlegendentry{Final Function $f^{\text{post}}_{QC}(x)$}
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_x_xhoch2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
%legend style={nodes={scale=0.9, transform shape}},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw = none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
%ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC,i}(x)$},
ymajorgrids,
ymin=-1.6, ymax=1.1,
ytick style={color=dimgray85}
]
% \addplot [semithick, blue]
% table {%
% -1 -1
% -0.97979797979798 -0.97979797979798
% -0.95959595959596 -0.95959595959596
% -0.939393939393939 -0.939393939393939
% -0.919191919191919 -0.919191919191919
% -0.898989898989899 -0.898989898989899
% -0.878787878787879 -0.878787878787879
% -0.858585858585859 -0.858585858585859
% -0.838383838383838 -0.838383838383838
% -0.818181818181818 -0.818181818181818
% -0.797979797979798 -0.797979797979798
% -0.777777777777778 -0.777777777777778
% -0.757575757575758 -0.757575757575758
% -0.737373737373737 -0.737373737373737
% -0.717171717171717 -0.717171717171717
% -0.696969696969697 -0.696969696969697
% -0.676767676767677 -0.676767676767677
% -0.656565656565657 -0.656565656565657
% -0.636363636363636 -0.636363636363636
% -0.616161616161616 -0.616161616161616
% -0.595959595959596 -0.595959595959596
% -0.575757575757576 -0.575757575757576
% -0.555555555555556 -0.555555555555556
% -0.535353535353535 -0.535353535353535
% -0.515151515151515 -0.515151515151515
% -0.494949494949495 -0.494949494949495
% -0.474747474747475 -0.474747474747475
% -0.454545454545454 -0.454545454545454
% -0.434343434343434 -0.434343434343434
% -0.414141414141414 -0.414141414141414
% -0.393939393939394 -0.393939393939394
% -0.373737373737374 -0.373737373737374
% -0.353535353535353 -0.353535353535353
% -0.333333333333333 -0.333333333333333
% -0.313131313131313 -0.313131313131313
% -0.292929292929293 -0.292929292929293
% -0.272727272727273 -0.272727272727273
% -0.252525252525252 -0.252525252525252
% -0.232323232323232 -0.232323232323232
% -0.212121212121212 -0.212121212121212
% -0.191919191919192 -0.191919191919192
% -0.171717171717172 -0.171717171717172
% -0.151515151515151 -0.151515151515151
% -0.131313131313131 -0.131313131313131
% -0.111111111111111 -0.111111111111111
% -0.0909090909090908 -0.0909090909090908
% -0.0707070707070706 -0.0707070707070706
% -0.0505050505050504 -0.0505050505050504
% -0.0303030303030303 -0.0303030303030303
% -0.0101010101010101 -0.0101010101010101
% 0.0101010101010102 0.0101010101010102
% 0.0303030303030305 0.0303030303030305
% 0.0505050505050506 0.0505050505050506
% 0.0707070707070707 0.0707070707070707
% 0.0909090909090911 0.0909090909090911
% 0.111111111111111 0.111111111111111
% 0.131313131313131 0.131313131313131
% 0.151515151515152 0.151515151515152
% 0.171717171717172 0.171717171717172
% 0.191919191919192 0.191919191919192
% 0.212121212121212 0.212121212121212
% 0.232323232323232 0.232323232323232
% 0.252525252525253 0.252525252525253
% 0.272727272727273 0.272727272727273
% 0.292929292929293 0.292929292929293
% 0.313131313131313 0.313131313131313
% 0.333333333333333 0.333333333333333
% 0.353535353535354 0.353535353535354
% 0.373737373737374 0.373737373737374
% 0.393939393939394 0.393939393939394
% 0.414141414141414 0.414141414141414
% 0.434343434343434 0.434343434343434
% 0.454545454545455 0.454545454545455
% 0.474747474747475 0.474747474747475
% 0.494949494949495 0.494949494949495
% 0.515151515151515 0.515151515151515
% 0.535353535353535 0.535353535353535
% 0.555555555555556 0.555555555555556
% 0.575757575757576 0.575757575757576
% 0.595959595959596 0.595959595959596
% 0.616161616161616 0.616161616161616
% 0.636363636363636 0.636363636363636
% 0.656565656565657 0.656565656565657
% 0.676767676767677 0.676767676767677
% 0.696969696969697 0.696969696969697
% 0.717171717171717 0.717171717171717
% 0.737373737373737 0.737373737373737
% 0.757575757575758 0.757575757575758
% 0.777777777777778 0.777777777777778
% 0.797979797979798 0.797979797979798
% 0.818181818181818 0.818181818181818
% 0.838383838383838 0.838383838383838
% 0.858585858585859 0.858585858585859
% 0.878787878787879 0.878787878787879
% 0.898989898989899 0.898989898989899
% 0.919191919191919 0.919191919191919
% 0.939393939393939 0.939393939393939
% 0.95959595959596 0.95959595959596
% 0.97979797979798 0.97979797979798
% 1 1
% };
% \addlegendentry{$$f^{\text{post}}_{QC}(x)$ = x$}
% \addplot [semithick, darkturquoise0191191]
% table {%
% -1 1
% -0.97979797979798 0.960004081216202
% -0.95959595959596 0.92082440567289
% -0.939393939393939 0.882460973370064
% -0.919191919191919 0.844913784307724
% -0.898989898989899 0.808182838485869
% -0.878787878787879 0.772268135904499
% -0.858585858585859 0.737169676563616
% -0.838383838383838 0.702887460463218
% -0.818181818181818 0.669421487603306
% -0.797979797979798 0.636771757983879
% -0.777777777777778 0.604938271604938
% -0.757575757575758 0.573921028466483
% -0.737373737373737 0.543720028568513
% -0.717171717171717 0.514335271911029
% -0.696969696969697 0.485766758494031
% -0.676767676767677 0.458014488317519
% -0.656565656565657 0.431078461381492
% -0.636363636363636 0.40495867768595
% -0.616161616161616 0.379655137230895
% -0.595959595959596 0.355167840016325
% -0.575757575757576 0.331496786042241
% -0.555555555555556 0.308641975308642
% -0.535353535353535 0.286603407815529
% -0.515151515151515 0.265381083562902
% -0.494949494949495 0.24497500255076
% -0.474747474747475 0.225385164779104
% -0.454545454545454 0.206611570247934
% -0.434343434343434 0.188654218957249
% -0.414141414141414 0.17151311090705
% -0.393939393939394 0.155188246097337
% -0.373737373737374 0.139679624528109
% -0.353535353535353 0.124987246199367
% -0.333333333333333 0.111111111111111
% -0.313131313131313 0.0980512192633404
% -0.292929292929293 0.0858075706560554
% -0.272727272727273 0.0743801652892562
% -0.252525252525252 0.0637690031629425
% -0.232323232323232 0.0539740842771146
% -0.212121212121212 0.0449954086317722
% -0.191919191919192 0.0368329762269156
% -0.171717171717172 0.0294867870625446
% -0.151515151515151 0.0229568411386593
% -0.131313131313131 0.0172431384552597
% -0.111111111111111 0.0123456790123457
% -0.0909090909090908 0.00826446280991734
% -0.0707070707070706 0.00499948984797468
% -0.0505050505050504 0.00255076012651769
% -0.0303030303030303 0.000918273645546371
% -0.0101010101010101 0.000102030405060707
% 0.0101010101010102 0.000102030405060709
% 0.0303030303030305 0.000918273645546385
% 0.0505050505050506 0.00255076012651771
% 0.0707070707070707 0.0049994898479747
% 0.0909090909090911 0.00826446280991738
% 0.111111111111111 0.0123456790123457
% 0.131313131313131 0.0172431384552597
% 0.151515151515152 0.0229568411386593
% 0.171717171717172 0.0294867870625446
% 0.191919191919192 0.0368329762269157
% 0.212121212121212 0.0449954086317723
% 0.232323232323232 0.0539740842771147
% 0.252525252525253 0.0637690031629426
% 0.272727272727273 0.0743801652892563
% 0.292929292929293 0.0858075706560556
% 0.313131313131313 0.0980512192633405
% 0.333333333333333 0.111111111111111
% 0.353535353535354 0.124987246199367
% 0.373737373737374 0.13967962452811
% 0.393939393939394 0.155188246097337
% 0.414141414141414 0.17151311090705
% 0.434343434343434 0.188654218957249
% 0.454545454545455 0.206611570247934
% 0.474747474747475 0.225385164779104
% 0.494949494949495 0.24497500255076
% 0.515151515151515 0.265381083562902
% 0.535353535353535 0.286603407815529
% 0.555555555555556 0.308641975308642
% 0.575757575757576 0.331496786042241
% 0.595959595959596 0.355167840016325
% 0.616161616161616 0.379655137230895
% 0.636363636363636 0.404958677685951
% 0.656565656565657 0.431078461381492
% 0.676767676767677 0.458014488317519
% 0.696969696969697 0.485766758494031
% 0.717171717171717 0.51433527191103
% 0.737373737373737 0.543720028568514
% 0.757575757575758 0.573921028466483
% 0.777777777777778 0.604938271604939
% 0.797979797979798 0.63677175798388
% 0.818181818181818 0.669421487603306
% 0.838383838383838 0.702887460463218
% 0.858585858585859 0.737169676563616
% 0.878787878787879 0.7722681359045
% 0.898989898989899 0.808182838485869
% 0.919191919191919 0.844913784307724
% 0.939393939393939 0.882460973370064
% 0.95959595959596 0.920824405672891
% 0.97979797979798 0.960004081216203
% 1 1
% };
% \addlegendentry{$$f^{\text{post}}_{QC}(x)$ = x^2$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1 -1
-0.931034482758621 -0.931034482758621
-0.862068965517241 -0.862068965517241
-0.793103448275862 -0.793103448275862
-0.724137931034483 -0.724137931034483
-0.655172413793103 -0.655172413793103
-0.586206896551724 -0.586206896551724
-0.517241379310345 -0.517241379310345
-0.448275862068966 -0.448275862068966
-0.379310344827586 -0.379310344827586
-0.310344827586207 -0.310344827586207
-0.241379310344828 -0.241379310344828
-0.172413793103448 -0.172413793103448
-0.103448275862069 -0.103448275862069
-0.0344827586206897 -0.0344827586206897
0.0344827586206897 0.0344827586206897
0.103448275862069 0.103448275862069
0.172413793103448 0.172413793103448
0.241379310344828 0.241379310344828
0.310344827586207 0.310344827586207
0.379310344827586 0.379310344827586
0.448275862068966 0.448275862068966
0.517241379310345 0.517241379310345
0.586206896551724 0.586206896551724
0.655172413793103 0.655172413793103
0.724137931034483 0.724137931034483
0.793103448275862 0.793103448275862
0.862068965517241 0.862068965517241
0.931034482758621 0.931034482758621
1 1
};
\addlegendentry{Training Points $f_1(x)$}
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1 1
-0.931034482758621 0.866825208085612
-0.862068965517241 0.743162901307967
-0.793103448275862 0.629013079667063
-0.724137931034483 0.524375743162901
-0.655172413793103 0.429250891795482
-0.586206896551724 0.343638525564804
-0.517241379310345 0.267538644470868
-0.448275862068966 0.200951248513674
-0.379310344827586 0.143876337693222
-0.310344827586207 0.0963139120095125
-0.241379310344828 0.0582639714625446
-0.172413793103448 0.0297265160523187
-0.103448275862069 0.0107015457788347
-0.0344827586206897 0.00118906064209275
0.0344827586206897 0.00118906064209275
0.103448275862069 0.0107015457788347
0.172413793103448 0.0297265160523186
0.241379310344828 0.0582639714625446
0.310344827586207 0.0963139120095125
0.379310344827586 0.143876337693222
0.448275862068966 0.200951248513674
0.517241379310345 0.267538644470868
0.586206896551724 0.343638525564804
0.655172413793103 0.429250891795482
0.724137931034483 0.524375743162901
0.793103448275862 0.629013079667063
0.862068965517241 0.743162901307967
0.931034482758621 0.866825208085612
1 1
};
\addlegendentry{Training Points $g_1(x)$}
\addplot [thick, olive]
table {%
-1 1.01011805976021
-0.97979797979798 0.953241912881212
-0.95959595959596 0.911270298134854
-0.939393939393939 0.872123122410833
-0.919191919191919 0.834685287673848
-0.898989898989899 0.798536910646546
-0.878787878787879 0.763470032253206
-0.858585858585859 0.729366283161913
-0.838383838383838 0.69615243286195
-0.818181818181818 0.66378069118168
-0.797979797979798 0.632218774110081
-0.777777777777778 0.60144441154875
-0.757575757575758 0.57144209371791
-0.737373737373737 0.54220103691759
-0.717171717171717 0.513713855312758
-0.696969696969697 0.485975662244636
-0.676767676767677 0.458983443761944
-0.656565656565657 0.432735610714116
-0.636363636363636 0.407231671459484
-0.616161616161616 0.382471988136136
-0.595959595959596 0.358457592117562
-0.575757575757576 0.335190042208268
-0.555555555555556 0.312671314238484
-0.535353535353535 0.290903714081837
-0.515151515151515 0.269889808386796
-0.494949494949495 0.249632368870025
-0.474747474747475 0.230134327108643
-0.454545454545454 0.21139873754195
-0.434343434343434 0.193428746950709
-0.414141414141414 0.176227569089386
-0.393939393939394 0.159798463447866
-0.373737373737374 0.144144717344317
-0.353535353535353 0.129269630720985
-0.333333333333333 0.115176503144422
-0.313131313131313 0.101868622611476
-0.292929292929293 0.0893492558397896
-0.272727272727273 0.0776216397820684
-0.252525252525252 0.0666889741509759
-0.232323232323232 0.0565544147792163
-0.212121212121212 0.0472210676693555
-0.191919191919192 0.0386919836119443
-0.171717171717172 0.0309701532697811
-0.151515151515151 0.0240585026416848
-0.131313131313131 0.017959888831671
-0.111111111111111 0.0126770960595865
-0.0909090909090908 0.00821283185736619
-0.0707070707070706 0.00456972340170074
-0.0505050505050504 0.00175031393907501
-0.0303030303030303 -0.000242940736701017
-0.0101010101010101 -0.00140767579123218
0.0101010101010102 -0.00174162087493171
0.0303030303030305 -0.00124260369985794
0.0505050505050506 9.1446300161873e-05
0.0707070707070707 0.00226249419466361
0.0909090909090911 0.0052723956351941
0.111111111111111 0.00912289275497195
0.131313131313131 0.0138156098556309
0.151515151515152 0.0193520488451522
0.171717171717172 0.0257335843884087
0.191919191919192 0.0329614587283832
0.212121212121212 0.0410367761319304
0.232323232323232 0.049960496908831
0.252525252525253 0.0597334309466596
0.272727272727273 0.0703562306965432
0.292929292929293 0.0818293835358047
0.313131313131313 0.0941532034226942
0.333333333333333 0.107327821745262
0.353535353535354 0.121353177250613
0.373737373737374 0.136229004921566
0.393939393939394 0.151954823644248
0.414141414141414 0.168529922481444
0.434343434343434 0.185953345331069
0.454545454545455 0.204223873705088
0.474747474747475 0.223340007309227
0.494949494949495 0.243299942034475
0.515151515151515 0.264101544883285
0.535353535353535 0.285742325240416
0.555555555555556 0.308219401752031
0.575757575757576 0.331529463885067
0.595959595959596 0.355668726985076
0.616161616161616 0.380632879310116
0.636363636363636 0.406417019054701
0.656565656565657 0.433015578737117
0.676767676767677 0.460422233422662
0.696969696969697 0.488629787964827
0.717171717171717 0.517630036557972
0.737373737373737 0.547413585065483
0.757575757575758 0.577969622232519
0.777777777777778 0.609285618981979
0.797979797979798 0.641346923634206
0.818181818181818 0.674136201441332
0.838383838383838 0.707632631872019
0.858585858585859 0.74181071050672
0.878787878787879 0.77663836626652
0.898989898989899 0.812073800306724
0.919191919191919 0.848059688333187
0.939393939393939 0.884511135584742
0.95959595959596 0.921285360534335
0.97979797979798 0.958073499310091
1 0.992504878256854
};
\addlegendentry{Final Function $g^{\text{post}}_{QC}(x)$}
\addplot [thick, red]
table {%
-1 -0.999038066313143
-0.97979797979798 -0.981298395529549
-0.95959595959596 -0.961471390817925
-0.939393939393939 -0.941355141521431
-0.919191919191919 -0.92111250959065
-0.898989898989899 -0.900804030943965
-0.878787878787879 -0.880459316370994
-0.858585858585859 -0.860095013957655
-0.838383838383838 -0.839721297348776
-0.818181818181818 -0.819344724066666
-0.797979797979798 -0.798969668353426
-0.777777777777778 -0.778599108473358
-0.757575757575758 -0.758235090160759
-0.737373737373737 -0.737879014487901
-0.717171717171717 -0.717531824549874
-0.696969696969697 -0.697194130888892
-0.676767676767677 -0.676866298284722
-0.656565656565657 -0.656548507330888
-0.636363636363636 -0.636240799066866
-0.616161616161616 -0.615943107933251
-0.595959595959596 -0.595655286501038
-0.575757575757576 -0.575377124293393
-0.555555555555556 -0.555108362291892
-0.535353535353535 -0.534848704241978
-0.515151515151515 -0.514597825551983
-0.494949494949495 -0.494355380360693
-0.474747474747475 -0.474121007195595
-0.454545454545454 -0.453894333535815
-0.434343434343434 -0.433674979515991
-0.414141414141414 -0.41346256095085
-0.393939393939394 -0.393256691818545
-0.373737373737374 -0.373056986309819
-0.353535353535353 -0.352863060526673
-0.333333333333333 -0.332674533896477
-0.313131313131313 -0.312491030353847
-0.292929292929293 -0.292312179332067
-0.272727272727273 -0.272137616597667
-0.252525252525252 -0.251966984955272
-0.232323232323232 -0.23179993484479
-0.212121212121212 -0.211636124848931
-0.191919191919192 -0.191475222125799
-0.171717171717172 -0.17131690277868
-0.151515151515151 -0.151160852173031
-0.131313131313131 -0.131006765208932
-0.111111111111111 -0.110854346555825
-0.0909090909090908 -0.0907033108552112
-0.0707070707070706 -0.0705533828959396
-0.0505050505050504 -0.0504042977659406
-0.0303030303030303 -0.0302558009835014
-0.0101010101010101 -0.0101076486105884
0.0101010101010102 0.0100403926498306
0.0303030303030305 0.0301885453709955
0.0505050505050506 0.0503370213330752
0.0707070707070707 0.0704860214668075
0.0909090909090911 0.0906357358098691
0.111111111111111 0.110786343476212
0.131313131313131 0.130938012639028
0.151515151515152 0.15109090052846
0.171717171717172 0.171245153445693
0.191919191919192 0.191400906795625
0.212121212121212 0.211558285140972
0.232323232323232 0.231717402281427
0.252525252525253 0.251878361362419
0.272727272727273 0.272041255019094
0.292929292929293 0.292206165562478
0.313131313131313 0.312373165216415
0.333333333333333 0.332542316415863
0.353535353535354 0.352713672179638
0.373737373737374 0.372887276573836
0.393939393939394 0.393063165286045
0.414141414141414 0.413241366335528
0.434343434343434 0.433421900950897
0.454545454545455 0.453604784655035
0.474747474747475 0.473790028607733
0.494949494949495 0.493977641270458
0.515151515151515 0.51416763047618
0.535353535353535 0.534360006011767
0.555555555555556 0.55455478285372
0.575757575757576 0.574751985243133
0.595959595959596 0.594951651848193
0.616161616161616 0.615153842349553
0.636363636363636 0.635358645907407
0.656565656565657 0.655566192146798
0.676767676767677 0.675776665558194
0.696969696969697 0.69599032459946
0.717171717171717 0.716207527379375
0.737373737373737 0.736428766731948
0.757575757575758 0.756654718984241
0.777777777777778 0.776886313197392
0.797979797979798 0.797124831919033
0.818181818181818 0.817372062119431
0.838383838383838 0.837630529361969
0.858585858585859 0.857903876989771
0.878787878787879 0.878197513834709
0.898989898989899 0.898519799193854
0.919191919191919 0.918884418559964
0.939393939393939 0.939315802536264
0.95959595959596 0.959864199907888
0.97979797979798 0.980665882972733
1 1.00324578175485
};
\addlegendentry{Final Function $f^{\text{post}}_{QC}(x)$}
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_xhoch3_complex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
%legend style={nodes={scale=0.9, transform shape}}, 
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw = none
  %draw=lightgray204,
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
%ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC,i}(x)$},
ymajorgrids,
ymin=-1.6, ymax=1.1,
ytick style={color=dimgray85}
]
% \addplot [semithick, blue]
% table {%
% -1 -1
% -0.97979797979798 -0.900614140589653
% -0.95959595959596 -0.804443784853947
% -0.939393939393939 -0.711439463505579
% -0.919191919191919 -0.621551707257248
% -0.898989898989899 -0.53473104682165
% -0.878787878787879 -0.450928012911484
% -0.858585858585859 -0.370093136239448
% -0.838383838383838 -0.292176947518239
% -0.818181818181818 -0.217129977460556
% -0.797979797979798 -0.144902756779096
% -0.777777777777778 -0.075445816186557
% -0.757575757575758 -0.00870968639563685
% -0.737373737373737 0.0553551018809666
% -0.717171717171717 0.116798017930556
% -0.696969696969697 0.175668531040432
% -0.676767676767677 0.232016110497898
% -0.656565656565657 0.285890225590256
% -0.636363636363636 0.337340345604809
% -0.616161616161616 0.386415939828857
% -0.595959595959596 0.433166477549704
% -0.575757575757576 0.477641428054651
% -0.555555555555556 0.519890260631001
% -0.535353535353535 0.559962444566057
% -0.515151515151515 0.597907449147119
% -0.494949494949495 0.63377474366149
% -0.474747474747475 0.667613797396473
% -0.454545454545454 0.699474079639369
% -0.434343434343434 0.729405059677481
% -0.414141414141414 0.757456206798111
% -0.393939393939394 0.783676990288561
% -0.373737373737374 0.808116879436133
% -0.353535353535353 0.830825343528129
% -0.333333333333333 0.851851851851852
% -0.313131313131313 0.871245873694603
% -0.292929292929293 0.889056878343686
% -0.272727272727273 0.905334335086401
% -0.252525252525252 0.920127713210052
% -0.232323232323232 0.93348648200194
% -0.212121212121212 0.945460110749367
% -0.191919191919192 0.956098068739636
% -0.171717171717172 0.965449825260049
% -0.151515151515151 0.973564849597907
% -0.131313131313131 0.980492611040514
% -0.111111111111111 0.986282578875171
% -0.0909090909090908 0.990984222389181
% -0.0707070707070706 0.994647010869845
% -0.0505050505050504 0.997320413604466
% -0.0303030303030303 0.999053899880346
% -0.0101010101010101 0.999896938984787
% 0.0101010101010102 0.999899000205091
% 0.0303030303030305 0.999109552828561
% 0.0505050505050506 0.997578066142498
% 0.0707070707070707 0.995354009434205
% 0.0909090909090911 0.992486851990984
% 0.111111111111111 0.989026063100137
% 0.131313131313131 0.985021112048966
% 0.151515151515152 0.980521468124774
% 0.171717171717172 0.975576600614862
% 0.191919191919192 0.970235978806533
% 0.212121212121212 0.964549071987089
% 0.232323232323232 0.958565349443831
% 0.252525252525253 0.952334280464063
% 0.272727272727273 0.945905334335086
% 0.292929292929293 0.939327980344203
% 0.313131313131313 0.932651687778716
% 0.333333333333333 0.925925925925926
% 0.353535353535354 0.919200164073136
% 0.373737373737374 0.912523871507649
% 0.393939393939394 0.905946517516765
% 0.414141414141414 0.899517571387789
% 0.434343434343434 0.893286502408021
% 0.454545454545455 0.887302779864763
% 0.474747474747475 0.881615873045319
% 0.494949494949495 0.87627525123699
% 0.515151515151515 0.871330383727078
% 0.535353535353535 0.866830739802885
% 0.555555555555556 0.862825788751715
% 0.575757575757576 0.859364999860868
% 0.595959595959596 0.856497842417646
% 0.616161616161616 0.854273785709353
% 0.636363636363636 0.852742299023291
% 0.656565656565657 0.85195285164676
% 0.676767676767677 0.851954912867065
% 0.696969696969697 0.852797951971506
% 0.717171717171717 0.854531438247386
% 0.737373737373737 0.857204840982007
% 0.757575757575758 0.860867629462671
% 0.777777777777778 0.86556927297668
% 0.797979797979798 0.871359240811338
% 0.818181818181818 0.878287002253945
% 0.838383838383838 0.886402026591803
% 0.858585858585859 0.895753783112216
% 0.878787878787879 0.906391741102485
% 0.898989898989899 0.918365369849912
% 0.919191919191919 0.9317241386418
% 0.939393939393939 0.946517516765451
% 0.95959595959596 0.962794973508166
% 0.97979797979798 0.980605978157248
% 1 1
% };
% \addlegendentry{$$f^{\text{post}}_{QC}(x)$ = x^3-x^2+1$}
% \addplot [semithick, darkturquoise0191191]
% table {%
% -1 -1
% -0.97979797979798 -0.940610059373451
% -0.95959595959596 -0.883619379181056
% -0.939393939393939 -0.828978490135515
% -0.919191919191919 -0.776637922949524
% -0.898989898989899 -0.726548208335781
% -0.878787878787879 -0.678659877006984
% -0.858585858585859 -0.632923459675832
% -0.838383838383838 -0.589289487055021
% -0.818181818181818 -0.54770848985725
% -0.797979797979798 -0.508130998795217
% -0.777777777777778 -0.470507544581619
% -0.757575757575758 -0.434788657929154
% -0.737373737373737 -0.40092486955052
% -0.717171717171717 -0.368866710158415
% -0.696969696969697 -0.338564710465537
% -0.676767676767677 -0.309969401184583
% -0.656565656565657 -0.283031313028252
% -0.636363636363636 -0.257700976709241
% -0.616161616161616 -0.233928922940248
% -0.595959595959596 -0.211665682433971
% -0.575757575757576 -0.190861785903108
% -0.555555555555556 -0.171467764060357
% -0.535353535353535 -0.153434147618414
% -0.515151515151515 -0.13671146728998
% -0.494949494949495 -0.12125025378775
% -0.474747474747475 -0.107001037824423
% -0.454545454545454 -0.0939143501126972
% -0.434343434343434 -0.0819407213652698
% -0.414141414141414 -0.071030682294839
% -0.393939393939394 -0.0611347636141025
% -0.373737373737374 -0.052203496035758
% -0.353535353535353 -0.0441874102725036
% -0.333333333333333 -0.037037037037037
% -0.313131313131313 -0.0307029070420561
% -0.292929292929293 -0.0251355510002587
% -0.272727272727273 -0.0202854996243426
% -0.252525252525252 -0.0161032836270057
% -0.232323232323232 -0.0125394337209458
% -0.212121212121212 -0.00954448061886077
% -0.191919191919192 -0.00706895503344844
% -0.171717171717172 -0.00506338767740664
% -0.151515151515151 -0.00347830926343323
% -0.131313131313131 -0.00226425050422601
% -0.111111111111111 -0.00137174211248285
% -0.0909090909090908 -0.000751314800901576
% -0.0707070707070706 -0.000353499282180028
% -0.0505050505050504 -0.000128826269016045
% -0.0303030303030303 -2.78264741074658e-05
% -0.0101010101010101 -1.03061015212835e-06
% 0.0101010101010102 1.03061015212838e-06
% 0.0303030303030305 2.78264741074664e-05
% 0.0505050505050506 0.000128826269016046
% 0.0707070707070707 0.000353499282180029
% 0.0909090909090911 0.000751314800901581
% 0.111111111111111 0.00137174211248286
% 0.131313131313131 0.00226425050422603
% 0.151515151515152 0.00347830926343324
% 0.171717171717172 0.00506338767740665
% 0.191919191919192 0.00706895503344847
% 0.212121212121212 0.00954448061886079
% 0.232323232323232 0.0125394337209458
% 0.252525252525253 0.0161032836270057
% 0.272727272727273 0.0202854996243426
% 0.292929292929293 0.0251355510002587
% 0.313131313131313 0.0307029070420561
% 0.333333333333333 0.0370370370370371
% 0.353535353535354 0.0441874102725036
% 0.373737373737374 0.0522034960357581
% 0.393939393939394 0.0611347636141025
% 0.414141414141414 0.0710306822948391
% 0.434343434343434 0.08194072136527
% 0.454545454545455 0.0939143501126972
% 0.474747474747475 0.107001037824423
% 0.494949494949495 0.12125025378775
% 0.515151515151515 0.13671146728998
% 0.535353535353535 0.153434147618415
% 0.555555555555556 0.171467764060357
% 0.575757575757576 0.190861785903108
% 0.595959595959596 0.211665682433971
% 0.616161616161616 0.233928922940249
% 0.636363636363636 0.257700976709241
% 0.656565656565657 0.283031313028252
% 0.676767676767677 0.309969401184583
% 0.696969696969697 0.338564710465537
% 0.717171717171717 0.368866710158415
% 0.737373737373737 0.40092486955052
% 0.757575757575758 0.434788657929154
% 0.777777777777778 0.470507544581619
% 0.797979797979798 0.508130998795217
% 0.818181818181818 0.547708489857251
% 0.838383838383838 0.589289487055021
% 0.858585858585859 0.632923459675832
% 0.878787878787879 0.678659877006985
% 0.898989898989899 0.726548208335782
% 0.919191919191919 0.776637922949524
% 0.939393939393939 0.828978490135515
% 0.95959595959596 0.883619379181057
% 0.97979797979798 0.940610059373451
% 1 1
% };
% \addlegendentry{$$f^{\text{post}}_{QC}(x)$ = x^3$}
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1 -1
-0.931034482758621 -0.673869367337734
-0.862068965517241 -0.383820574849317
-0.793103448275862 -0.12788552216163
-0.724137931034483 0.095903891098446
-0.655172413793103 0.289515765304031
-0.586206896551724 0.454918200828242
-0.517241379310345 0.5940792980442
-0.448275862068966 0.708967157325024
-0.379310344827586 0.801549879043831
-0.310344827586207 0.873795563573742
-0.241379310344828 0.927672311287876
-0.172413793103448 0.965148222559351
-0.103448275862069 0.988191397761286
-0.0344827586206897 0.998769937266801
0.0344827586206897 0.998851941449014
0.103448275862069 0.990405510681045
0.172413793103448 0.975398745336012
0.241379310344828 0.955799745787035
0.310344827586207 0.933576612407233
0.379310344827586 0.910697445569724
0.448275862068966 0.889130345647628
0.517241379310345 0.870843413014064
0.586206896551724 0.85780474804215
0.655172413793103 0.851982451105006
0.724137931034483 0.855344622575751
0.793103448275862 0.869859362827504
0.862068965517241 0.897494772233384
0.931034482758621 0.940218951166509
1 1
};
\addlegendentry{Training Points $f_3(x)$}
\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
-1 -1
-0.931034482758621 -0.807044159252122
-0.862068965517241 -0.640657673541351
-0.793103448275862 -0.498872442494567
-0.724137931034483 -0.379720365738653
-0.655172413793103 -0.281233342900488
-0.586206896551724 -0.201443273606954
-0.517241379310345 -0.138382057484932
-0.448275862068966 -0.0900815941613022
-0.379310344827586 -0.0545737832629464
-0.310344827586207 -0.0298905244167452
-0.241379310344828 -0.0140637172495797
-0.172413793103448 -0.00512526138833081
-0.103448275862069 -0.00110705645987945
-0.0344827586206897 -4.10020911066467e-05
0.0344827586206897 4.10020911066467e-05
0.103448275862069 0.00110705645987945
0.172413793103448 0.0051252613883308
0.241379310344828 0.0140637172495797
0.310344827586207 0.0298905244167452
0.379310344827586 0.0545737832629465
0.448275862068966 0.0900815941613022
0.517241379310345 0.138382057484932
0.586206896551724 0.201443273606954
0.655172413793103 0.281233342900488
0.724137931034483 0.379720365738652
0.793103448275862 0.498872442494567
0.862068965517241 0.640657673541351
0.931034482758621 0.807044159252121
1 1
};
\addlegendentry{Training Points $g_3(x)$}
\addplot [thick, olive]
table {%
-1 -0.985043450029651
-0.97979797979798 -0.958679200516253
-0.95959595959596 -0.905732893877021
-0.939393939393939 -0.851404756162147
-0.919191919191919 -0.797867452177872
-0.898989898989899 -0.745876541269243
-0.878787878787879 -0.695764413124818
-0.858585858585859 -0.64768832606866
-0.838383838383838 -0.601719283806221
-0.818181818181818 -0.557880863081329
-0.797979797979798 -0.516168506969732
-0.777777777777778 -0.476560027471044
-0.757575757575758 -0.439021726784872
-0.737373737373737 -0.403512159424837
-0.717171717171717 -0.369984544501771
-0.696969696969697 -0.338388366887485
-0.676767676767677 -0.308670470879939
-0.656565656565657 -0.280775825403449
-0.636363636363636 -0.254648070416433
-0.616161616161616 -0.23022991393695
-0.595959595959596 -0.207463424871739
-0.575757575757576 -0.18629025179801
-0.555555555555556 -0.166651788255709
-0.535353535353535 -0.148489298839925
-0.515151515151515 -0.131744016198415
-0.494949494949495 -0.116357216190716
-0.474747474747475 -0.102270276492738
-0.454545454545454 -0.0894247225431535
-0.434343434343434 -0.0777622637376841
-0.414141414141414 -0.0672248220616661
-0.393939393939394 -0.0577545548277759
-0.373737373737374 -0.049293872798597
-0.353535353535353 -0.0417854546846688
-0.333333333333333 -0.0351722587906402
-0.313131313131313 -0.0293975324165763
-0.292929292929293 -0.024404819494617
-0.272727272727273 -0.0201379668432577
-0.252525252525252 -0.0165411293456773
-0.232323232323232 -0.0135587742991324
-0.212121212121212 -0.0111356851359845
-0.191919191919192 -0.00921696468024083
-0.171717171717172 -0.007748038074475
-0.151515151515151 -0.00667465548904746
-0.131313131313131 -0.00594289470726384
-0.111111111111111 -0.0054991636656417
-0.0909090909090908 -0.00529020301693176
-0.0707070707070706 -0.00526308877455176
-0.0505050505050504 -0.00536523508991488
-0.0303030303030303 -0.00554439720868922
-0.0101010101010101 -0.00574867464788246
0.0101010101010102 -0.0059265146325996
0.0303030303030305 -0.00602671582922476
0.0505050505050506 -0.00599843241056063
0.0707070707070707 -0.00579117848786399
0.0909090909090911 -0.00535483294487938
0.111111111111111 -0.00463964470959303
0.131313131313131 -0.00359623850079445
0.151515151515152 -0.00217562108816402
0.171717171717172 -0.000329188107108787
0.191919191919192 0.00199126852779378
0.212121212121212 0.0048335525633748
0.232323232323232 0.00824505465127
0.252525252525253 0.0122727428383984
0.272727272727273 0.0169631522437722
0.292929292929293 0.0223623738551494
0.313131313131313 0.0285160423727097
0.333333333333333 0.035469323020029
0.353535353535354 0.0432668972349854
0.373737373737374 0.0519529471450895
0.393939393939394 0.0615711387231562
0.414141414141414 0.0721646035102985
0.434343434343434 0.0837759187846462
0.454545454545455 0.0964470860460033
0.474747474747475 0.110219507680487
0.494949494949495 0.125133961665896
0.515151515151515 0.141230574181037
0.535353535353535 0.158548789993734
0.555555555555556 0.177127340528852
0.575757575757576 0.197004209568302
0.595959595959596 0.218216596623849
0.616161616161616 0.240800878173886
0.636363636363636 0.264792567203561
0.656565656565657 0.290226271894901
0.676767676767677 0.317135654980143
0.696969696969697 0.345553396368967
0.717171717171717 0.375511163485861
0.737373737373737 0.407039596836557
0.757575757575758 0.440168323633406
0.777777777777778 0.474926021689836
0.797979797979798 0.511340572877448
0.818181818181818 0.549439377733427
0.838383838383838 0.589249966692264
0.858585858585859 0.630801177052589
0.878787878787879 0.674125464454119
0.898989898989899 0.719263651804377
0.919191919191919 0.766275439446516
0.939393939393939 0.815265534306648
0.95959595959596 0.866462145589216
0.97979797979798 0.920553982500242
1 0.986789006460347
};
\addlegendentry{Final Function $g^{\text{post}}_{QC}(x)$}
\addplot [thick, red]
table {%
-1 -1.11813308634897
-0.97979797979798 -0.892335591943228
-0.95959595959596 -0.767988552776376
-0.939393939393939 -0.661730366554999
-0.919191919191919 -0.565666252455889
-0.898989898989899 -0.476741737498628
-0.878787878787879 -0.393389484467263
-0.858585858585859 -0.314675891990089
-0.838383838383838 -0.239989369458406
-0.818181818181818 -0.168901458359013
-0.797979797979798 -0.101096411024711
-0.777777777777778 -0.0363320377125396
-0.757575757575758 0.0255836227489282
-0.737373737373737 0.0848069772213404
-0.717171717171717 0.141468519481557
-0.696969696969697 0.195679395919654
-0.676767676767677 0.247536013188631
-0.656565656565657 0.297123355454538
-0.636363636363636 0.344517425794272
-0.616161616161616 0.389787077771057
-0.595959595959596 0.432995412865063
-0.575757575757576 0.474200862715694
-0.555555555555556 0.513458038528413
-0.535353535353535 0.550818405793718
-0.515151515151515 0.586330826106756
-0.494949494949495 0.620041996601628
-0.474747474747475 0.651996809605643
-0.454545454545454 0.682238649481604
-0.434343434343434 0.710809639548861
-0.414141414141414 0.73775084898524
-0.393939393939394 0.763102467394197
-0.373737373737374 0.786903953057177
-0.353535353535353 0.80919415962895
-0.333333333333333 0.830011445067183
-0.313131313131313 0.849393765840808
-0.292929292929293 0.867378758879877
-0.272727272727273 0.884003813272915
-0.252525252525252 0.899306133356541
-0.232323232323232 0.913322794554513
-0.212121212121212 0.926090793093141
-0.191919191919192 0.937647090534384
-0.171717171717172 0.948028653917786
-0.151515151515151 0.957272492180229
-0.131313131313131 0.965415689422681
-0.111111111111111 0.972495435511418
-0.0909090909090908 0.978549054434017
-0.0707070707070706 0.983614030775236
-0.0505050505050504 0.987728034632423
-0.0303030303030303 0.990928945252793
-0.0101010101010101 0.993254873644295
0.0101010101010102 0.99474418438701
0.0303030303030305 0.995435516851939
0.0505050505050506 0.995367806018361
0.0707070707070707 0.994580303068773
0.0909090909090911 0.993112595931738
0.111111111111111 0.991004629937165
0.131313131313131 0.988296728745662
0.151515151515152 0.985029615713436
0.171717171717172 0.981244435856676
0.191919191919192 0.976982778584678
0.212121212121212 0.972286701379059
0.232323232323232 0.967198754607635
0.252525252525253 0.961762007676174
0.272727272727273 0.956020076739676
0.292929292929293 0.950017154217658
0.313131313131313 0.943798040385821
0.333333333333333 0.937408177350435
0.353535353535354 0.930893685752789
0.373737373737374 0.924301404600812
0.393939393939394 0.917678934685136
0.414141414141414 0.911074686109925
0.434343434343434 0.904537930557823
0.454545454545455 0.898118859017258
0.474747474747475 0.891868645834209
0.494949494949495 0.885839520116281
0.515151515151515 0.880084845723079
0.535353535353535 0.874659211335833
0.555555555555556 0.869618532426263
0.575757575757576 0.865020167362286
0.595959595959596 0.86092305042571
0.616161616161616 0.857387845216757
0.636363636363636 0.854477122841087
0.656565656565657 0.852255570502231
0.676767676767677 0.850790237779683
0.696969696969697 0.850150830145287
0.717171717171717 0.85041006243688
0.737373737373737 0.851644089500987
0.757575757575758 0.853933037720217
0.777777777777778 0.857361670768378
0.797979797979798 0.862020237546656
0.818181818181818 0.868005573052473
0.838383838383838 0.875422559629856
0.858585858585859 0.884386117179964
0.878787878787879 0.895023996533483
0.898989898989899 0.907480839183425
0.919191919191919 0.921924311077484
0.939393939393939 0.938554704881756
0.95959595959596 0.957619759302281
0.97979797979798 0.979425634391365
1 1.00290316282107
};
\addlegendentry{Final Function $f^{\text{post}}_{QC}(x)$}
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/aver/q6_d4_tp10_func100_eval1000_more_para_4_func_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{salmon}{RGB}{250,128,114}

\begin{axis}[
nodes={scale=0.8, transform shape},
label style={font=\small},
tick label style={font=\small},
axis line style={lightgray204},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Cost Function Evaluations},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Cost Function Value},
ymajorgrids,
ymin=0.001, ymax=10,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\path [draw=salmon, fill=salmon, opacity=0.5]
(axis cs:2,5.81081281607343)
--(axis cs:2,1.23302173376569)
--(axis cs:4,1.02328947012507)
--(axis cs:6,1.04484738961896)
--(axis cs:8,0.92631288907088)
--(axis cs:10,0.866637992750918)
--(axis cs:12,0.753179869033438)
--(axis cs:14,0.665213754625853)
--(axis cs:16,0.654481797900202)
--(axis cs:18,0.677416681347917)
--(axis cs:20,0.624500566807277)
--(axis cs:22,0.533229390641265)
--(axis cs:24,0.515913860519243)
--(axis cs:26,0.531983363903413)
--(axis cs:28,0.418529527249608)
--(axis cs:30,0.561917598205113)
--(axis cs:32,0.312268408490628)
--(axis cs:34,0.255414010906813)
--(axis cs:36,0.497173463155368)
--(axis cs:38,0.381400240337147)
--(axis cs:40,0.438225824800039)
--(axis cs:42,0.404937607320762)
--(axis cs:44,0.234097192493642)
--(axis cs:46,0.137179812958096)
--(axis cs:48,0.355670679825313)
--(axis cs:50,0.215018816581201)
--(axis cs:52,0.129937714294866)
--(axis cs:54,0.292346304076456)
--(axis cs:56,0.290359730878829)
--(axis cs:58,0.0929862947081188)
--(axis cs:60,0.0929862947081186)
--(axis cs:62,0.0929862947081188)
--(axis cs:64,0.0929862947081186)
--(axis cs:66,0.0929862947081188)
--(axis cs:68,0.0929862947081186)
--(axis cs:70,0.0929862947081186)
--(axis cs:72,0.0929862947081188)
--(axis cs:74,0.0929862947081184)
--(axis cs:76,0.0929862947081184)
--(axis cs:78,0.166747034037287)
--(axis cs:80,0.182142824965349)
--(axis cs:82,0.000000781572859943247)
--(axis cs:84,0.0000166261640509779)
--(axis cs:86,0.0750100266642548)
--(axis cs:88,0.00000482432304274456)
--(axis cs:90,0.03385982536719)
--(axis cs:92,0.0000052196872910042)
--(axis cs:94,0.0802887463540056)
--(axis cs:96,0.00604497406394655)
--(axis cs:98,0.00000369862850030768)
--(axis cs:100,0.0538719452975914)
--(axis cs:102,0.00000378495794386193)
--(axis cs:104,0.0000140197491381646)
--(axis cs:106,0.0959333900944247)
--(axis cs:108,0.0440275747856964)
--(axis cs:110,0.0305266164569354)
--(axis cs:112,0.00000599481822362501)
--(axis cs:114,0.00000632987013288799)
--(axis cs:116,0.0583505665134674)
--(axis cs:118,0.0000139062540124833)
--(axis cs:120,0.0226693479587714)
--(axis cs:122,0.0131990771290788)
--(axis cs:124,0.0918650607283018)
--(axis cs:126,0.00000593790775556642)
--(axis cs:128,0.106124506026795)
--(axis cs:130,0.00000576053246379119)
--(axis cs:132,0.0000127308788339956)
--(axis cs:134,0.0000123504977809748)
--(axis cs:136,0.0000105440088381009)
--(axis cs:138,0.00000675952023670172)
--(axis cs:140,0.00000178787554452162)
--(axis cs:142,0.00000700727797407198)
--(axis cs:144,0.00000620632590882245)
--(axis cs:146,0.0000130485616549349)
--(axis cs:148,0.0000101009145045037)
--(axis cs:150,0.00000681390905787346)
--(axis cs:152,0.0000121748768147286)
--(axis cs:154,0.00000580801866780332)
--(axis cs:156,0.0000114314296014254)
--(axis cs:158,0.0000172070862056438)
--(axis cs:160,0.00000649640242053642)
--(axis cs:162,0.00155972830592177)
--(axis cs:164,0.00000343954829151087)
--(axis cs:166,0.0000237363204534342)
--(axis cs:168,0.0000115852993217017)
--(axis cs:170,0.00000103318084560634)
--(axis cs:172,0.0000131357260235859)
--(axis cs:174,0.000010252759641445)
--(axis cs:176,0.0000142472368467356)
--(axis cs:178,0.0000152857055356885)
--(axis cs:180,0.00000250051137703829)
--(axis cs:182,0.00000938803185873867)
--(axis cs:184,0.0000314420606855482)
--(axis cs:186,0.0000132884041043588)
--(axis cs:188,0.0000155557565177846)
--(axis cs:190,0.00000990714985399797)
--(axis cs:192,0.0000687448352676167)
--(axis cs:194,0.0000177516175556732)
--(axis cs:196,0.0000151542145686416)
--(axis cs:198,0.0000163380427717998)
--(axis cs:200,0.0000137744021459448)
--(axis cs:202,0.0000294394175076744)
--(axis cs:204,0.0000170241806960385)
--(axis cs:206,0.0000168971792456965)
--(axis cs:208,0.0000130382861640931)
--(axis cs:210,0.000011490900802514)
--(axis cs:212,0.00000660700011198852)
--(axis cs:214,0.00000797330031736058)
--(axis cs:216,0.0000361723437076562)
--(axis cs:218,0.0000166644251722884)
--(axis cs:220,0.0000160170060306386)
--(axis cs:222,0.0000136133014081603)
--(axis cs:224,0.0000357638450215489)
--(axis cs:226,0.0000200724906040945)
--(axis cs:228,0.000026721621628554)
--(axis cs:230,0.0000389235077499695)
--(axis cs:232,0.0000104205370787922)
--(axis cs:234,0.0000120979398002726)
--(axis cs:236,0.00000481273998805535)
--(axis cs:238,0.0000106464939166922)
--(axis cs:240,0.00000763530535562993)
--(axis cs:242,0.000014681614597193)
--(axis cs:244,0.0000128857917585021)
--(axis cs:246,0.0000135494794871217)
--(axis cs:248,0.000017738698547324)
--(axis cs:250,0.0000436933332946149)
--(axis cs:252,0.0000271889525380024)
--(axis cs:254,0.00000905395725291227)
--(axis cs:256,0.0000193998089405455)
--(axis cs:258,0.00000913116005544772)
--(axis cs:260,0.000010915827690073)
--(axis cs:262,0.0000103571503177745)
--(axis cs:264,0.00000900337186687858)
--(axis cs:266,0.00000558437753083272)
--(axis cs:268,0.0000151329413537006)
--(axis cs:270,0.0000160325123935489)
--(axis cs:272,0.0000210223613373078)
--(axis cs:274,0.00000536409157571139)
--(axis cs:276,0.0000548529343293523)
--(axis cs:278,0.000021661936449738)
--(axis cs:280,0.00000810008680545342)
--(axis cs:282,0.00000856132449501859)
--(axis cs:284,0.0000171349624616267)
--(axis cs:286,0.0000188009661719131)
--(axis cs:288,0.00000779331800452097)
--(axis cs:290,0.0000152781740696369)
--(axis cs:292,0.0000225723162599826)
--(axis cs:294,0.0000127049397736078)
--(axis cs:296,0.00000498584352021758)
--(axis cs:298,0.0000084294198641299)
--(axis cs:300,0.00000791349978037063)
--(axis cs:302,0.00000334992823175031)
--(axis cs:304,0.0000045213145233598)
--(axis cs:306,0.00000593207532631509)
--(axis cs:308,0.00000306134007296169)
--(axis cs:310,0.00000335717661360078)
--(axis cs:312,0.00000243883392944743)
--(axis cs:314,0.0000096930562814794)
--(axis cs:316,0.00000829401897040738)
--(axis cs:318,0.0000479789940684359)
--(axis cs:320,0.0000170631471479198)
--(axis cs:322,0.0000017980298177314)
--(axis cs:324,0.00000829647210823208)
--(axis cs:326,0.00000294716393889044)
--(axis cs:328,0.00000341004223002711)
--(axis cs:330,0.00000155350546628627)
--(axis cs:332,0.00000178464648084453)
--(axis cs:334,0.00000170692375889148)
--(axis cs:336,0.00000175608308231397)
--(axis cs:338,0.00000336349925670329)
--(axis cs:340,0.00000216498435522799)
--(axis cs:342,0.00000139739827012572)
--(axis cs:344,0.00000254761483034986)
--(axis cs:346,0.00000168456232845148)
--(axis cs:348,0.00000244420161791263)
--(axis cs:350,0.00000224217007305799)
--(axis cs:352,0.00000150622321242988)
--(axis cs:354,0.00000232168544279892)
--(axis cs:356,0.00000297491187503122)
--(axis cs:358,0.00000899423745630494)
--(axis cs:360,0.00000315548903188931)
--(axis cs:362,0.00000234369893290939)
--(axis cs:364,0.0000023445599489785)
--(axis cs:366,0.00000362733922018566)
--(axis cs:368,0.00000316758213440462)
--(axis cs:370,0.00000221183743662072)
--(axis cs:372,0.00000377882868504113)
--(axis cs:374,0.00000662569646721602)
--(axis cs:376,0.00000293967740658344)
--(axis cs:378,0.00000170406768056397)
--(axis cs:380,0.00000226775580841779)
--(axis cs:382,0.00000194592714581042)
--(axis cs:384,0.00000180636849962277)
--(axis cs:386,0.00000145471760218221)
--(axis cs:388,0.0000023528344217089)
--(axis cs:390,0.00000206832853719999)
--(axis cs:392,0.00000197746442198499)
--(axis cs:394,0.0000034873743092809)
--(axis cs:396,0.00000220101043633494)
--(axis cs:398,0.00000161690645555042)
--(axis cs:400,0.00000159907930638971)
--(axis cs:402,0.00000250059040998044)
--(axis cs:404,0.00000337336731883118)
--(axis cs:406,0.00000376114325345488)
--(axis cs:408,0.00000217842129084705)
--(axis cs:410,0.0000022214637989481)
--(axis cs:412,0.00000259941908424321)
--(axis cs:414,0.00000214164211025816)
--(axis cs:416,0.00000218354929294161)
--(axis cs:418,0.00000135271352635037)
--(axis cs:420,0.00000144571047602326)
--(axis cs:422,0.00000137489801829795)
--(axis cs:424,0.00000183859688090059)
--(axis cs:426,0.00000168394486161485)
--(axis cs:428,0.00000192720237931962)
--(axis cs:430,0.0000015185152296894)
--(axis cs:432,0.0000014172282954586)
--(axis cs:434,0.00000147343697451633)
--(axis cs:436,0.00000173996607076871)
--(axis cs:438,0.00000168041989510594)
--(axis cs:440,0.00000209507301651648)
--(axis cs:442,0.0000018577850808577)
--(axis cs:444,0.000002141930192646)
--(axis cs:446,0.00000191052252255425)
--(axis cs:448,0.00000366522802304124)
--(axis cs:450,0.00000235072129966172)
--(axis cs:452,0.00000217585584027045)
--(axis cs:454,0.00000178128947611248)
--(axis cs:456,0.0000014232517445638)
--(axis cs:458,0.00000190176706512605)
--(axis cs:460,0.00000202742237345146)
--(axis cs:462,0.00000148430600340801)
--(axis cs:464,0.00000157706801985944)
--(axis cs:466,0.00000142726041264633)
--(axis cs:468,0.00000157409026694917)
--(axis cs:470,0.00000236523165276735)
--(axis cs:472,0.00000401098304977667)
--(axis cs:474,0.0000027377232992717)
--(axis cs:476,0.00000152651333444311)
--(axis cs:478,0.0000018393403277538)
--(axis cs:480,0.00000162557481483995)
--(axis cs:482,0.00000250888963403946)
--(axis cs:484,0.00000310908516908259)
--(axis cs:486,0.00000152147213930446)
--(axis cs:488,0.00000238107626718744)
--(axis cs:490,0.00000187896792463015)
--(axis cs:492,0.00000214326511785022)
--(axis cs:494,0.00000157010004656673)
--(axis cs:496,0.00000138234018241313)
--(axis cs:498,0.00000130601904802531)
--(axis cs:500,0.00000135215432615321)
--(axis cs:502,0.00000139171585660967)
--(axis cs:504,0.00000288426916737554)
--(axis cs:506,0.00000143186056574126)
--(axis cs:508,0.000000861530295793226)
--(axis cs:510,0.00000159258480164159)
--(axis cs:512,0.00000284836695060748)
--(axis cs:514,0.00000165936464642986)
--(axis cs:516,0.00000155898153411975)
--(axis cs:518,0.00000261991997775839)
--(axis cs:520,0.00000171959271537615)
--(axis cs:522,0.00000167521216593349)
--(axis cs:524,0.00000143020347818531)
--(axis cs:526,0.00000379582158141746)
--(axis cs:528,0.00000162045778536769)
--(axis cs:530,0.00000133908096936609)
--(axis cs:532,0.00000456211461293183)
--(axis cs:534,0.00000135481383757164)
--(axis cs:536,0.00000203333177315995)
--(axis cs:538,0.00000271422926282688)
--(axis cs:540,0.00000119213826162841)
--(axis cs:542,0.00000139454322631956)
--(axis cs:544,0.0000012799252423846)
--(axis cs:546,0.00000132215828461099)
--(axis cs:548,0.000000907454085868819)
--(axis cs:550,0.00000164442749486451)
--(axis cs:552,0.00000165551310263986)
--(axis cs:554,0.00000099155982870214)
--(axis cs:556,0.00000103457248909494)
--(axis cs:558,0.00000114762759166946)
--(axis cs:560,0.00000109493172590533)
--(axis cs:562,0.00000136432139241339)
--(axis cs:564,0.00000428065080741258)
--(axis cs:566,0.00000132501896465526)
--(axis cs:568,0.00000104150351431509)
--(axis cs:570,0.000000840937354555189)
--(axis cs:572,0.00000177736681492477)
--(axis cs:574,0.00000188437054600475)
--(axis cs:576,0.00000187479127814246)
--(axis cs:578,0.00000126513250259539)
--(axis cs:580,0.000000699020720739717)
--(axis cs:582,0.00000339897265796411)
--(axis cs:584,0.000000778901436076688)
--(axis cs:586,0.000000766059581272136)
--(axis cs:588,0.000000931545113426182)
--(axis cs:590,0.00000131118940337647)
--(axis cs:592,0.000000837901672301623)
--(axis cs:594,0.00000119998610517022)
--(axis cs:596,0.000000724877001633344)
--(axis cs:598,0.00000119106071598001)
--(axis cs:600,0.00000116729914648618)
--(axis cs:602,0.000000644976013205939)
--(axis cs:604,0.00000329198780118251)
--(axis cs:606,0.00000239215761658053)
--(axis cs:608,0.0000032499641173359)
--(axis cs:610,0.000000387576178241233)
--(axis cs:612,0.000000560108681420544)
--(axis cs:614,0.000000406367662777895)
--(axis cs:616,0.00000145034037972948)
--(axis cs:618,0.00000108346066506541)
--(axis cs:620,0.00000103556127187366)
--(axis cs:622,0.00000103907245472356)
--(axis cs:624,0.000000455853555542311)
--(axis cs:626,0.000000502509628979306)
--(axis cs:628,0.000000374484250504294)
--(axis cs:630,0.00000044873980575516)
--(axis cs:632,0.000000564058740761264)
--(axis cs:634,0.000000476615763708344)
--(axis cs:636,0.00000121160365168644)
--(axis cs:638,0.000000686734797101928)
--(axis cs:640,0.00000043527629523795)
--(axis cs:642,0.000000587775640562646)
--(axis cs:644,0.000000490405330795255)
--(axis cs:646,0.000000993714301604565)
--(axis cs:648,0.000000815235302399809)
--(axis cs:650,0.000000602881085922425)
--(axis cs:652,0.000000359232569958793)
--(axis cs:654,0.00000315926459098947)
--(axis cs:656,0.00000556588833759408)
--(axis cs:658,0.000000363704402052015)
--(axis cs:660,0.000000548547902341618)
--(axis cs:662,0.000000601630290184582)
--(axis cs:664,0.00000104379341684792)
--(axis cs:666,0.000000826456898670459)
--(axis cs:668,0.00000102016295540875)
--(axis cs:670,0.000000429187129368679)
--(axis cs:672,0.000000357620492007449)
--(axis cs:674,0.000000739751860979071)
--(axis cs:676,0.000000239767234063643)
--(axis cs:678,0.00000029977575492493)
--(axis cs:680,0.000000237646894717005)
--(axis cs:682,0.00000025716228455175)
--(axis cs:684,0.000000537236419746544)
--(axis cs:686,0.000000218769068147111)
--(axis cs:688,0.000000245376922719838)
--(axis cs:690,0.000000651066683585321)
--(axis cs:692,0.000000570817221985403)
--(axis cs:694,0.000000576328481762819)
--(axis cs:696,0.000000445947589108221)
--(axis cs:698,0.00000061608566940557)
--(axis cs:700,0.00000053119582475847)
--(axis cs:702,0.000000823609103679864)
--(axis cs:704,0.000000244946429038044)
--(axis cs:706,0.000000237400252336471)
--(axis cs:708,0.000000160614848648083)
--(axis cs:710,0.000000177513053680348)
--(axis cs:712,0.000000747794072429151)
--(axis cs:714,0.00000620629876583573)
--(axis cs:716,0.000000471231909621578)
--(axis cs:718,0.00000404244512242324)
--(axis cs:720,0.00000157045833819102)
--(axis cs:722,0.000000499358021212162)
--(axis cs:724,0.000000255755751842867)
--(axis cs:726,0.000000252556105050978)
--(axis cs:728,0.000000467743145224198)
--(axis cs:730,0.000000603721625022299)
--(axis cs:732,0.000000162425152231199)
--(axis cs:734,0.000000343032230043317)
--(axis cs:736,0.000000216581296059642)
--(axis cs:738,0.00000065095239776211)
--(axis cs:740,0.000000408498938502204)
--(axis cs:742,0.000000545920204051291)
--(axis cs:744,0.00000120486358695812)
--(axis cs:746,0.000000204357871914787)
--(axis cs:748,0.000000167570754749562)
--(axis cs:750,0.000000115816833498178)
--(axis cs:752,0.000000146283799916421)
--(axis cs:754,0.000000108326482364277)
--(axis cs:756,0.000000142482310363332)
--(axis cs:758,0.000000102872423755265)
--(axis cs:760,0.000000124400457873109)
--(axis cs:762,0.0000000923203708919171)
--(axis cs:764,0.000000106471676452966)
--(axis cs:766,0.000000116542057240956)
--(axis cs:768,0.000000112988342760274)
--(axis cs:770,0.0000000950009987229896)
--(axis cs:772,0.00000010659235418288)
--(axis cs:774,0.000000460393031980133)
--(axis cs:776,0.000000261436377743028)
--(axis cs:778,0.000000197818344972547)
--(axis cs:780,0.0000000958575750713394)
--(axis cs:782,0.0000000876504904730586)
--(axis cs:784,0.000000109178258179184)
--(axis cs:786,0.000000604982607534939)
--(axis cs:788,0.000000134345004668301)
--(axis cs:790,0.000000113378102666344)
--(axis cs:792,0.000000125151673166067)
--(axis cs:794,0.0000000904933550819337)
--(axis cs:796,0.0000000808532320420979)
--(axis cs:798,0.0000000775419311411901)
--(axis cs:800,0.0000000787889178042976)
--(axis cs:802,0.000000108238213575723)
--(axis cs:804,0.000000111331007849731)
--(axis cs:806,0.0000000799111422339332)
--(axis cs:808,0.0000000809030810568522)
--(axis cs:810,0.0000000702184009368934)
--(axis cs:812,0.0000000749814118388369)
--(axis cs:814,0.0000000827532314607813)
--(axis cs:816,0.0000000765396294634399)
--(axis cs:818,0.000000064478233303412)
--(axis cs:820,0.0000000872836099063183)
--(axis cs:822,0.0000000890096031807857)
--(axis cs:824,0.0000000691892280335577)
--(axis cs:826,0.0000000856110192573733)
--(axis cs:828,0.0000000665080140996433)
--(axis cs:830,0.000000063321428451501)
--(axis cs:832,0.0000000621601659438522)
--(axis cs:834,0.0000000678017761632973)
--(axis cs:836,0.0000000727389719777367)
--(axis cs:838,0.0000000679077217190731)
--(axis cs:840,0.0000000670561365330729)
--(axis cs:842,0.0000000740514667345378)
--(axis cs:844,0.0000000659501124739735)
--(axis cs:846,0.000000101734004473458)
--(axis cs:848,0.0000000703159391691298)
--(axis cs:850,0.000000099338754225433)
--(axis cs:852,0.0000000874894267638968)
--(axis cs:854,0.0000000699942867960132)
--(axis cs:856,0.0000000641921915189255)
--(axis cs:858,0.0000000912419631264421)
--(axis cs:860,0.000000093785202647037)
--(axis cs:862,0.000000172551088410268)
--(axis cs:864,0.000000126301878823973)
--(axis cs:866,0.0000000628812192218459)
--(axis cs:868,0.000000065116964607225)
--(axis cs:870,0.000000138456515725836)
--(axis cs:872,0.0000000825208322488329)
--(axis cs:874,0.0000000573306192687679)
--(axis cs:876,0.0000000809095080212429)
--(axis cs:878,0.0000000629410659583106)
--(axis cs:880,0.0000000651160162765215)
--(axis cs:882,0.0000000630101105500981)
--(axis cs:884,0.000000059150904510599)
--(axis cs:886,0.0000000561455485682405)
--(axis cs:888,0.0000000579690830190538)
--(axis cs:890,0.0000000564936796523576)
--(axis cs:892,0.0000000560692665951654)
--(axis cs:894,0.0000000581970861456398)
--(axis cs:896,0.0000000590546993368872)
--(axis cs:898,0.0000000842122117024705)
--(axis cs:900,0.0000000588851324947364)
--(axis cs:902,0.0000000554539192356675)
--(axis cs:904,0.0000000570611010357809)
--(axis cs:906,0.0000000541903669037113)
--(axis cs:908,0.0000000606928900851117)
--(axis cs:910,0.0000000663805023663072)
--(axis cs:912,0.0000000563011122208504)
--(axis cs:914,0.0000000511649072622026)
--(axis cs:916,0.0000000573502536065545)
--(axis cs:918,0.0000000574802218280793)
--(axis cs:920,0.0000000571519700401299)
--(axis cs:922,0.0000000542397778481894)
--(axis cs:924,0.0000000536203139036269)
--(axis cs:926,0.0000000555870824505374)
--(axis cs:928,0.0000000537295569085746)
--(axis cs:930,0.0000000608498455618518)
--(axis cs:932,0.0000000656068398224527)
--(axis cs:934,0.0000000552398906482584)
--(axis cs:936,0.0000000541486064297303)
--(axis cs:938,0.0000000600347584576333)
--(axis cs:940,0.000000100063646697445)
--(axis cs:942,0.0000000681583910901392)
--(axis cs:944,0.0000000533246451433566)
--(axis cs:946,0.000000051499790664406)
--(axis cs:948,0.0000000510222477191117)
--(axis cs:950,0.0000000560216645579991)
--(axis cs:952,0.0000000527916146240464)
--(axis cs:954,0.0000000520653349124894)
--(axis cs:956,0.0000000500864569477384)
--(axis cs:958,0.0000000534341866635667)
--(axis cs:960,0.0000000510956391006303)
--(axis cs:962,0.0000000575437559151059)
--(axis cs:964,0.0000000542931732267914)
--(axis cs:966,0.000000268739278835605)
--(axis cs:968,0.0000000627458699029708)
--(axis cs:970,0.0000000564539504708072)
--(axis cs:972,0.0000000507473202064053)
--(axis cs:974,0.00000005033831184744)
--(axis cs:976,0.0000000504534858555735)
--(axis cs:978,0.0000000483632658777194)
--(axis cs:980,0.0000000460464225079692)
--(axis cs:982,0.000000304075365810527)
--(axis cs:984,0.000000051452172797139)
--(axis cs:986,0.0000000496123400764874)
--(axis cs:988,0.0000002910264367016)
--(axis cs:990,0.000000059939052877572)
--(axis cs:992,0.000000296436730242193)
--(axis cs:994,0.000000046538524406507)
--(axis cs:996,0.0000000482225314658401)
--(axis cs:998,0.0000000497323341602099)
--(axis cs:1000,0.0000000466617926129178)
--(axis cs:1000,0.00267812057407988)
--(axis cs:1000,0.00267812057407988)
--(axis cs:998,0.00275673178757852)
--(axis cs:996,0.0027238569440315)
--(axis cs:994,0.00274039116723976)
--(axis cs:992,0.00606025041389631)
--(axis cs:990,0.0030163116485786)
--(axis cs:988,0.00605472966955963)
--(axis cs:986,0.00289731334649591)
--(axis cs:984,0.00292057860708334)
--(axis cs:982,0.00619241481072086)
--(axis cs:980,0.00275593000850609)
--(axis cs:978,0.00278357752742082)
--(axis cs:976,0.00287722131275377)
--(axis cs:974,0.00284403949612672)
--(axis cs:972,0.00288258325962727)
--(axis cs:970,0.00305083837031182)
--(axis cs:968,0.00315270534478513)
--(axis cs:966,0.00583011577408884)
--(axis cs:964,0.00296259103983405)
--(axis cs:962,0.00302221785596211)
--(axis cs:960,0.0029169169785367)
--(axis cs:958,0.00300065353763589)
--(axis cs:956,0.00289896437840169)
--(axis cs:954,0.00296918089503372)
--(axis cs:952,0.00294844865404708)
--(axis cs:950,0.00302678126105552)
--(axis cs:948,0.00297183723572427)
--(axis cs:946,0.00301228859198421)
--(axis cs:944,0.00308204199281462)
--(axis cs:942,0.00329657223279862)
--(axis cs:940,0.00374209310328776)
--(axis cs:938,0.00319266747457205)
--(axis cs:936,0.00308808930850065)
--(axis cs:934,0.0031066204924164)
--(axis cs:932,0.00328807958547915)
--(axis cs:930,0.00323430899151614)
--(axis cs:928,0.00306132745001144)
--(axis cs:926,0.00307573160060878)
--(axis cs:924,0.0030946176185603)
--(axis cs:922,0.00307630954640793)
--(axis cs:920,0.00316720160790281)
--(axis cs:918,0.00324437960875007)
--(axis cs:916,0.00324128744468699)
--(axis cs:914,0.00313598604351614)
--(axis cs:912,0.003248722469489)
--(axis cs:910,0.00336625930049408)
--(axis cs:908,0.00330085148727561)
--(axis cs:906,0.00321881860980772)
--(axis cs:904,0.00323722340222244)
--(axis cs:902,0.00328519636846317)
--(axis cs:900,0.00322184524945737)
--(axis cs:898,0.00364754358244402)
--(axis cs:896,0.00324616675244568)
--(axis cs:894,0.00328118701995102)
--(axis cs:892,0.00324645114608671)
--(axis cs:890,0.00326268962048169)
--(axis cs:888,0.00325502236547188)
--(axis cs:886,0.00324849982809887)
--(axis cs:884,0.00333005523929655)
--(axis cs:882,0.00339417047469365)
--(axis cs:880,0.0035159213385842)
--(axis cs:878,0.00338882795523587)
--(axis cs:876,0.00368978429025132)
--(axis cs:874,0.00337131889085692)
--(axis cs:872,0.00401832210984087)
--(axis cs:870,0.0046012885475057)
--(axis cs:868,0.00357848231678171)
--(axis cs:866,0.00353577372591236)
--(axis cs:864,0.0045850559238517)
--(axis cs:862,0.00517052492798807)
--(axis cs:860,0.00407145407537897)
--(axis cs:858,0.00402626179604286)
--(axis cs:856,0.00362783442547453)
--(axis cs:854,0.00369863966785625)
--(axis cs:852,0.00399028719207456)
--(axis cs:850,0.0041679023829649)
--(axis cs:848,0.00377130830716773)
--(axis cs:846,0.00432356708196922)
--(axis cs:844,0.00380811048697593)
--(axis cs:842,0.00390860930884784)
--(axis cs:840,0.00366422754367648)
--(axis cs:838,0.00374159542881941)
--(axis cs:836,0.00379176377332976)
--(axis cs:834,0.00377868411221898)
--(axis cs:832,0.00365800200836086)
--(axis cs:830,0.00371323123317472)
--(axis cs:828,0.00381446289448903)
--(axis cs:826,0.00417356597338996)
--(axis cs:824,0.00387757427219576)
--(axis cs:822,0.00426505678093846)
--(axis cs:820,0.0040675765609307)
--(axis cs:818,0.00379420863467913)
--(axis cs:816,0.00403473176492358)
--(axis cs:814,0.00416480949811017)
--(axis cs:812,0.00403003392086179)
--(axis cs:810,0.00409956478819581)
--(axis cs:808,0.00413156023633081)
--(axis cs:806,0.00398386210197906)
--(axis cs:804,0.00460408401681952)
--(axis cs:802,0.00470816824705409)
--(axis cs:800,0.00418732733678149)
--(axis cs:798,0.00415821777530208)
--(axis cs:796,0.00421944232372998)
--(axis cs:794,0.00457060823958115)
--(axis cs:792,0.0051066596491864)
--(axis cs:790,0.00499195201106256)
--(axis cs:788,0.00517644919401859)
--(axis cs:786,0.01144898319031)
--(axis cs:784,0.00497841993342501)
--(axis cs:782,0.0046610737950527)
--(axis cs:780,0.00478260833484948)
--(axis cs:778,0.00629119628185536)
--(axis cs:776,0.00722869216894627)
--(axis cs:774,0.00952796447709575)
--(axis cs:772,0.0050092055050173)
--(axis cs:770,0.00479248112045851)
--(axis cs:768,0.00506464780077261)
--(axis cs:766,0.00513695129486081)
--(axis cs:764,0.00506838128582327)
--(axis cs:762,0.00484781204804263)
--(axis cs:760,0.00550436131932549)
--(axis cs:758,0.00520088157633068)
--(axis cs:756,0.00598862129295364)
--(axis cs:754,0.00518091407220397)
--(axis cs:752,0.00587555070131254)
--(axis cs:750,0.00548080748147463)
--(axis cs:748,0.00611822397403418)
--(axis cs:746,0.00669402455533616)
--(axis cs:744,0.0194248360313078)
--(axis cs:742,0.0118865272207222)
--(axis cs:740,0.00963574456484722)
--(axis cs:738,0.0131590803225309)
--(axis cs:736,0.00699918113189663)
--(axis cs:734,0.00918555098436213)
--(axis cs:732,0.0062909385931083)
--(axis cs:730,0.0120699011495316)
--(axis cs:728,0.0113405146425753)
--(axis cs:726,0.00815816550574094)
--(axis cs:724,0.00798845871615761)
--(axis cs:722,0.0113474046905033)
--(axis cs:720,0.024292896657108)
--(axis cs:718,0.0546563854942391)
--(axis cs:716,0.0105126009863624)
--(axis cs:714,0.0809082828291493)
--(axis cs:712,0.0140516380213563)
--(axis cs:710,0.00678458245201455)
--(axis cs:708,0.0066949120419392)
--(axis cs:706,0.00780117403275971)
--(axis cs:704,0.00801044788255063)
--(axis cs:702,0.0153549651922405)
--(axis cs:700,0.0117663869894728)
--(axis cs:698,0.0130027197944637)
--(axis cs:696,0.0108057396584014)
--(axis cs:694,0.0128834056014263)
--(axis cs:692,0.0137681098441106)
--(axis cs:690,0.0146850695481393)
--(axis cs:688,0.00858759125298065)
--(axis cs:686,0.00793291968932873)
--(axis cs:684,0.0126960033336212)
--(axis cs:682,0.00922251987684759)
--(axis cs:680,0.00894029873253453)
--(axis cs:678,0.00969721574031659)
--(axis cs:676,0.00877687905686733)
--(axis cs:674,0.0159921270336948)
--(axis cs:672,0.0102349976844909)
--(axis cs:670,0.0115204574852503)
--(axis cs:668,0.0206103928437236)
--(axis cs:666,0.0171025798514624)
--(axis cs:664,0.0191167105882494)
--(axis cs:662,0.013502684595041)
--(axis cs:660,0.0135385887396126)
--(axis cs:658,0.0115155744934237)
--(axis cs:656,0.0753637594749154)
--(axis cs:654,0.045484425672861)
--(axis cs:652,0.0111410937619233)
--(axis cs:650,0.0140687433618698)
--(axis cs:648,0.0169866692353532)
--(axis cs:646,0.0195954778848253)
--(axis cs:644,0.0136494529249934)
--(axis cs:642,0.0158471329962516)
--(axis cs:640,0.0131492592513422)
--(axis cs:638,0.0158133836732479)
--(axis cs:636,0.0224574974641261)
--(axis cs:634,0.0135766696151643)
--(axis cs:632,0.0150180412009917)
--(axis cs:630,0.0138405022520249)
--(axis cs:628,0.0128992531735364)
--(axis cs:626,0.0137627660430489)
--(axis cs:624,0.0135188179701149)
--(axis cs:622,0.021130599762397)
--(axis cs:620,0.0211467238442677)
--(axis cs:618,0.0212728246469913)
--(axis cs:616,0.0263440636107044)
--(axis cs:614,0.0144737775489517)
--(axis cs:612,0.0163643630862665)
--(axis cs:610,0.0132837007994485)
--(axis cs:608,0.0505663728607288)
--(axis cs:606,0.0418187686291826)
--(axis cs:604,0.0537503965992909)
--(axis cs:602,0.0184212540818537)
--(axis cs:600,0.0260849105376561)
--(axis cs:598,0.026873939199106)
--(axis cs:596,0.01871094346702)
--(axis cs:594,0.0266860314361683)
--(axis cs:592,0.0215668592975341)
--(axis cs:590,0.0284550088106793)
--(axis cs:588,0.0243873615971153)
--(axis cs:586,0.0216295896119636)
--(axis cs:584,0.0224058748043751)
--(axis cs:582,0.0546288316844222)
--(axis cs:580,0.0202163901077382)
--(axis cs:578,0.0287065172238765)
--(axis cs:576,0.0393233999483127)
--(axis cs:574,0.038383691169499)
--(axis cs:572,0.0352516785383849)
--(axis cs:570,0.0231276475324016)
--(axis cs:568,0.0271721865611585)
--(axis cs:566,0.0310876049640395)
--(axis cs:564,0.0677904054631499)
--(axis cs:562,0.0303701499043095)
--(axis cs:560,0.0283079223284311)
--(axis cs:558,0.0281946996109676)
--(axis cs:556,0.0266767412312391)
--(axis cs:554,0.0261102407268686)
--(axis cs:552,0.0350881335610732)
--(axis cs:550,0.035836830741934)
--(axis cs:548,0.0269078862552073)
--(axis cs:546,0.035220837930768)
--(axis cs:544,0.0329902233738252)
--(axis cs:542,0.0356091899223128)
--(axis cs:540,0.0331049916518197)
--(axis cs:538,0.0518661353696874)
--(axis cs:536,0.0471189248006429)
--(axis cs:534,0.0342736279008433)
--(axis cs:532,0.0814633949631779)
--(axis cs:530,0.0350658514871474)
--(axis cs:528,0.0391716714402984)
--(axis cs:526,0.0683912576231315)
--(axis cs:524,0.0365339602296039)
--(axis cs:522,0.0409647240811166)
--(axis cs:520,0.0425518694856822)
--(axis cs:518,0.0534546539509185)
--(axis cs:516,0.0407877186714452)
--(axis cs:514,0.0427628146220765)
--(axis cs:512,0.0588799498813916)
--(axis cs:510,0.0411219593223166)
--(axis cs:508,0.0300128736566244)
--(axis cs:506,0.0406985851983033)
--(axis cs:504,0.0652769617167804)
--(axis cs:502,0.038340009972395)
--(axis cs:500,0.0366109656838309)
--(axis cs:498,0.0383270937483318)
--(axis cs:496,0.0398059597087553)
--(axis cs:494,0.0419616376459998)
--(axis cs:492,0.0556093458449733)
--(axis cs:490,0.0510748238783717)
--(axis cs:488,0.0568739731368823)
--(axis cs:486,0.0477899384829358)
--(axis cs:484,0.0685330196768643)
--(axis cs:482,0.0634916336360146)
--(axis cs:480,0.0499705884870752)
--(axis cs:478,0.0557837459393283)
--(axis cs:476,0.0472187831805741)
--(axis cs:474,0.065024988608336)
--(axis cs:472,0.0862649676674866)
--(axis cs:470,0.0646008564957583)
--(axis cs:468,0.0525692882217696)
--(axis cs:466,0.0488802175313535)
--(axis cs:464,0.0516054784105176)
--(axis cs:462,0.055301940866239)
--(axis cs:460,0.0633220883519198)
--(axis cs:458,0.0617117610418645)
--(axis cs:456,0.0543693328530033)
--(axis cs:454,0.0598093982777542)
--(axis cs:452,0.0744640864242271)
--(axis cs:450,0.0747406671551517)
--(axis cs:448,0.0962166968389807)
--(axis cs:446,0.0730778480307821)
--(axis cs:444,0.0757383045631582)
--(axis cs:442,0.075697806150377)
--(axis cs:440,0.0747166171202835)
--(axis cs:438,0.0651306929514532)
--(axis cs:436,0.0663863462351861)
--(axis cs:434,0.0654899357414084)
--(axis cs:432,0.067300770998156)
--(axis cs:430,0.0648790080859692)
--(axis cs:428,0.0838783905066276)
--(axis cs:426,0.0708174848761942)
--(axis cs:424,0.0721601034985121)
--(axis cs:422,0.0651903660778776)
--(axis cs:420,0.0705665317497018)
--(axis cs:418,0.0670431221588404)
--(axis cs:416,0.0816953800618326)
--(axis cs:414,0.0821616114704117)
--(axis cs:412,0.0905259681648099)
--(axis cs:410,0.0884599958632931)
--(axis cs:408,0.0920410339579655)
--(axis cs:406,0.119288770667947)
--(axis cs:404,0.109285563836259)
--(axis cs:402,0.091910771900906)
--(axis cs:400,0.0803577043850804)
--(axis cs:398,0.079366020579811)
--(axis cs:396,0.100333750062131)
--(axis cs:394,0.115763962967034)
--(axis cs:392,0.0937745925800541)
--(axis cs:390,0.0919438748808018)
--(axis cs:388,0.100227123700208)
--(axis cs:386,0.0907619740739437)
--(axis cs:384,0.0942400522129048)
--(axis cs:382,0.097103525617707)
--(axis cs:380,0.105546355082)
--(axis cs:378,0.0976790182727105)
--(axis cs:376,0.116385459694619)
--(axis cs:374,0.170500176601923)
--(axis cs:372,0.133951373267274)
--(axis cs:370,0.115870122373287)
--(axis cs:368,0.129186827616286)
--(axis cs:366,0.132641498423942)
--(axis cs:364,0.115838300528213)
--(axis cs:362,0.122796813585659)
--(axis cs:360,0.134518508159174)
--(axis cs:358,0.223797702291203)
--(axis cs:356,0.134077704940206)
--(axis cs:354,0.137970011255813)
--(axis cs:352,0.127085108671749)
--(axis cs:350,0.123521351919003)
--(axis cs:348,0.136234849905088)
--(axis cs:346,0.123760132776027)
--(axis cs:344,0.145939494717716)
--(axis cs:342,0.129866157084863)
--(axis cs:340,0.132242366870819)
--(axis cs:338,0.159042148772525)
--(axis cs:336,0.112339787225322)
--(axis cs:334,0.130606023137182)
--(axis cs:332,0.133285921802036)
--(axis cs:330,0.133840333563071)
--(axis cs:328,0.170776524044475)
--(axis cs:326,0.160990128670039)
--(axis cs:324,0.244563327696621)
--(axis cs:322,0.146246373787728)
--(axis cs:320,0.367317913884229)
--(axis cs:318,0.736721569025535)
--(axis cs:316,0.244974212482937)
--(axis cs:314,0.273514884725035)
--(axis cs:312,0.15926045382772)
--(axis cs:310,0.174549939768116)
--(axis cs:308,0.171079506353745)
--(axis cs:306,0.21182351260904)
--(axis cs:304,0.19179855132523)
--(axis cs:302,0.183717743190423)
--(axis cs:300,0.25455205921232)
--(axis cs:298,0.281129482746963)
--(axis cs:296,0.230220233060656)
--(axis cs:294,0.349653737678)
--(axis cs:292,0.516377240713897)
--(axis cs:290,0.406347635271221)
--(axis cs:288,0.278730747310124)
--(axis cs:286,0.461130548261084)
--(axis cs:284,0.435826630992049)
--(axis cs:282,0.321972619234272)
--(axis cs:280,0.328248645249145)
--(axis cs:278,0.50749915171942)
--(axis cs:276,0.916924234038824)
--(axis cs:274,0.30507080091155)
--(axis cs:272,0.535666991004361)
--(axis cs:270,0.483784442917006)
--(axis cs:268,0.444575115262972)
--(axis cs:266,0.293145791729854)
--(axis cs:264,0.383802074539812)
--(axis cs:262,0.427933892621169)
--(axis cs:260,0.415211619927961)
--(axis cs:258,0.401788778612881)
--(axis cs:256,0.49643226558945)
--(axis cs:254,0.380155210644904)
--(axis cs:252,0.651958540694391)
--(axis cs:250,0.936716439466307)
--(axis cs:248,0.508083649929521)
--(axis cs:246,0.47540888311919)
--(axis cs:244,0.463614958374719)
--(axis cs:242,0.536876898643847)
--(axis cs:240,0.389032966268046)
--(axis cs:238,0.471604525138937)
--(axis cs:236,0.3316835005181)
--(axis cs:234,0.468940121532548)
--(axis cs:232,0.436980943556735)
--(axis cs:230,0.858587821373033)
--(axis cs:228,0.75111279802753)
--(axis cs:226,0.675806510253397)
--(axis cs:224,0.921245694239738)
--(axis cs:222,0.560128741886868)
--(axis cs:220,0.660649405585402)
--(axis cs:218,0.661296423668829)
--(axis cs:216,0.957375557419071)
--(axis cs:214,0.479133956927959)
--(axis cs:212,0.516159453162359)
--(axis cs:210,0.702583779018768)
--(axis cs:208,0.703217301449991)
--(axis cs:206,0.806301837270444)
--(axis cs:204,0.804634128801397)
--(axis cs:202,1.06802389683784)
--(axis cs:200,0.923712400369028)
--(axis cs:198,1.10082549528933)
--(axis cs:196,1.00995497615438)
--(axis cs:194,1.23409457479495)
--(axis cs:192,1.93623691484241)
--(axis cs:190,1.00710974368427)
--(axis cs:188,1.22813702121508)
--(axis cs:186,1.19263759334741)
--(axis cs:184,1.51765629237828)
--(axis cs:182,1.08699112071885)
--(axis cs:180,1.01638573845159)
--(axis cs:178,1.25070719552725)
--(axis cs:176,1.31462620551469)
--(axis cs:174,1.39727717117856)
--(axis cs:172,1.37230588100507)
--(axis cs:170,1.18274050125835)
--(axis cs:168,1.45862896378355)
--(axis cs:166,1.57268944512594)
--(axis cs:164,1.1120642779109)
--(axis cs:162,0.961886233493165)
--(axis cs:160,1.17211862189449)
--(axis cs:158,1.28767103737511)
--(axis cs:156,1.13105971224742)
--(axis cs:154,0.946894325792741)
--(axis cs:152,0.968180571488296)
--(axis cs:150,0.851861832088968)
--(axis cs:148,0.965793753752764)
--(axis cs:146,1.04007798869726)
--(axis cs:144,0.993058184892345)
--(axis cs:142,1.0118806341386)
--(axis cs:140,1.11364301616665)
--(axis cs:138,1.38449772911978)
--(axis cs:136,1.51050836634139)
--(axis cs:134,1.47858028165145)
--(axis cs:132,1.40654553297963)
--(axis cs:130,1.54170557181275)
--(axis cs:128,1.4664031571743)
--(axis cs:126,1.73406027598217)
--(axis cs:124,1.65661660772803)
--(axis cs:122,1.7008311249432)
--(axis cs:120,1.63002357987303)
--(axis cs:118,2.03834547180456)
--(axis cs:116,1.54470351940237)
--(axis cs:114,1.81721821590225)
--(axis cs:112,1.67967839561932)
--(axis cs:110,1.61617117982808)
--(axis cs:108,1.61040847712149)
--(axis cs:106,1.72524139683606)
--(axis cs:104,2.04821760983022)
--(axis cs:102,1.88131631244437)
--(axis cs:100,1.93951537407338)
--(axis cs:98,2.02431139497573)
--(axis cs:96,1.77603757385713)
--(axis cs:94,1.54876761625998)
--(axis cs:92,1.71012302069086)
--(axis cs:90,1.65150837575597)
--(axis cs:88,1.80278713181059)
--(axis cs:86,1.98330314090907)
--(axis cs:84,2.20540252172972)
--(axis cs:82,2.24088732342552)
--(axis cs:80,2.50079187025338)
--(axis cs:78,2.07541649522202)
--(axis cs:76,2.9271078699895)
--(axis cs:74,2.9271078699895)
--(axis cs:72,2.9271078699895)
--(axis cs:70,2.9271078699895)
--(axis cs:68,2.9271078699895)
--(axis cs:66,2.9271078699895)
--(axis cs:64,2.9271078699895)
--(axis cs:62,2.9271078699895)
--(axis cs:60,2.9271078699895)
--(axis cs:58,2.9271078699895)
--(axis cs:56,3.63738086600004)
--(axis cs:54,3.68460844193643)
--(axis cs:52,3.02068118003696)
--(axis cs:50,3.24909349130114)
--(axis cs:48,3.69070572201889)
--(axis cs:46,3.09484766598603)
--(axis cs:44,3.30341861436242)
--(axis cs:42,3.83101147916117)
--(axis cs:40,4.06255316832113)
--(axis cs:38,4.1828104178776)
--(axis cs:36,4.12502484635422)
--(axis cs:34,3.62819637052941)
--(axis cs:32,3.87759105636064)
--(axis cs:30,4.03263089295798)
--(axis cs:28,4.18230865475007)
--(axis cs:26,4.16307475438763)
--(axis cs:24,4.23404312739521)
--(axis cs:22,4.44074098502489)
--(axis cs:20,4.37409873491758)
--(axis cs:18,4.38218545482173)
--(axis cs:16,4.21071364648029)
--(axis cs:14,4.3823684855305)
--(axis cs:12,4.64023531463939)
--(axis cs:10,4.65449429476179)
--(axis cs:8,4.8115768094111)
--(axis cs:6,5.15224754489977)
--(axis cs:4,5.38837066344742)
--(axis cs:2,5.81081281607343)
--cycle;

\path [draw=lightblue, fill=lightblue, opacity=0.7]
(axis cs:2,5.61356603262901)
--(axis cs:2,2.90916098060629)
--(axis cs:2.5,2.84795258225096)
--(axis cs:3,2.75508766586494)
--(axis cs:3.5,2.63910079095942)
--(axis cs:4,2.57444348569103)
--(axis cs:4.5,2.5142550735129)
--(axis cs:5,2.37610938180155)
--(axis cs:5.5,2.42238032414952)
--(axis cs:6,2.30404056543907)
--(axis cs:6.5,2.26787602399916)
--(axis cs:7,2.21759519277427)
--(axis cs:7.5,2.17163926738971)
--(axis cs:8,2.21797625123939)
--(axis cs:8.5,2.12420560589654)
--(axis cs:9,2.13210063965402)
--(axis cs:9.5,2.04123180233075)
--(axis cs:10,1.98469987182167)
--(axis cs:10.5,1.9739058818928)
--(axis cs:11,1.91933316928944)
--(axis cs:11.5,1.87327054830396)
--(axis cs:12,2.00309348667706)
--(axis cs:12.5,1.90783566853025)
--(axis cs:13,1.83038022603425)
--(axis cs:13.5,1.84301868384898)
--(axis cs:14,1.75138294647006)
--(axis cs:14.5,1.71758826941907)
--(axis cs:15,1.67238790228376)
--(axis cs:15.5,1.67991419187345)
--(axis cs:16,1.60209885569779)
--(axis cs:16.5,1.78452638823713)
--(axis cs:17,1.63369591389438)
--(axis cs:17.5,1.57467192060171)
--(axis cs:18,1.66189061744728)
--(axis cs:18.5,1.55203761430578)
--(axis cs:19,1.55203761430578)
--(axis cs:19.5,1.55203761430578)
--(axis cs:20,1.41869495790577)
--(axis cs:20.5,1.25439634091741)
--(axis cs:21,1.20287027859943)
--(axis cs:21.5,1.27380684737362)
--(axis cs:22,1.17716952692536)
--(axis cs:22.5,1.08906147689091)
--(axis cs:23,1.10044523145746)
--(axis cs:23.5,1.12283699683383)
--(axis cs:24,1.16870305420435)
--(axis cs:24.5,1.12013582820909)
--(axis cs:25,1.05518570194312)
--(axis cs:25.5,1.06777962036526)
--(axis cs:26,1.0584018223822)
--(axis cs:26.5,1.0787639174891)
--(axis cs:27,1.09698902558241)
--(axis cs:27.5,1.06678972522964)
--(axis cs:28,1.02741619845089)
--(axis cs:28.5,1.04060812098607)
--(axis cs:29,1.00884369543093)
--(axis cs:29.5,0.956907806876715)
--(axis cs:30,0.946033601615252)
--(axis cs:30.5,0.913360257580639)
--(axis cs:31,0.919280634979062)
--(axis cs:31.5,1.00579293085736)
--(axis cs:32,0.879433049556135)
--(axis cs:32.5,0.85915079347325)
--(axis cs:33,0.893639633403834)
--(axis cs:33.5,0.857713140592587)
--(axis cs:34,0.814405463916224)
--(axis cs:34.5,0.769498170140204)
--(axis cs:35,0.719751580805836)
--(axis cs:35.5,0.800138148034088)
--(axis cs:36,0.720702225496979)
--(axis cs:36.5,0.681002852811141)
--(axis cs:37,0.661213308505135)
--(axis cs:37.5,0.655298527777972)
--(axis cs:38,0.603750516169978)
--(axis cs:38.5,0.617612406996367)
--(axis cs:39,0.636858563688552)
--(axis cs:39.5,0.679430774194103)
--(axis cs:40,0.806350218323236)
--(axis cs:40.5,0.84327314924299)
--(axis cs:41,0.789547819234843)
--(axis cs:41.5,0.771789114221427)
--(axis cs:42,0.787922172836108)
--(axis cs:42.5,0.71821531856527)
--(axis cs:43,0.750515822700845)
--(axis cs:43.5,0.752942620570084)
--(axis cs:44,0.702191267357377)
--(axis cs:44.5,0.710269912536273)
--(axis cs:45,0.695533851404431)
--(axis cs:45.5,0.621217715589147)
--(axis cs:46,0.644793147652042)
--(axis cs:46.5,0.637886597880343)
--(axis cs:47,0.623112134082323)
--(axis cs:47.5,0.608518822198683)
--(axis cs:48,0.665520865644795)
--(axis cs:48.5,0.621689101869059)
--(axis cs:49,0.556182907064117)
--(axis cs:49.5,0.584419254926354)
--(axis cs:50,0.541785713572507)
--(axis cs:50.5,0.533710615904239)
--(axis cs:51,0.555472429744725)
--(axis cs:51.5,0.49787809876114)
--(axis cs:52,0.559606473952266)
--(axis cs:52.5,0.462990399058839)
--(axis cs:53,0.518715771777257)
--(axis cs:53.5,0.511775055238247)
--(axis cs:54,0.462228973205493)
--(axis cs:54.5,0.468341450251234)
--(axis cs:55,0.434231595499982)
--(axis cs:55.5,0.410770772881017)
--(axis cs:56,0.40729947852038)
--(axis cs:56.5,0.373784202516199)
--(axis cs:57,0.421659374540593)
--(axis cs:57.5,0.374178206667633)
--(axis cs:58,0.336394952906531)
--(axis cs:58.5,0.365200720408444)
--(axis cs:59,0.384221918579791)
--(axis cs:59.5,0.381735046022728)
--(axis cs:60,0.348105908038891)
--(axis cs:60.5,0.358471860825263)
--(axis cs:61,0.335193626439114)
--(axis cs:61.5,0.342696528513441)
--(axis cs:62,0.369833838038243)
--(axis cs:62.5,0.357544064507953)
--(axis cs:63,0.288078156834369)
--(axis cs:63.5,0.32823712286006)
--(axis cs:64,0.315767464123114)
--(axis cs:64.5,0.287233611661819)
--(axis cs:65,0.326011561124053)
--(axis cs:65.5,0.346261016373977)
--(axis cs:66,0.309197247549176)
--(axis cs:66.5,0.20483854281955)
--(axis cs:67,0.259213520894866)
--(axis cs:67.5,0.294796165498984)
--(axis cs:68,0.296306243115343)
--(axis cs:68.5,0.308958797853735)
--(axis cs:69,0.287325606171056)
--(axis cs:69.5,0.169882053269398)
--(axis cs:70,0.253392185196439)
--(axis cs:70.5,0.160997419400978)
--(axis cs:71,0.272622681718632)
--(axis cs:71.5,0.2538983424983)
--(axis cs:72,0.279437720790323)
--(axis cs:72.5,0.266099734893165)
--(axis cs:73,0.251304063559707)
--(axis cs:73.5,0.232424255075781)
--(axis cs:74,0.170122098007769)
--(axis cs:74.5,0.249527384042982)
--(axis cs:75,0.230085616154755)
--(axis cs:75.5,0.232215871459097)
--(axis cs:76,0.230479273210362)
--(axis cs:76.5,0.216071380172662)
--(axis cs:77,0.226374089146534)
--(axis cs:77.5,0.187389952385403)
--(axis cs:78,0.19907024843437)
--(axis cs:78.5,0.203752987519233)
--(axis cs:79,0.223289929615383)
--(axis cs:79.5,0.213336012891993)
--(axis cs:80,0.178562802278745)
--(axis cs:80.5,0.158900068001117)
--(axis cs:81,0.198598106288187)
--(axis cs:81.5,0.163441929384503)
--(axis cs:82,0.161547776710795)
--(axis cs:82.5,0.197384237234128)
--(axis cs:83,0.134461766383466)
--(axis cs:83.5,0.178054247911149)
--(axis cs:84,0.195318479677113)
--(axis cs:84.5,0.192257815989372)
--(axis cs:85,0.192755561786614)
--(axis cs:85.5,0.183042191647012)
--(axis cs:86,0.154171243125202)
--(axis cs:86.5,0.17438128706248)
--(axis cs:87,0.195698371278985)
--(axis cs:87.5,0.155499057180867)
--(axis cs:88,0.163742330095274)
--(axis cs:88.5,0.181885893155928)
--(axis cs:89,0.146353685469194)
--(axis cs:89.5,0.155486344981716)
--(axis cs:90,0.143858337519703)
--(axis cs:90.5,0.160947804700252)
--(axis cs:91,0.131296966146775)
--(axis cs:91.5,0.139130461976475)
--(axis cs:92,0.129074441888453)
--(axis cs:92.5,0.117093318706224)
--(axis cs:93,0.148818807085857)
--(axis cs:93.5,0.156841337103454)
--(axis cs:94,0.161165636295309)
--(axis cs:94.5,0.15324408964995)
--(axis cs:95,0.157641502547054)
--(axis cs:95.5,0.14926450492074)
--(axis cs:96,0.138382995648286)
--(axis cs:96.5,0.142350872788502)
--(axis cs:97,0.113175888524655)
--(axis cs:97.5,0.136973341638415)
--(axis cs:98,0.138990943245056)
--(axis cs:98.5,0.13349047436924)
--(axis cs:99,0.135257052394499)
--(axis cs:99.5,0.126683173032953)
--(axis cs:100,0.134121800291233)
--(axis cs:100.5,0.135727632759298)
--(axis cs:101,0.139291153998291)
--(axis cs:101.5,0.136940479834135)
--(axis cs:102,0.124457381245362)
--(axis cs:102.5,0.13612274221496)
--(axis cs:103,0.125032020491362)
--(axis cs:103.5,0.130426164091374)
--(axis cs:104,0.127919537852464)
--(axis cs:104.5,0.125401437513848)
--(axis cs:105,0.135875336419584)
--(axis cs:105.5,0.128941942643807)
--(axis cs:106,0.118687388699175)
--(axis cs:106.5,0.129599917291603)
--(axis cs:107,0.124514499998794)
--(axis cs:107.5,0.119318383091412)
--(axis cs:108,0.118503842500297)
--(axis cs:108.5,0.113691029580166)
--(axis cs:109,0.106071231751526)
--(axis cs:109.5,0.121353718426408)
--(axis cs:110,0.116710726474723)
--(axis cs:110.5,0.106134317299437)
--(axis cs:111,0.111798901338537)
--(axis cs:111.5,0.121459942820878)
--(axis cs:112,0.11898137669783)
--(axis cs:112.5,0.121283617744918)
--(axis cs:113,0.114724274262192)
--(axis cs:113.5,0.112067215624114)
--(axis cs:114,0.108609994905257)
--(axis cs:114.5,0.113473702019622)
--(axis cs:115,0.107557445593458)
--(axis cs:115.5,0.106324035719254)
--(axis cs:116,0.102186146542576)
--(axis cs:116.5,0.111252399622374)
--(axis cs:117,0.10956954148524)
--(axis cs:117.5,0.10180514920485)
--(axis cs:118,0.0983095807269573)
--(axis cs:118.5,0.0992509467853648)
--(axis cs:119,0.0961065807107196)
--(axis cs:119.5,0.0897225900681771)
--(axis cs:120,0.100385539422193)
--(axis cs:120.5,0.1014503932254)
--(axis cs:121,0.10289136005454)
--(axis cs:121.5,0.097045934815369)
--(axis cs:122,0.0921981082482667)
--(axis cs:122.5,0.0976237629008103)
--(axis cs:123,0.0970333831106438)
--(axis cs:123.5,0.0672073123544494)
--(axis cs:124,0.0943984173377874)
--(axis cs:124.5,0.0831435286927356)
--(axis cs:125,0.0714916389730622)
--(axis cs:125.5,0.0899844990376696)
--(axis cs:126,0.0883547063032005)
--(axis cs:126.5,0.0885633644648967)
--(axis cs:127,0.0781820585712268)
--(axis cs:127.5,0.0810963721700439)
--(axis cs:128,0.0913550936580693)
--(axis cs:128.5,0.0789652144763497)
--(axis cs:129,0.0751115707036283)
--(axis cs:129.5,0.0864959039728821)
--(axis cs:130,0.089575859373006)
--(axis cs:130.5,0.0849567164315991)
--(axis cs:131,0.0867293167771755)
--(axis cs:131.5,0.0858008264809548)
--(axis cs:132,0.0832057192943829)
--(axis cs:132.5,0.0782788693092815)
--(axis cs:133,0.0792228157297822)
--(axis cs:133.5,0.0798943532465035)
--(axis cs:134,0.0764452438238454)
--(axis cs:134.5,0.0763393403776827)
--(axis cs:135,0.0758054852843584)
--(axis cs:135.5,0.0763310857554204)
--(axis cs:136,0.0716416411404206)
--(axis cs:136.5,0.0722260665284387)
--(axis cs:137,0.0742245454548549)
--(axis cs:137.5,0.0712330403890513)
--(axis cs:138,0.0681953866886833)
--(axis cs:138.5,0.0706551323541934)
--(axis cs:139,0.068166806510272)
--(axis cs:139.5,0.0666287489293987)
--(axis cs:140,0.0687644722606055)
--(axis cs:140.5,0.0608752427640355)
--(axis cs:141,0.0652500094247636)
--(axis cs:141.5,0.065661091773258)
--(axis cs:142,0.0635781762604944)
--(axis cs:142.5,0.0633850003490183)
--(axis cs:143,0.0657655616754838)
--(axis cs:143.5,0.0617603729330513)
--(axis cs:144,0.062686660077876)
--(axis cs:144.5,0.0599843197924907)
--(axis cs:145,0.0608601982700904)
--(axis cs:145.5,0.061815136035516)
--(axis cs:146,0.059147953638291)
--(axis cs:146.5,0.0610247136452678)
--(axis cs:147,0.058945516569122)
--(axis cs:147.5,0.0570340455407508)
--(axis cs:148,0.0572625493213988)
--(axis cs:148.5,0.0565375982436034)
--(axis cs:149,0.0539709258419932)
--(axis cs:149.5,0.053623170966924)
--(axis cs:150,0.0532874048557378)
--(axis cs:150.5,0.0547823248835893)
--(axis cs:151,0.05025877202459)
--(axis cs:151.5,0.053684710952729)
--(axis cs:152,0.0488795808073232)
--(axis cs:152.5,0.0509343058385418)
--(axis cs:153,0.0520927892041115)
--(axis cs:153.5,0.0496473058385064)
--(axis cs:154,0.0494165338286502)
--(axis cs:154.5,0.0487151052568609)
--(axis cs:155,0.0502631883720976)
--(axis cs:155.5,0.0486035666866801)
--(axis cs:156,0.045824385219884)
--(axis cs:156.5,0.0478454195204522)
--(axis cs:157,0.0467832893727766)
--(axis cs:157.5,0.0465728727848225)
--(axis cs:158,0.0466434016145392)
--(axis cs:158.5,0.0412149669271987)
--(axis cs:159,0.0430081023768969)
--(axis cs:159.5,0.0454773344935432)
--(axis cs:160,0.0436240642777882)
--(axis cs:160.5,0.0438779288027714)
--(axis cs:161,0.0438932731260243)
--(axis cs:161.5,0.0434302266332944)
--(axis cs:162,0.0439193375479132)
--(axis cs:162.5,0.0429416060132913)
--(axis cs:163,0.0440469810708421)
--(axis cs:163.5,0.0440952448642705)
--(axis cs:164,0.0413157364992411)
--(axis cs:164.5,0.0408745310965486)
--(axis cs:165,0.039622299158386)
--(axis cs:165.5,0.039241443442205)
--(axis cs:166,0.0391387014447413)
--(axis cs:166.5,0.0376279688402884)
--(axis cs:167,0.0384101724210759)
--(axis cs:167.5,0.0390503102348638)
--(axis cs:168,0.0390596875849198)
--(axis cs:168.5,0.0368470243052126)
--(axis cs:169,0.0364279983794241)
--(axis cs:169.5,0.0382279635666888)
--(axis cs:170,0.0394024916182624)
--(axis cs:170.5,0.0366008674594864)
--(axis cs:171,0.0375104514152056)
--(axis cs:171.5,0.0376750307080578)
--(axis cs:172,0.0381902839304217)
--(axis cs:172.5,0.0348942701473905)
--(axis cs:173,0.038785364757569)
--(axis cs:173.5,0.0374124816201013)
--(axis cs:174,0.0381124203532405)
--(axis cs:174.5,0.037462236230025)
--(axis cs:175,0.0377792785135324)
--(axis cs:175.5,0.0378095975644622)
--(axis cs:176,0.0355355427957593)
--(axis cs:176.5,0.0337188107700734)
--(axis cs:177,0.0352038293626093)
--(axis cs:177.5,0.0339746010790623)
--(axis cs:178,0.03367735038198)
--(axis cs:178.5,0.0346264381735929)
--(axis cs:179,0.0336183534459706)
--(axis cs:179.5,0.0327078185224338)
--(axis cs:180,0.0331485839810622)
--(axis cs:180.5,0.0313005934422439)
--(axis cs:181,0.0335934375507864)
--(axis cs:181.5,0.0322217994535201)
--(axis cs:182,0.0317754901837769)
--(axis cs:182.5,0.0316808172784211)
--(axis cs:183,0.0330030130729784)
--(axis cs:183.5,0.0326597375732314)
--(axis cs:184,0.0310320348855301)
--(axis cs:184.5,0.0310844463538095)
--(axis cs:185,0.0307126637782192)
--(axis cs:185.5,0.0329429797870961)
--(axis cs:186,0.0298541530626534)
--(axis cs:186.5,0.0297859072649829)
--(axis cs:187,0.0299349627179021)
--(axis cs:187.5,0.0280410757940419)
--(axis cs:188,0.0284227764493697)
--(axis cs:188.5,0.0278891923284735)
--(axis cs:189,0.0297601897814711)
--(axis cs:189.5,0.0304672521707291)
--(axis cs:190,0.0308559285795284)
--(axis cs:190.5,0.0307948969708883)
--(axis cs:191,0.0296412159048456)
--(axis cs:191.5,0.0290492153164855)
--(axis cs:192,0.0291886797147454)
--(axis cs:192.5,0.0288277974206343)
--(axis cs:193,0.030429176590099)
--(axis cs:193.5,0.0287600981799137)
--(axis cs:194,0.0306880353509409)
--(axis cs:194.5,0.0294414950608671)
--(axis cs:195,0.029522035189246)
--(axis cs:195.5,0.0312750366878544)
--(axis cs:196,0.0314300913966897)
--(axis cs:196.5,0.0295837889348298)
--(axis cs:197,0.0309543623266503)
--(axis cs:197.5,0.0292403461663397)
--(axis cs:198,0.0281175449199783)
--(axis cs:198.5,0.0300020997215704)
--(axis cs:199,0.0284329684721032)
--(axis cs:199.5,0.0279565162793718)
--(axis cs:200,0.0284033056897757)
--(axis cs:200.5,0.0286455580736636)
--(axis cs:201,0.0276292289560806)
--(axis cs:201.5,0.0287636411411314)
--(axis cs:202,0.0283168264808483)
--(axis cs:202.5,0.028886371494801)
--(axis cs:203,0.0273550938616699)
--(axis cs:203.5,0.028649660256281)
--(axis cs:204,0.0281012005423883)
--(axis cs:204.5,0.0279283658635187)
--(axis cs:205,0.0275377958924904)
--(axis cs:205.5,0.0271696707024225)
--(axis cs:206,0.0276353131344228)
--(axis cs:206.5,0.0269477165431671)
--(axis cs:207,0.0267606576698967)
--(axis cs:207.5,0.0271418740949466)
--(axis cs:208,0.0260663389148752)
--(axis cs:208.5,0.0258915397048136)
--(axis cs:209,0.0248216042777275)
--(axis cs:209.5,0.02555335848609)
--(axis cs:210,0.0245288807572621)
--(axis cs:210.5,0.0251060567818636)
--(axis cs:211,0.0255449263195828)
--(axis cs:211.5,0.0249068637667033)
--(axis cs:212,0.0242201843396555)
--(axis cs:212.5,0.0251285823978022)
--(axis cs:213,0.0236268920946565)
--(axis cs:213.5,0.0245857855831494)
--(axis cs:214,0.0243433992129713)
--(axis cs:214.5,0.0247243778793081)
--(axis cs:215,0.0256955796361419)
--(axis cs:215.5,0.0245437625166214)
--(axis cs:216,0.0236157964390343)
--(axis cs:216.5,0.0246582166880083)
--(axis cs:217,0.0244638633451325)
--(axis cs:217.5,0.0239234123772338)
--(axis cs:218,0.0238600303054858)
--(axis cs:218.5,0.0237020738651874)
--(axis cs:219,0.0229157758278695)
--(axis cs:219.5,0.0220987214221241)
--(axis cs:220,0.0234959164969466)
--(axis cs:220.5,0.0232649568699335)
--(axis cs:221,0.0232485836758902)
--(axis cs:221.5,0.0201405008683707)
--(axis cs:222,0.0229424507949486)
--(axis cs:222.5,0.0228554085560256)
--(axis cs:223,0.0217437563956927)
--(axis cs:223.5,0.0219352168701585)
--(axis cs:224,0.0214475033306103)
--(axis cs:224.5,0.0220845484045142)
--(axis cs:225,0.022083029048756)
--(axis cs:225.5,0.0214908524070222)
--(axis cs:226,0.0186527247653613)
--(axis cs:226.5,0.0214183725178384)
--(axis cs:227,0.0210623488945022)
--(axis cs:227.5,0.0211963414979904)
--(axis cs:228,0.0200966548465637)
--(axis cs:228.5,0.0195946031832158)
--(axis cs:229,0.0197173681893771)
--(axis cs:229.5,0.0211639683973796)
--(axis cs:230,0.0201942592206117)
--(axis cs:230.5,0.0199780997663161)
--(axis cs:231,0.0198971958148499)
--(axis cs:231.5,0.0185914438088325)
--(axis cs:232,0.0200368465724744)
--(axis cs:232.5,0.0192324154766847)
--(axis cs:233,0.0176747582937732)
--(axis cs:233.5,0.0187236938222157)
--(axis cs:234,0.0186769211828055)
--(axis cs:234.5,0.0179424381689486)
--(axis cs:235,0.0183411390591547)
--(axis cs:235.5,0.0194021633388501)
--(axis cs:236,0.019398735770918)
--(axis cs:236.5,0.0175281313017334)
--(axis cs:237,0.018602014562845)
--(axis cs:237.5,0.0167303127617014)
--(axis cs:238,0.0183957570972782)
--(axis cs:238.5,0.0168575212115242)
--(axis cs:239,0.0153282319412274)
--(axis cs:239.5,0.0174458378318134)
--(axis cs:240,0.0162523461912405)
--(axis cs:240.5,0.0166758994375342)
--(axis cs:241,0.0174804340325188)
--(axis cs:241.5,0.0165216293628646)
--(axis cs:242,0.0171474294010061)
--(axis cs:242.5,0.0167380328060432)
--(axis cs:243,0.0172596346300406)
--(axis cs:243.5,0.0166318666914167)
--(axis cs:244,0.0165904252315795)
--(axis cs:244.5,0.0167393837466471)
--(axis cs:245,0.0164960797345514)
--(axis cs:245.5,0.0156082828000269)
--(axis cs:246,0.0154541111076809)
--(axis cs:246.5,0.0166755337756241)
--(axis cs:247,0.0165520754921285)
--(axis cs:247.5,0.0162909857309921)
--(axis cs:248,0.0150382563653252)
--(axis cs:248.5,0.0157481213580573)
--(axis cs:249,0.0156408644815362)
--(axis cs:249.5,0.015561057688134)
--(axis cs:250,0.0159871495529545)
--(axis cs:250.5,0.0160473575419306)
--(axis cs:251,0.0150954116788696)
--(axis cs:251.5,0.0155103653775684)
--(axis cs:252,0.015201142398826)
--(axis cs:252.5,0.0153852447266587)
--(axis cs:253,0.0155507456119857)
--(axis cs:253.5,0.0151893362688317)
--(axis cs:254,0.0148721169839592)
--(axis cs:254.5,0.0152654344546488)
--(axis cs:255,0.0144669893810673)
--(axis cs:255.5,0.0148178338106215)
--(axis cs:256,0.014406258355553)
--(axis cs:256.5,0.0140752078610639)
--(axis cs:257,0.014616954693521)
--(axis cs:257.5,0.0139569624353223)
--(axis cs:258,0.0138209480543401)
--(axis cs:258.5,0.0134490131823505)
--(axis cs:259,0.014065622997108)
--(axis cs:259.5,0.0136609310630362)
--(axis cs:260,0.0140150014425489)
--(axis cs:260.5,0.0136149514794093)
--(axis cs:261,0.0132021140330096)
--(axis cs:261.5,0.0138476007076247)
--(axis cs:262,0.01355506069425)
--(axis cs:262.5,0.0129989373348568)
--(axis cs:263,0.0124092751709228)
--(axis cs:263.5,0.0133291755262404)
--(axis cs:264,0.0131545202383496)
--(axis cs:264.5,0.0127826113561008)
--(axis cs:265,0.0129888834549745)
--(axis cs:265.5,0.0124903397782578)
--(axis cs:266,0.0127435788437099)
--(axis cs:266.5,0.0114434249630601)
--(axis cs:267,0.0124991748271975)
--(axis cs:267.5,0.0120016437728552)
--(axis cs:268,0.0111507725517212)
--(axis cs:268.5,0.0116541234266602)
--(axis cs:269,0.0118450234810995)
--(axis cs:269.5,0.012637574964822)
--(axis cs:270,0.0121162081253907)
--(axis cs:270.5,0.012288660741275)
--(axis cs:271,0.0120237294519488)
--(axis cs:271.5,0.0119476099091668)
--(axis cs:272,0.0116327203056024)
--(axis cs:272.5,0.0113573438655625)
--(axis cs:273,0.0116220752204423)
--(axis cs:273.5,0.0114900502254315)
--(axis cs:274,0.0117736491381081)
--(axis cs:274.5,0.0111868703159091)
--(axis cs:275,0.0115513545734969)
--(axis cs:275.5,0.0109483423405905)
--(axis cs:276,0.010994135165942)
--(axis cs:276.5,0.0107935191453986)
--(axis cs:277,0.0111617053122243)
--(axis cs:277.5,0.0110686857347846)
--(axis cs:278,0.0106340342307485)
--(axis cs:278.5,0.0106262236515208)
--(axis cs:279,0.0108010683493652)
--(axis cs:279.5,0.0111392144184823)
--(axis cs:280,0.010934988758981)
--(axis cs:280.5,0.0109396594630988)
--(axis cs:281,0.0108872636073569)
--(axis cs:281.5,0.0107926370714357)
--(axis cs:282,0.0101774348555708)
--(axis cs:282.5,0.0100811271892638)
--(axis cs:283,0.010461392640463)
--(axis cs:283.5,0.010499005522775)
--(axis cs:284,0.00969224239678081)
--(axis cs:284.5,0.00855587028359305)
--(axis cs:285,0.0100080528132585)
--(axis cs:285.5,0.0102025922081241)
--(axis cs:286,0.00994718627415443)
--(axis cs:286.5,0.0101956713075231)
--(axis cs:287,0.0100492219669333)
--(axis cs:287.5,0.0098221774697353)
--(axis cs:288,0.0100851303125497)
--(axis cs:288.5,0.0101122799073559)
--(axis cs:289,0.00976535788706295)
--(axis cs:289.5,0.00930062395605983)
--(axis cs:290,0.00941604647434123)
--(axis cs:290.5,0.00965878111572584)
--(axis cs:291,0.00945741715061207)
--(axis cs:291.5,0.00912935035292477)
--(axis cs:292,0.00931717049389508)
--(axis cs:292.5,0.00931434069290415)
--(axis cs:293,0.00880429495365956)
--(axis cs:293.5,0.00874893590206194)
--(axis cs:294,0.00888099117428794)
--(axis cs:294.5,0.0091174651336601)
--(axis cs:295,0.00879108220981018)
--(axis cs:295.5,0.00914362322229652)
--(axis cs:296,0.00865626136816063)
--(axis cs:296.5,0.00882956871054754)
--(axis cs:297,0.00849765271497871)
--(axis cs:297.5,0.00891019551767646)
--(axis cs:298,0.00864279712375579)
--(axis cs:298.5,0.00846283338357939)
--(axis cs:299,0.00862828392742084)
--(axis cs:299.5,0.00842977226862815)
--(axis cs:300,0.00856812804337855)
--(axis cs:300.5,0.00842469874974761)
--(axis cs:301,0.00809047505745574)
--(axis cs:301.5,0.00821995484904665)
--(axis cs:302,0.00809515396128292)
--(axis cs:302.5,0.00801513494644922)
--(axis cs:303,0.00802477143574801)
--(axis cs:303.5,0.00796892365546131)
--(axis cs:304,0.00780320527465254)
--(axis cs:304.5,0.00774291387094705)
--(axis cs:305,0.00785092126692331)
--(axis cs:305.5,0.00790678559013307)
--(axis cs:306,0.00765948175541477)
--(axis cs:306.5,0.00789645371031667)
--(axis cs:307,0.00795620138541221)
--(axis cs:307.5,0.00766232627626244)
--(axis cs:308,0.00778780868464413)
--(axis cs:308.5,0.00784239162477912)
--(axis cs:309,0.00766097335373764)
--(axis cs:309.5,0.00769902088119082)
--(axis cs:310,0.00769164546479373)
--(axis cs:310.5,0.00773423983474007)
--(axis cs:311,0.00757031432482007)
--(axis cs:311.5,0.00733457920747271)
--(axis cs:312,0.00733672903352472)
--(axis cs:312.5,0.00722152004448779)
--(axis cs:313,0.00726943477664814)
--(axis cs:313.5,0.00728858711681477)
--(axis cs:314,0.00617091636642566)
--(axis cs:314.5,0.00729206526781998)
--(axis cs:315,0.00736767826132503)
--(axis cs:315.5,0.00719364823230577)
--(axis cs:316,0.00682737859950428)
--(axis cs:316.5,0.00672087696349302)
--(axis cs:317,0.00680497190869385)
--(axis cs:317.5,0.00644224396073657)
--(axis cs:318,0.00654714881351243)
--(axis cs:318.5,0.00638419912086821)
--(axis cs:319,0.0066794892171157)
--(axis cs:319.5,0.00659780563313191)
--(axis cs:320,0.00665224912413602)
--(axis cs:320.5,0.00650383863675215)
--(axis cs:321,0.00625290282376793)
--(axis cs:321.5,0.00650789313343758)
--(axis cs:322,0.00643952461719505)
--(axis cs:322.5,0.00619842438972339)
--(axis cs:323,0.0061182158092836)
--(axis cs:323.5,0.0059381129175364)
--(axis cs:324,0.00606417273626573)
--(axis cs:324.5,0.00612131358832855)
--(axis cs:325,0.00605579217475976)
--(axis cs:325.5,0.00585193676532738)
--(axis cs:326,0.00600992067040932)
--(axis cs:326.5,0.00595185733784851)
--(axis cs:327,0.00587542438632671)
--(axis cs:327.5,0.00496102443795829)
--(axis cs:328,0.00575088905125756)
--(axis cs:328.5,0.00583408467919956)
--(axis cs:329,0.00565820500660279)
--(axis cs:329.5,0.00565090554049374)
--(axis cs:330,0.00543747260025353)
--(axis cs:330.5,0.00550001218689224)
--(axis cs:331,0.00563963754903948)
--(axis cs:331.5,0.00530589011713108)
--(axis cs:332,0.0054437167716558)
--(axis cs:332.5,0.00533191799292366)
--(axis cs:333,0.00529173337230773)
--(axis cs:333.5,0.00513964306692188)
--(axis cs:334,0.00536030196415233)
--(axis cs:334.5,0.00506137793222135)
--(axis cs:335,0.00502714451798967)
--(axis cs:335.5,0.00512747731082435)
--(axis cs:336,0.00519325372290113)
--(axis cs:336.5,0.00517592170719812)
--(axis cs:337,0.00515258065729662)
--(axis cs:337.5,0.00491001084963431)
--(axis cs:338,0.00510471119133627)
--(axis cs:338.5,0.00515011779149808)
--(axis cs:339,0.00484531600597125)
--(axis cs:339.5,0.00498826460156668)
--(axis cs:340,0.00481929908625428)
--(axis cs:340.5,0.00488600745827502)
--(axis cs:341,0.00468540617646598)
--(axis cs:341.5,0.00454007322504867)
--(axis cs:342,0.00471982700453065)
--(axis cs:342.5,0.00471995963310216)
--(axis cs:343,0.0045307847153028)
--(axis cs:343.5,0.00458566804356367)
--(axis cs:344,0.00453407973649169)
--(axis cs:344.5,0.00460645359158436)
--(axis cs:345,0.00435592329024171)
--(axis cs:345.5,0.00388010220348424)
--(axis cs:346,0.00431236772337511)
--(axis cs:346.5,0.00420221683569245)
--(axis cs:347,0.00430138466154474)
--(axis cs:347.5,0.00412397303924799)
--(axis cs:348,0.00421454091549212)
--(axis cs:348.5,0.00430060383240762)
--(axis cs:349,0.00414241540950033)
--(axis cs:349.5,0.00399889630997564)
--(axis cs:350,0.00401192035171252)
--(axis cs:350.5,0.00405036180447315)
--(axis cs:351,0.00395022237015902)
--(axis cs:351.5,0.00396409859615285)
--(axis cs:352,0.00372359190057882)
--(axis cs:352.5,0.00350775667168991)
--(axis cs:353,0.00373800570973978)
--(axis cs:353.5,0.00390615767029142)
--(axis cs:354,0.003669122685283)
--(axis cs:354.5,0.00379969550697869)
--(axis cs:355,0.00325668206698393)
--(axis cs:355.5,0.00335645517927314)
--(axis cs:356,0.00331157470440294)
--(axis cs:356.5,0.00346123126526821)
--(axis cs:357,0.00324152613145944)
--(axis cs:357.5,0.00342453986012052)
--(axis cs:358,0.0034265959806535)
--(axis cs:358.5,0.00340086466594898)
--(axis cs:359,0.00306601670035566)
--(axis cs:359.5,0.00334587782666959)
--(axis cs:360,0.00317346521576647)
--(axis cs:360.5,0.00316816101839936)
--(axis cs:361,0.00317284698634096)
--(axis cs:361.5,0.00272288570427684)
--(axis cs:362,0.00324714737000082)
--(axis cs:362.5,0.00317646711143246)
--(axis cs:363,0.00286083351738543)
--(axis cs:363.5,0.00301225304275276)
--(axis cs:364,0.00300311218394406)
--(axis cs:364.5,0.00300772243744697)
--(axis cs:365,0.00296457026714295)
--(axis cs:365.5,0.00301812240789908)
--(axis cs:366,0.00282553383795876)
--(axis cs:366.5,0.00285273002142818)
--(axis cs:367,0.00252343106076844)
--(axis cs:367.5,0.00252963853139554)
--(axis cs:368,0.00246344236127781)
--(axis cs:368.5,0.00245026813247376)
--(axis cs:369,0.00257673932340404)
--(axis cs:369.5,0.00255520399640237)
--(axis cs:370,0.00252388895653544)
--(axis cs:370.5,0.00220257269644199)
--(axis cs:371,0.00256832159046584)
--(axis cs:371.5,0.00247255413321915)
--(axis cs:372,0.00240706419218463)
--(axis cs:372.5,0.00240583591869303)
--(axis cs:373,0.00245194285884039)
--(axis cs:373.5,0.00249547266161914)
--(axis cs:374,0.00205672437727268)
--(axis cs:374.5,0.0023571424831704)
--(axis cs:375,0.00211545754994117)
--(axis cs:375.5,0.00243052644280673)
--(axis cs:376,0.00245835940640498)
--(axis cs:376.5,0.00238053306912095)
--(axis cs:377,0.00183119120828814)
--(axis cs:377.5,0.00235344436738597)
--(axis cs:378,0.00237515597371514)
--(axis cs:378.5,0.00251584304338072)
--(axis cs:379,0.0023914117784365)
--(axis cs:379.5,0.00221771232464869)
--(axis cs:380,0.00216555170699121)
--(axis cs:380.5,0.00219912725188787)
--(axis cs:381,0.00215081626689682)
--(axis cs:381.5,0.00210837517580209)
--(axis cs:382,0.00233732311302277)
--(axis cs:382.5,0.00193615899637646)
--(axis cs:383,0.00238207887391596)
--(axis cs:383.5,0.00244998423922166)
--(axis cs:384,0.00235246572852777)
--(axis cs:384.5,0.00222671778628795)
--(axis cs:385,0.00211135946076167)
--(axis cs:385.5,0.00225440510510023)
--(axis cs:386,0.00218847174383237)
--(axis cs:386.5,0.00214849650962173)
--(axis cs:387,0.00208189428623732)
--(axis cs:387.5,0.00206432768608046)
--(axis cs:388,0.00210970712740232)
--(axis cs:388.5,0.00198686649452557)
--(axis cs:389,0.00189026745516485)
--(axis cs:389.5,0.00168750067150656)
--(axis cs:390,0.00195018541769693)
--(axis cs:390.5,0.00185438755347571)
--(axis cs:391,0.00185329091584732)
--(axis cs:391.5,0.00143248462082084)
--(axis cs:392,0.00195282816902905)
--(axis cs:392.5,0.00165594639459253)
--(axis cs:393,0.00173861118177699)
--(axis cs:393.5,0.00176681984918312)
--(axis cs:394,0.00131970099583315)
--(axis cs:394.5,0.00174147922127971)
--(axis cs:395,0.00156351304119853)
--(axis cs:395.5,0.0016600210706544)
--(axis cs:396,0.00166562872647173)
--(axis cs:396.5,0.00125391115671187)
--(axis cs:397,0.00153387239878975)
--(axis cs:397.5,0.00172315164101828)
--(axis cs:398,0.00150311831904139)
--(axis cs:398.5,0.0016070194183853)
--(axis cs:399,0.00158390433211853)
--(axis cs:399.5,0.00147891815262588)
--(axis cs:400,0.00151603367953263)
--(axis cs:400.5,0.00146930419624905)
--(axis cs:401,0.0013856619450868)
--(axis cs:401.5,0.00174246227707524)
--(axis cs:402,0.00144359963148927)
--(axis cs:402.5,0.00142766905996155)
--(axis cs:403,0.00141656633143066)
--(axis cs:403.5,0.00159641866828156)
--(axis cs:404,0.00154981732167447)
--(axis cs:404.5,0.00139315283997666)
--(axis cs:405,0.00148992619900399)
--(axis cs:405.5,0.00142269250957646)
--(axis cs:406,0.00144866648130213)
--(axis cs:406.5,0.00130040830189236)
--(axis cs:407,0.00138197123243858)
--(axis cs:407.5,0.00138405868942276)
--(axis cs:408,0.00157165044447757)
--(axis cs:408.5,0.00147321511073614)
--(axis cs:409,0.00144639684765251)
--(axis cs:409.5,0.00135624267940325)
--(axis cs:410,0.00134080337576448)
--(axis cs:410.5,0.00128830539795817)
--(axis cs:411,0.00133966638106453)
--(axis cs:411.5,0.00122786236911051)
--(axis cs:412,0.00111515667812665)
--(axis cs:412.5,0.00116770728792106)
--(axis cs:413,0.00122507252712511)
--(axis cs:413.5,0.0012003385249791)
--(axis cs:414,0.00121291841175036)
--(axis cs:414.5,0.00116595680715707)
--(axis cs:415,0.00113353949843539)
--(axis cs:415.5,0.00107728767671767)
--(axis cs:416,0.00116625399097434)
--(axis cs:416.5,0.00110871145727972)
--(axis cs:417,0.00110686920160926)
--(axis cs:417.5,0.000929606577557619)
--(axis cs:418,0.00108527117617963)
--(axis cs:418.5,0.00105675582986401)
--(axis cs:419,0.00104493085214384)
--(axis cs:419.5,0.000897994511132538)
--(axis cs:420,0.00110930689035043)
--(axis cs:420.5,0.00111619322727615)
--(axis cs:421,0.00109784422233186)
--(axis cs:421.5,0.00104764863930184)
--(axis cs:422,0.00102925643415925)
--(axis cs:422.5,0.00101272736541266)
--(axis cs:423,0.00102168516808869)
--(axis cs:423.5,0.00101807145298495)
--(axis cs:424,0.00109964111630416)
--(axis cs:424.5,0.000909197752568463)
--(axis cs:425,0.00104116519978692)
--(axis cs:425.5,0.00103190707058414)
--(axis cs:426,0.00105641874739837)
--(axis cs:426.5,0.00101470891981346)
--(axis cs:427,0.000924931337743407)
--(axis cs:427.5,0.00100377097165042)
--(axis cs:428,0.00094196538250612)
--(axis cs:428.5,0.000960879830432422)
--(axis cs:429,0.000991217857732395)
--(axis cs:429.5,0.000960650807445673)
--(axis cs:430,0.000908269007825882)
--(axis cs:430.5,0.000871134577845552)
--(axis cs:431,0.00100904302857819)
--(axis cs:431.5,0.000942111926876571)
--(axis cs:432,0.000963561243361999)
--(axis cs:432.5,0.000896324832189512)
--(axis cs:433,0.000950837765509447)
--(axis cs:433.5,0.000937253124433008)
--(axis cs:434,0.000954330924656886)
--(axis cs:434.5,0.000935166441226841)
--(axis cs:435,0.000949437517369488)
--(axis cs:435.5,0.00091184032878127)
--(axis cs:436,0.000896124588749863)
--(axis cs:436.5,0.000846435371175562)
--(axis cs:437,0.000791408871291647)
--(axis cs:437.5,0.000804985939651653)
--(axis cs:438,0.000810918673049721)
--(axis cs:438.5,0.000787515006054663)
--(axis cs:439,0.000750109110374642)
--(axis cs:439.5,0.000723239154387385)
--(axis cs:440,0.000657508002192008)
--(axis cs:440.5,0.00072665477740351)
--(axis cs:441,0.000803868986435353)
--(axis cs:441.5,0.000884200256839201)
--(axis cs:442,0.000890455000911016)
--(axis cs:442.5,0.00088312484386379)
--(axis cs:443,0.000915511718788179)
--(axis cs:443.5,0.000858404006821613)
--(axis cs:444,0.000793110147872436)
--(axis cs:444.5,0.000827014180494658)
--(axis cs:445,0.000850784578196519)
--(axis cs:445.5,0.000819177710043473)
--(axis cs:446,0.000801895938283132)
--(axis cs:446.5,0.000776961045101547)
--(axis cs:447,0.000808608279772152)
--(axis cs:447.5,0.000721300465023274)
--(axis cs:448,0.000775017671986119)
--(axis cs:448.5,0.000759604968914016)
--(axis cs:449,0.00071629172791756)
--(axis cs:449.5,0.000647464065053872)
--(axis cs:450,0.000687073056310602)
--(axis cs:450.5,0.000638508528799753)
--(axis cs:451,0.000626443692710844)
--(axis cs:451.5,0.000728679599626067)
--(axis cs:452,0.000548409547117282)
--(axis cs:452.5,0.000561043031337662)
--(axis cs:453,0.000618274291761912)
--(axis cs:453.5,0.000580719729172813)
--(axis cs:454,0.000582655070241248)
--(axis cs:454.5,0.000515243991281857)
--(axis cs:455,0.000584271996830917)
--(axis cs:455.5,0.000570602007214226)
--(axis cs:456,0.0005664570549276)
--(axis cs:456.5,0.000566336166448137)
--(axis cs:457,0.000632898772137905)
--(axis cs:457.5,0.00056473365860649)
--(axis cs:458,0.000541092883109478)
--(axis cs:458.5,0.000529488357426409)
--(axis cs:459,0.000515929461858074)
--(axis cs:459.5,0.000482905676308577)
--(axis cs:460,0.000535432580250472)
--(axis cs:460.5,0.000351701632174399)
--(axis cs:461,0.00046043719595544)
--(axis cs:461.5,0.000550472489768365)
--(axis cs:462,0.000523029896884918)
--(axis cs:462.5,0.000499400063938844)
--(axis cs:463,0.000586261906752587)
--(axis cs:463.5,0.000532438255468479)
--(axis cs:464,0.000640681771748971)
--(axis cs:464.5,0.000546256443485337)
--(axis cs:465,0.00053625056492268)
--(axis cs:465.5,0.000471447652300391)
--(axis cs:466,0.000519184674487781)
--(axis cs:466.5,0.000502551145729068)
--(axis cs:467,0.000465717180111576)
--(axis cs:467.5,0.000421932275634244)
--(axis cs:468,0.000423406735446108)
--(axis cs:468.5,0.000440106100612511)
--(axis cs:469,0.000325082181942896)
--(axis cs:469.5,0.000385686750067445)
--(axis cs:470,0.000331207730035688)
--(axis cs:470.5,0.000360739175794714)
--(axis cs:471,0.000290757430498965)
--(axis cs:471.5,0.00031025002620606)
--(axis cs:472,0.00025905719028578)
--(axis cs:472.5,0.000207255857877602)
--(axis cs:473,0.00023657412918969)
--(axis cs:473.5,0.000231512794849367)
--(axis cs:474,0.000254159845488305)
--(axis cs:474.5,0.000255689453357334)
--(axis cs:475,0.000163024482405544)
--(axis cs:475.5,0.000276578830788143)
--(axis cs:476,0.000246089416248402)
--(axis cs:476.5,0.000134691289008324)
--(axis cs:477,0.000231935306967412)
--(axis cs:477.5,0.000228601266566198)
--(axis cs:478,0.000233211158139228)
--(axis cs:478.5,0.000205938703473605)
--(axis cs:479,0.000229156528993957)
--(axis cs:479.5,0.000205555151205752)
--(axis cs:480,0.000181537539832726)
--(axis cs:480.5,0.000199292019745567)
--(axis cs:481,0.000117598749621091)
--(axis cs:481.5,6.38263745189951e-05)
--(axis cs:482,0.000208952994015719)
--(axis cs:482.5,0.00023171304335777)
--(axis cs:483,0.000186881422610696)
--(axis cs:483.5,0.000174549957159823)
--(axis cs:484,0.000217537221830301)
--(axis cs:484.5,0.000183187048617464)
--(axis cs:485,0.000164696980043955)
--(axis cs:485.5,0.000179386462013731)
--(axis cs:486,0.000187504555844513)
--(axis cs:486.5,0.000150600292817252)
--(axis cs:487,8.82865146354245e-05)
--(axis cs:487.5,0.000122164197311639)
--(axis cs:488,0.000109224899415858)
--(axis cs:488.5,0.000108138883863004)
--(axis cs:489,5.99926919318504e-05)
--(axis cs:489.5,5.8521691790275e-05)
--(axis cs:490,7.19456377800947e-05)
--(axis cs:490.5,2.68474037404265e-05)
--(axis cs:491,4.43875662376157e-05)
--(axis cs:491.5,3.71783647070134e-05)
--(axis cs:492,2.5636922770942e-05)
--(axis cs:492.5,5.0572924425344e-05)
--(axis cs:493,3.61561120025781e-05)
--(axis cs:493.5,7.57857643567499e-05)
--(axis cs:494,1.80881152655327e-06)
--(axis cs:494.5,5.34676668549356e-05)
--(axis cs:495,2.61021224412031e-05)
--(axis cs:495.5,2.30142554001021e-05)
--(axis cs:496,0.0000000105311995343596)
--(axis cs:496.5,5.74705978307749e-05)
--(axis cs:497,5.39659210011846e-05)
--(axis cs:497.5,6.1155515619268e-05)
--(axis cs:498,6.95782933912616e-05)
--(axis cs:498.5,0.0000000165941944175803)
--(axis cs:499,0.0000000166622615148538)
--(axis cs:499.5,0.0000000264022826985504)
--(axis cs:500,1.06643485288608e-05)
--(axis cs:500.5,3.89840100517239e-05)
--(axis cs:501,3.16565398060086e-05)
--(axis cs:501.5,4.54655551703764e-05)
--(axis cs:502,7.52146716152344e-05)
--(axis cs:502.5,8.0352685449897e-05)
--(axis cs:503,0.0000000153102488271096)
--(axis cs:503.5,0.000000014061669822399)
--(axis cs:504,7.75425787160108e-05)
--(axis cs:504.5,3.32000480732213e-05)
--(axis cs:505,4.32208649276487e-05)
--(axis cs:505.5,3.20464888333219e-06)
--(axis cs:506,1.41084659014707e-05)
--(axis cs:506.5,6.06052570456435e-05)
--(axis cs:507,1.80963257748624e-05)
--(axis cs:507.5,9.64361135945471e-05)
--(axis cs:508,0.0000000110696083646559)
--(axis cs:508.5,0.0000000183880038264387)
--(axis cs:509,0.0000000193299481110264)
--(axis cs:509.5,0.0000000145338872893763)
--(axis cs:510,0.0000000122491688997856)
--(axis cs:510.5,0.0000000125708243816186)
--(axis cs:511,0.0000000156849369723516)
--(axis cs:511.5,0.000000022187790518617)
--(axis cs:512,0.0000000214250495668002)
--(axis cs:512.5,0.0000000245726732885742)
--(axis cs:513,0.0000000280451837763309)
--(axis cs:513.5,0.0000000259792671726926)
--(axis cs:514,0.0000000313979625759814)
--(axis cs:514.5,0.0000000233841834870869)
--(axis cs:515,0.0000000211257837481755)
--(axis cs:515.5,0.0000000210743669657804)
--(axis cs:516,0.0000000206520147635093)
--(axis cs:516.5,0.0000000257425161479632)
--(axis cs:517,0.0000000233453318137894)
--(axis cs:517.5,0.0000000211218920025711)
--(axis cs:518,0.0000000222799195916569)
--(axis cs:518.5,0.0000000256007518239482)
--(axis cs:519,0.0000000360952370031269)
--(axis cs:519.5,0.0000000322346199120102)
--(axis cs:520,0.000000027019846368536)
--(axis cs:520.5,0.0000000293059186604655)
--(axis cs:521,0.0000000263659786456023)
--(axis cs:521.5,0.0000000268275342669851)
--(axis cs:522,0.0000000300867444559413)
--(axis cs:522.5,0.0000000292401979593022)
--(axis cs:523,0.000000026184879054581)
--(axis cs:523.5,0.0000000310805084221634)
--(axis cs:524,0.0000000200994080243731)
--(axis cs:524.5,0.0000000253563672583317)
--(axis cs:525,0.0000000255273957634319)
--(axis cs:525.5,0.0000000198439424271812)
--(axis cs:526,0.0000000196030407628719)
--(axis cs:526.5,0.0000000230278458323307)
--(axis cs:527,0.0000000225303995928683)
--(axis cs:527.5,0.0000000223154741534828)
--(axis cs:528,0.000000024403982787429)
--(axis cs:528.5,0.0000000254457481605259)
--(axis cs:529,0.0000000267871692258417)
--(axis cs:529.5,0.0000000217924046929654)
--(axis cs:530,0.0000000274645456361791)
--(axis cs:530.5,0.0000000278452016961072)
--(axis cs:531,0.0000000284472440164581)
--(axis cs:531.5,0.0000000289067290588621)
--(axis cs:532,0.0000000304275527290971)
--(axis cs:532.5,0.0000000324612077226496)
--(axis cs:533,0.0000000320698485102569)
--(axis cs:533.5,0.0000000392327237325813)
--(axis cs:534,0.0000000345904692293621)
--(axis cs:534.5,0.0000000321157612086306)
--(axis cs:535,0.0000000320022522882929)
--(axis cs:535.5,0.0000000354216903007342)
--(axis cs:536,0.0000000404274367361112)
--(axis cs:536.5,0.0000000251667517913993)
--(axis cs:537,0.0000000276020716944686)
--(axis cs:537.5,0.0000000285411279954411)
--(axis cs:538,0.0000000310056813299459)
--(axis cs:538.5,0.0000000248929105589846)
--(axis cs:539,0.0000000246232061910706)
--(axis cs:539.5,0.0000000269090307732998)
--(axis cs:540,0.0000000271575005250761)
--(axis cs:540.5,0.000000026627228103847)
--(axis cs:541,0.0000000276734242843602)
--(axis cs:541.5,0.0000000297836532563517)
--(axis cs:542,0.0000000297168751104596)
--(axis cs:542.5,0.0000000320463794148551)
--(axis cs:543,0.0000000290981146055655)
--(axis cs:543.5,0.0000000335506906513138)
--(axis cs:544,0.0000000315690252463552)
--(axis cs:544.5,0.0000000332150248176026)
--(axis cs:545,0.0000000213663374738691)
--(axis cs:545.5,0.0000000262764738741903)
--(axis cs:546,0.0000000304684387161573)
--(axis cs:546.5,0.0000000262582446626723)
--(axis cs:547,0.0000000219144734863976)
--(axis cs:547.5,0.0000000215359391892975)
--(axis cs:548,0.0000000270997099225555)
--(axis cs:548.5,0.0000000251692511583929)
--(axis cs:549,0.0000000253584856751759)
--(axis cs:549.5,0.0000000239535453855485)
--(axis cs:550,0.0000000245467467938139)
--(axis cs:550.5,0.0000000261052209527688)
--(axis cs:551,0.0000000284377442033721)
--(axis cs:551.5,0.0000000272258233035066)
--(axis cs:552,0.0000000290046885737626)
--(axis cs:552.5,0.0000000300141223214834)
--(axis cs:553,0.0000000308489334695957)
--(axis cs:553.5,0.0000000281171092239995)
--(axis cs:554,0.0000000300854885007825)
--(axis cs:554.5,0.0000000281846669477143)
--(axis cs:555,0.0000000302922364060012)
--(axis cs:555.5,0.000000032129142265467)
--(axis cs:556,0.0000000372691059170028)
--(axis cs:556.5,0.0000000298651449031668)
--(axis cs:557,0.0000000317550283664241)
--(axis cs:557.5,0.0000000341501344916095)
--(axis cs:558,0.0000000297368963510474)
--(axis cs:558.5,0.0000000345373118051454)
--(axis cs:559,0.000000036023798127015)
--(axis cs:559.5,0.0000000306951331803817)
--(axis cs:560,0.0000000342217288558364)
--(axis cs:560.5,0.000000030012819931949)
--(axis cs:561,0.0000000335688916968032)
--(axis cs:561.5,0.0000000322721559588386)
--(axis cs:562,0.0000000334394460459356)
--(axis cs:562.5,0.0000000333426587739943)
--(axis cs:563,0.0000000351866126677798)
--(axis cs:563.5,0.0000000482530117194279)
--(axis cs:564,0.0000000309329838905246)
--(axis cs:564.5,0.0000000284219864060329)
--(axis cs:565,0.000000032525673234781)
--(axis cs:565.5,0.0000000364768382621356)
--(axis cs:566,0.0000000306771242406844)
--(axis cs:566.5,0.0000000372210236637343)
--(axis cs:567,0.000000030151863467516)
--(axis cs:567.5,0.0000000318900613777168)
--(axis cs:568,0.0000000324356316667553)
--(axis cs:568.5,0.0000000300309312132697)
--(axis cs:569,0.0000000309352752377369)
--(axis cs:569.5,0.0000000350833598051556)
--(axis cs:570,0.0000000317339643941175)
--(axis cs:570.5,0.0000000301922913989351)
--(axis cs:571,0.0000000321033605147127)
--(axis cs:571.5,0.0000000378105899184232)
--(axis cs:572,0.0000000364184890759412)
--(axis cs:572.5,0.0000000355764964353387)
--(axis cs:573,0.0000000349166150791985)
--(axis cs:573.5,0.0000000363998742368747)
--(axis cs:574,0.0000000387606308672243)
--(axis cs:574.5,0.000000037809964119781)
--(axis cs:575,0.0000000387451329071342)
--(axis cs:575.5,0.0000000404941856266144)
--(axis cs:576,0.0000000416044332201796)
--(axis cs:576.5,0.0000000394538031906901)
--(axis cs:577,0.0000000434865052497102)
--(axis cs:577.5,0.0000000438256144656963)
--(axis cs:578,0.0000000427583675153683)
--(axis cs:578.5,0.0000000421392707860365)
--(axis cs:579,0.000000043944167537906)
--(axis cs:579.5,0.0000000442916149286423)
--(axis cs:580,0.0000000468655975284065)
--(axis cs:580.5,0.0000000431387197678903)
--(axis cs:581,0.0000000462449717515204)
--(axis cs:581.5,0.0000000462951894997296)
--(axis cs:582,0.0000000464901425596553)
--(axis cs:582.5,0.0000000467394616662354)
--(axis cs:583,0.0000000484479690254737)
--(axis cs:583.5,0.0000000410162053547707)
--(axis cs:584,0.0000000470779788543704)
--(axis cs:584.5,0.0000000478888817091695)
--(axis cs:585,0.0000000434397288695699)
--(axis cs:585.5,0.0000000431189005365836)
--(axis cs:586,0.0000000456217023660291)
--(axis cs:586.5,0.0000000489220507233148)
--(axis cs:587,0.0000000445636034307126)
--(axis cs:587.5,0.0000000498115413140755)
--(axis cs:588,0.000000043986918608151)
--(axis cs:588.5,0.0000000476205973609702)
--(axis cs:589,0.0000000528164815824557)
--(axis cs:589.5,0.0000000461643726357215)
--(axis cs:590,0.0000000474617535372229)
--(axis cs:590.5,0.0000000495477965545173)
--(axis cs:591,0.0000000481441162800378)
--(axis cs:591.5,0.0000000457922966153584)
--(axis cs:592,0.0000000479946042491656)
--(axis cs:592.5,0.0000000478449285398077)
--(axis cs:593,0.0000000495372589247855)
--(axis cs:593.5,0.0000000494149407650296)
--(axis cs:594,0.0000000480083080415621)
--(axis cs:594.5,0.0000000494408692917123)
--(axis cs:595,0.0000000463231885813434)
--(axis cs:595.5,0.0000000492508618701046)
--(axis cs:596,0.0000000477221343833106)
--(axis cs:596.5,0.0000000508171269438657)
--(axis cs:597,0.0000000502175408106875)
--(axis cs:597.5,0.0000000559823920941489)
--(axis cs:598,0.0000000537887440146028)
--(axis cs:598.5,0.0000000509377251129952)
--(axis cs:599,0.0000000499098436614578)
--(axis cs:599.5,0.0000000505404289510007)
--(axis cs:600,0.0000000516936718607567)
--(axis cs:600.5,0.0000000543852696801949)
--(axis cs:601,0.0000000494472154280445)
--(axis cs:601.5,0.0000000549625832352451)
--(axis cs:602,0.000000053216190767749)
--(axis cs:602.5,0.0000000505582219658648)
--(axis cs:603,0.0000000530558492770703)
--(axis cs:603.5,0.0000000515748799877438)
--(axis cs:604,0.0000000525697925569677)
--(axis cs:604.5,0.000000049865613983751)
--(axis cs:605,0.0000000488720762523707)
--(axis cs:605.5,0.0000000530354713936806)
--(axis cs:606,0.0000000499441417887247)
--(axis cs:606.5,0.0000000497447040373871)
--(axis cs:607,0.0000000531138555143106)
--(axis cs:607.5,0.0000000487827914005954)
--(axis cs:608,0.0000000499450523060586)
--(axis cs:608.5,0.0000000483142714978776)
--(axis cs:609,0.0000000488493194791164)
--(axis cs:609.5,0.0000000491831141952979)
--(axis cs:610,0.0000000505715958703527)
--(axis cs:610.5,0.0000000479313890301026)
--(axis cs:611,0.0000000479759114724594)
--(axis cs:611.5,0.0000000476897217595794)
--(axis cs:612,0.0000000512323547891515)
--(axis cs:612.5,0.0000000533575970968874)
--(axis cs:613,0.0000000482634567309865)
--(axis cs:613.5,0.0000000514167138972163)
--(axis cs:614,0.0000000540914012301523)
--(axis cs:614.5,0.0000000516275900020664)
--(axis cs:615,0.0000000478853418541982)
--(axis cs:615.5,0.000000052424932814552)
--(axis cs:616,0.0000000515672077438661)
--(axis cs:616.5,0.0000000526452893411033)
--(axis cs:617,0.0000000533382740360935)
--(axis cs:617.5,0.000000052059185272856)
--(axis cs:618,0.0000000524742610743477)
--(axis cs:618.5,0.0000000527993526026518)
--(axis cs:619,0.0000000529308586929528)
--(axis cs:619.5,0.0000000534442534144412)
--(axis cs:620,0.0000000540748919014091)
--(axis cs:620.5,0.0000000533166923181946)
--(axis cs:621,0.0000000504824682638219)
--(axis cs:621.5,0.000000050399364744878)
--(axis cs:622,0.0000000520489585095041)
--(axis cs:622.5,0.0000000499756044017859)
--(axis cs:623,0.0000000555276001264831)
--(axis cs:623.5,0.0000000525791816639221)
--(axis cs:624,0.0000000536613074305645)
--(axis cs:624.5,0.0000000529768027375819)
--(axis cs:625,0.0000000545825929637169)
--(axis cs:625.5,0.0000000546892627892469)
--(axis cs:626,0.0000000536921441647751)
--(axis cs:626.5,0.0000000513374103497641)
--(axis cs:627,0.0000000532707918765611)
--(axis cs:627.5,0.0000000540802458158948)
--(axis cs:628,0.0000000550642408464355)
--(axis cs:628.5,0.0000000559098717591402)
--(axis cs:629,0.0000000540477765409105)
--(axis cs:629.5,0.0000000516705242784014)
--(axis cs:630,0.0000000547122716600847)
--(axis cs:630.5,0.0000000561634812562077)
--(axis cs:631,0.0000000501577366459042)
--(axis cs:631.5,0.0000000508355013189179)
--(axis cs:632,0.0000000472339727382845)
--(axis cs:632.5,0.0000000463974891015689)
--(axis cs:633,0.0000000473217089324473)
--(axis cs:633.5,0.0000000460507350366363)
--(axis cs:634,0.0000000511717971718093)
--(axis cs:634.5,0.0000000498854636728305)
--(axis cs:635,0.0000000490947353098689)
--(axis cs:635.5,0.0000000487991374247671)
--(axis cs:636,0.0000000488289298937565)
--(axis cs:636.5,0.0000000490207864135226)
--(axis cs:637,0.0000000523229522476623)
--(axis cs:637.5,0.0000000547266899421356)
--(axis cs:638,0.0000000510238523538781)
--(axis cs:638.5,0.0000000532970893441977)
--(axis cs:639,0.0000000518442704705569)
--(axis cs:639.5,0.0000000555039440434554)
--(axis cs:640,0.0000000548451188567351)
--(axis cs:640.5,0.0000000569213025541967)
--(axis cs:641,0.0000000538113549362821)
--(axis cs:641.5,0.0000000507199250235577)
--(axis cs:642,0.0000000533290605202685)
--(axis cs:642.5,0.0000000523970987949643)
--(axis cs:643,0.0000000486887034559727)
--(axis cs:643.5,0.0000000506140302385535)
--(axis cs:644,0.000000050057273320744)
--(axis cs:644.5,0.0000000496410576690733)
--(axis cs:645,0.0000000566920853698135)
--(axis cs:645.5,0.0000000558801409842173)
--(axis cs:646,0.0000000526407884522967)
--(axis cs:646.5,0.0000000541804492170173)
--(axis cs:647,0.0000000512475068442691)
--(axis cs:647.5,0.0000000556607779658002)
--(axis cs:648,0.00000005136678472605)
--(axis cs:648.5,0.0000000512396311642042)
--(axis cs:649,0.0000000523354315234774)
--(axis cs:649.5,0.0000000646573702892199)
--(axis cs:650,0.0000000512343945278229)
--(axis cs:650.5,0.0000000493792529862371)
--(axis cs:651,0.0000000465204441934651)
--(axis cs:651.5,0.0000000471561252345492)
--(axis cs:652,0.0000000482459748338411)
--(axis cs:652.5,0.0000000502450938951704)
--(axis cs:653,0.0000000483248416854248)
--(axis cs:653.5,0.0000000480854794836746)
--(axis cs:654,0.0000000479538597498644)
--(axis cs:654.5,0.0000000508676683905706)
--(axis cs:655,0.0000000499739086911182)
--(axis cs:655.5,0.0000000502411971169918)
--(axis cs:656,0.0000000509859067131059)
--(axis cs:656.5,0.0000000501790088681571)
--(axis cs:657,0.0000000496266674068033)
--(axis cs:657.5,0.0000000534851211911963)
--(axis cs:658,0.0000000498367237455357)
--(axis cs:658.5,0.0000000510273119016661)
--(axis cs:659,0.0000000527597850095814)
--(axis cs:659.5,0.0000000530504292788449)
--(axis cs:660,0.0000000523792688880758)
--(axis cs:660.5,0.0000000528030919760288)
--(axis cs:661,0.0000000440543969446511)
--(axis cs:661.5,0.0000000498539067336479)
--(axis cs:662,0.000000042095393739913)
--(axis cs:662.5,0.000000045093727297418)
--(axis cs:663,0.0000000455782736384004)
--(axis cs:663.5,0.0000000430447991336893)
--(axis cs:664,0.0000000438023418543411)
--(axis cs:664.5,0.0000000438854441717984)
--(axis cs:665,0.0000000456871768311707)
--(axis cs:665.5,0.0000000466560705995557)
--(axis cs:666,0.0000000454124793315212)
--(axis cs:666.5,0.0000000432822667471459)
--(axis cs:667,0.0000000473717059422965)
--(axis cs:667.5,0.0000000474196374547667)
--(axis cs:668,0.0000000486652725393314)
--(axis cs:668.5,0.0000000465722514128105)
--(axis cs:669,0.0000000460369984919492)
--(axis cs:669.5,0.0000000448194917701802)
--(axis cs:670,0.0000000455659770635379)
--(axis cs:670.5,0.0000000406716476276379)
--(axis cs:671,0.0000000417625953131096)
--(axis cs:671.5,0.000000041344529559843)
--(axis cs:672,0.0000000414758893162115)
--(axis cs:672.5,0.0000000413291844846881)
--(axis cs:673,0.000000041148536268357)
--(axis cs:673.5,0.0000000436160341752192)
--(axis cs:674,0.0000000428749472505019)
--(axis cs:674.5,0.0000000438748332375583)
--(axis cs:675,0.0000000428994299337177)
--(axis cs:675.5,0.0000000405856207871119)
--(axis cs:676,0.0000000430477948762371)
--(axis cs:676.5,0.0000000457292570224418)
--(axis cs:677,0.0000000433185992998722)
--(axis cs:677.5,0.0000000445838811759572)
--(axis cs:678,0.0000000450881245996028)
--(axis cs:678.5,0.0000000432599014746609)
--(axis cs:679,0.0000000431158929306064)
--(axis cs:679.5,0.0000000460445910338543)
--(axis cs:680,0.0000000519651604268081)
--(axis cs:680.5,0.0000000485292482006979)
--(axis cs:681,0.0000000499171886572586)
--(axis cs:681.5,0.0000000468433758792956)
--(axis cs:682,0.0000000459764404536838)
--(axis cs:682.5,0.0000000433841020275293)
--(axis cs:683,0.0000000413156280506914)
--(axis cs:683.5,0.0000000395603591795912)
--(axis cs:684,0.0000000388358773794969)
--(axis cs:684.5,0.0000000385519311711066)
--(axis cs:685,0.0000000379064720690174)
--(axis cs:685.5,0.0000000383453606687284)
--(axis cs:686,0.0000000392257428769834)
--(axis cs:686.5,0.0000000365118150896406)
--(axis cs:687,0.0000000380712898198665)
--(axis cs:687.5,0.0000000363173436901992)
--(axis cs:688,0.0000000367379593514312)
--(axis cs:688.5,0.0000000354205492353939)
--(axis cs:689,0.0000000354372971708343)
--(axis cs:689.5,0.0000000370634301870414)
--(axis cs:690,0.0000000349362611595561)
--(axis cs:690.5,0.0000000277221142974239)
--(axis cs:691,0.0000000308856526810881)
--(axis cs:691.5,0.0000000323148573486594)
--(axis cs:692,0.0000000303445707634065)
--(axis cs:692.5,0.0000000300070582319931)
--(axis cs:693,0.0000000306411927405275)
--(axis cs:693.5,0.0000000309009626868527)
--(axis cs:694,0.0000000307591719785456)
--(axis cs:694.5,0.0000000298305838270002)
--(axis cs:695,0.0000000330870741912365)
--(axis cs:695.5,0.0000000324166764784497)
--(axis cs:696,0.0000000347103666417424)
--(axis cs:696.5,0.0000000335395191990764)
--(axis cs:697,0.0000000318713443652544)
--(axis cs:697.5,0.0000000323181315367408)
--(axis cs:698,0.0000000319959781241797)
--(axis cs:698.5,0.0000000295784860479494)
--(axis cs:699,0.000000030385011827771)
--(axis cs:699.5,0.0000000299949722419052)
--(axis cs:700,0.000000028928432842951)
--(axis cs:700.5,0.0000000306079067796268)
--(axis cs:701,0.0000000324287756835916)
--(axis cs:701.5,0.0000000318271836372933)
--(axis cs:702,0.0000000266953641939056)
--(axis cs:702.5,0.0000000254717602433072)
--(axis cs:703,0.000000026945572125942)
--(axis cs:703.5,0.0000000281848334359777)
--(axis cs:704,0.0000000308957478574177)
--(axis cs:704.5,0.0000000290916141613895)
--(axis cs:705,0.0000000284460905145695)
--(axis cs:705.5,0.0000000288900880625491)
--(axis cs:706,0.0000000327784029194674)
--(axis cs:706.5,0.0000000301262810595311)
--(axis cs:707,0.0000000304781105097112)
--(axis cs:707.5,0.0000000323504874130052)
--(axis cs:708,0.0000000319645731788762)
--(axis cs:708.5,0.0000000315285438349867)
--(axis cs:709,0.0000000309427968075234)
--(axis cs:709.5,0.0000000296136494878684)
--(axis cs:710,0.0000000309417626620272)
--(axis cs:710.5,0.0000000338849529401627)
--(axis cs:711,0.0000000358536080960096)
--(axis cs:711.5,0.0000000321654540464894)
--(axis cs:712,0.0000000342989326864213)
--(axis cs:712.5,0.0000000309429986774205)
--(axis cs:713,0.0000000286314492515641)
--(axis cs:713.5,0.0000000285150731517394)
--(axis cs:714,0.0000000284618943496589)
--(axis cs:714.5,0.0000000316260356882148)
--(axis cs:715,0.0000000303706646766659)
--(axis cs:715.5,0.0000000306725501936703)
--(axis cs:716,0.0000000311090319227775)
--(axis cs:716.5,0.0000000252306979490904)
--(axis cs:717,0.0000000278350487685785)
--(axis cs:717.5,0.0000000302401048663023)
--(axis cs:718,0.0000000280746676341698)
--(axis cs:718.5,0.0000000235945138980518)
--(axis cs:719,0.0000000188467043076205)
--(axis cs:719.5,0.000000015577154211353)
--(axis cs:720,0.0000000161864846638611)
--(axis cs:720.5,0.0000000143908645994567)
--(axis cs:721,0.0000000152507075213883)
--(axis cs:721.5,0.000000016889118302691)
--(axis cs:722,0.0000000151342117868662)
--(axis cs:722.5,0.0000000160673599333746)
--(axis cs:723,0.0000000155134815577454)
--(axis cs:723.5,0.0000000147059903387872)
--(axis cs:724,0.0000000139109897439779)
--(axis cs:724.5,0.0000000143944450003645)
--(axis cs:725,0.0000000153149739543188)
--(axis cs:725.5,0.0000000152439494756478)
--(axis cs:726,0.0000000141853769281587)
--(axis cs:726.5,0.000000013897237639927)
--(axis cs:727,0.0000000141781867527955)
--(axis cs:727.5,0.0000000131171769487157)
--(axis cs:728,0.0000000171297375142701)
--(axis cs:728.5,0.0000000136168415435059)
--(axis cs:729,0.000000014654847930079)
--(axis cs:729.5,0.0000000159111890218052)
--(axis cs:730,0.0000000137770574951331)
--(axis cs:730.5,0.0000000154148656048694)
--(axis cs:731,0.0000000131487211172426)
--(axis cs:731.5,0.0000000142242910638898)
--(axis cs:732,0.0000000150767373877665)
--(axis cs:732.5,0.0000000123416703274026)
--(axis cs:733,0.0000000123328477950709)
--(axis cs:733.5,0.0000000121241317777494)
--(axis cs:734,0.0000000128656205706794)
--(axis cs:734.5,0.0000000133162994105703)
--(axis cs:735,0.0000000145525879842869)
--(axis cs:735.5,0.0000000123052186917481)
--(axis cs:736,0.0000000198516687992755)
--(axis cs:736.5,0.0000000121045218757512)
--(axis cs:737,0.0000000131615379086658)
--(axis cs:737.5,0.0000000109428215911431)
--(axis cs:738,0.0000000115607594421839)
--(axis cs:738.5,0.0000000113123286788466)
--(axis cs:739,0.0000000104964668464221)
--(axis cs:739.5,0.000000011796382199131)
--(axis cs:740,9.84051804543973e-05)
--(axis cs:740.5,0.0000000123106379256473)
--(axis cs:741,9.39414239652147e-05)
--(axis cs:741.5,0.0000000102265320881615)
--(axis cs:742,8.85521106675476e-05)
--(axis cs:742.5,0.0000000105886325491343)
--(axis cs:743,9.34826286511465e-05)
--(axis cs:743.5,9.23625701619198e-05)
--(axis cs:744,0.0000000105536386202486)
--(axis cs:744.5,9.61168332796088e-05)
--(axis cs:745,9.31640552109215e-05)
--(axis cs:745.5,8.33197932204122e-05)
--(axis cs:746,4.73904912275218e-05)
--(axis cs:746.5,4.30894005849147e-05)
--(axis cs:747,7.30238504919843e-05)
--(axis cs:747.5,6.43640757523843e-05)
--(axis cs:748,6.92031209729715e-05)
--(axis cs:748.5,4.21859485367753e-05)
--(axis cs:749,2.96731443477838e-05)
--(axis cs:749.5,5.29300919785381e-05)
--(axis cs:750,3.38311967967766e-05)
--(axis cs:750.5,0.0000000119734946461149)
--(axis cs:751,1.93775966544256e-05)
--(axis cs:751.5,2.73645595385069e-05)
--(axis cs:752,7.24475443301077e-05)
--(axis cs:752.5,1.55314286251372e-05)
--(axis cs:753,6.99107197571925e-06)
--(axis cs:753.5,1.40206098121504e-06)
--(axis cs:754,2.87624446991801e-06)
--(axis cs:754.5,1.93158143542947e-05)
--(axis cs:755,5.16366170375069e-06)
--(axis cs:755.5,2.93630853774613e-05)
--(axis cs:756,1.06042141296827e-05)
--(axis cs:756.5,6.43069786441641e-06)
--(axis cs:757,7.3659980141345e-06)
--(axis cs:757.5,4.45867309191352e-06)
--(axis cs:758,1.17612142546799e-05)
--(axis cs:758.5,2.75286488819661e-06)
--(axis cs:759,8.1813515998598e-06)
--(axis cs:759.5,1.8417384367404e-06)
--(axis cs:760,9.586158258852e-06)
--(axis cs:760.5,4.00415806774829e-06)
--(axis cs:761,1.88697125791133e-06)
--(axis cs:761.5,1.40073124650598e-05)
--(axis cs:762,2.54613398326551e-05)
--(axis cs:762.5,1.21899122041986e-06)
--(axis cs:763,2.10535441088674e-05)
--(axis cs:763.5,6.36833038990606e-06)
--(axis cs:764,2.75754969643847e-06)
--(axis cs:764.5,1.21434310918281e-06)
--(axis cs:765,3.95525916962718e-05)
--(axis cs:765.5,1.67809387033617e-05)
--(axis cs:766,8.84854609283035e-06)
--(axis cs:766.5,2.14171346273086e-05)
--(axis cs:767,9.01147052243933e-06)
--(axis cs:767.5,1.89304679985838e-05)
--(axis cs:768,2.07493055455121e-05)
--(axis cs:768.5,1.87315723002152e-05)
--(axis cs:769,3.7651493266593e-05)
--(axis cs:769.5,8.42434149731126e-06)
--(axis cs:770,7.06215869523963e-06)
--(axis cs:770.5,2.70416750789114e-05)
--(axis cs:771,4.94698737292e-06)
--(axis cs:771.5,1.37919010432461e-05)
--(axis cs:772,1.15389839094662e-05)
--(axis cs:772.5,1.44251188761825e-05)
--(axis cs:773,1.43330899608028e-05)
--(axis cs:773.5,2.45081479130606e-05)
--(axis cs:774,2.406967701134e-05)
--(axis cs:774.5,3.13952024617505e-05)
--(axis cs:775,2.62368799547079e-05)
--(axis cs:775.5,1.52690469781705e-05)
--(axis cs:776,2.093741137979e-06)
--(axis cs:776.5,3.46982906150759e-05)
--(axis cs:777,3.13174574620417e-05)
--(axis cs:777.5,1.66462370195996e-05)
--(axis cs:778,3.10853798760466e-05)
--(axis cs:778.5,2.3142693656243e-05)
--(axis cs:779,1.47524043121565e-05)
--(axis cs:779.5,1.5165235275282e-05)
--(axis cs:780,2.23290730652142e-05)
--(axis cs:780.5,2.68121465467506e-05)
--(axis cs:781,2.98898000864554e-05)
--(axis cs:781.5,1.32262764038667e-05)
--(axis cs:782,1.5602986865695e-05)
--(axis cs:782.5,2.70370085475322e-05)
--(axis cs:783,6.53972057320512e-06)
--(axis cs:783.5,2.65428226384002e-05)
--(axis cs:784,9.85697375324897e-06)
--(axis cs:784.5,7.68387559266833e-06)
--(axis cs:785,1.36155155164523e-05)
--(axis cs:785.5,3.01085861200388e-06)
--(axis cs:786,1.3493645059889e-05)
--(axis cs:786.5,1.73852575782642e-05)
--(axis cs:787,1.14132902473462e-05)
--(axis cs:787.5,2.40645766479367e-05)
--(axis cs:788,1.21351279962836e-05)
--(axis cs:788.5,1.97816905736937e-05)
--(axis cs:789,1.93088547523843e-05)
--(axis cs:789.5,8.58788067400855e-06)
--(axis cs:790,1.6882319596765e-05)
--(axis cs:790.5,1.97768890255693e-05)
--(axis cs:791,2.19371576454823e-05)
--(axis cs:791.5,2.51945042959289e-05)
--(axis cs:792,1.63456887511413e-05)
--(axis cs:792.5,1.57483896399326e-05)
--(axis cs:793,2.33713771697489e-05)
--(axis cs:793.5,1.65069074112333e-05)
--(axis cs:794,8.79021238873864e-05)
--(axis cs:794.5,3.86532602651346e-05)
--(axis cs:795,2.83696132420113e-05)
--(axis cs:795.5,2.12034542345554e-05)
--(axis cs:796,9.00104165761553e-06)
--(axis cs:796.5,5.2905963066634e-05)
--(axis cs:797,5.53496805581737e-05)
--(axis cs:797.5,6.73035359927089e-05)
--(axis cs:798,7.82351913100289e-05)
--(axis cs:798.5,9.45933658892412e-05)
--(axis cs:799,8.15754910773459e-05)
--(axis cs:799.5,9.161326585461e-05)
--(axis cs:800,8.2571648851123e-05)
--(axis cs:800.5,8.85024490791869e-05)
--(axis cs:801,8.7765706827489e-05)
--(axis cs:801.5,8.82691428394063e-05)
--(axis cs:802,7.6578039788386e-05)
--(axis cs:802.5,7.15517314332633e-05)
--(axis cs:803,9.43687047059586e-05)
--(axis cs:803.5,8.03691660359413e-05)
--(axis cs:804,9.29996016488036e-05)
--(axis cs:804.5,7.6653342250428e-05)
--(axis cs:805,9.10529940175075e-05)
--(axis cs:805.5,0.000101260464641995)
--(axis cs:806,6.0407616396238e-05)
--(axis cs:806.5,0.000109571645440487)
--(axis cs:807,9.95597334365588e-05)
--(axis cs:807.5,0.000100571160768981)
--(axis cs:808,9.71013511288808e-05)
--(axis cs:808.5,9.16521177686067e-05)
--(axis cs:809,0.000118508345804408)
--(axis cs:809.5,8.27385346413405e-05)
--(axis cs:810,9.87676937528777e-05)
--(axis cs:810.5,0.000119337907102263)
--(axis cs:811,0.000119173101079055)
--(axis cs:811.5,0.00010792841706206)
--(axis cs:812,9.25409000321897e-05)
--(axis cs:812.5,0.000100875494064632)
--(axis cs:813,0.000110034270624426)
--(axis cs:813.5,9.040860876977e-05)
--(axis cs:814,7.46947390160612e-05)
--(axis cs:814.5,9.93043127881571e-05)
--(axis cs:815,9.07517335918704e-05)
--(axis cs:815.5,7.29813396350386e-05)
--(axis cs:816,9.66382110067013e-05)
--(axis cs:816.5,8.05800992715842e-05)
--(axis cs:817,0.000112118104554775)
--(axis cs:817.5,0.000122321862452012)
--(axis cs:818,0.000123868386013471)
--(axis cs:818.5,0.000111922909455543)
--(axis cs:819,0.000112926468846934)
--(axis cs:819.5,0.000101005161367748)
--(axis cs:820,8.06537744812872e-05)
--(axis cs:820.5,8.29545754678484e-05)
--(axis cs:821,0.000102161269920118)
--(axis cs:821.5,9.41155939732045e-05)
--(axis cs:822,0.000102766700354084)
--(axis cs:822.5,8.35386457187044e-05)
--(axis cs:823,0.000113124083360403)
--(axis cs:823.5,7.08981599396395e-05)
--(axis cs:824,8.23104509243408e-05)
--(axis cs:824.5,0.00010994685133262)
--(axis cs:825,0.000109292576192359)
--(axis cs:825.5,8.84782351206915e-05)
--(axis cs:826,9.15244702161602e-05)
--(axis cs:826.5,9.00699734584648e-05)
--(axis cs:827,8.50888906430043e-05)
--(axis cs:827.5,7.28526797627608e-05)
--(axis cs:828,9.49954031350744e-05)
--(axis cs:828.5,9.70085085466874e-05)
--(axis cs:829,9.29498328410654e-05)
--(axis cs:829.5,8.34989535631265e-05)
--(axis cs:830,9.17116754537038e-05)
--(axis cs:830.5,0.000109932991660405)
--(axis cs:831,9.49872115115586e-05)
--(axis cs:831.5,0.000102033686084238)
--(axis cs:832,4.69089266723248e-05)
--(axis cs:832.5,0.000113695963643298)
--(axis cs:833,0.000113494235670215)
--(axis cs:833.5,0.000117156090838885)
--(axis cs:834,0.000121377625833879)
--(axis cs:834.5,0.00011116985866234)
--(axis cs:835,0.00010873132788882)
--(axis cs:835.5,0.000105137079304867)
--(axis cs:836,7.46949202380257e-05)
--(axis cs:836.5,0.000112253072142936)
--(axis cs:837,0.000114332757750437)
--(axis cs:837.5,0.000112924984248734)
--(axis cs:838,0.00010800469575045)
--(axis cs:838.5,0.000113396937030605)
--(axis cs:839,0.000110411697902752)
--(axis cs:839.5,0.000126004215322897)
--(axis cs:840,0.000118206240417017)
--(axis cs:840.5,0.000109346184992346)
--(axis cs:841,0.000106448115526842)
--(axis cs:841.5,0.000106124700099741)
--(axis cs:842,9.31327741444986e-05)
--(axis cs:842.5,9.1888235559473e-05)
--(axis cs:843,7.57256091081446e-05)
--(axis cs:843.5,8.77040703037022e-05)
--(axis cs:844,9.62445180906464e-05)
--(axis cs:844.5,8.64485110867739e-05)
--(axis cs:845,8.61936160742221e-05)
--(axis cs:845.5,9.79694181906807e-05)
--(axis cs:846,0.000100116348801743)
--(axis cs:846.5,0.000117887371813848)
--(axis cs:847,0.000116537088369131)
--(axis cs:847.5,0.000108740502231082)
--(axis cs:848,0.000108953866871556)
--(axis cs:848.5,0.000127488291828224)
--(axis cs:849,0.000111854720186463)
--(axis cs:849.5,0.000110743527690218)
--(axis cs:850,9.26739706313675e-05)
--(axis cs:850.5,0.000101513349275873)
--(axis cs:851,0.000110940856777073)
--(axis cs:851.5,0.000114345769139931)
--(axis cs:852,0.000112452642612455)
--(axis cs:852.5,0.000119276344687383)
--(axis cs:853,0.00010306079278579)
--(axis cs:853.5,0.000123650564561336)
--(axis cs:854,0.000129217782962645)
--(axis cs:854.5,0.00011288658723194)
--(axis cs:855,0.000107009519616671)
--(axis cs:855.5,0.000116810887291372)
--(axis cs:856,0.000111402421606326)
--(axis cs:856.5,0.00013354749790007)
--(axis cs:857,0.000119099785083755)
--(axis cs:857.5,0.000122892523606285)
--(axis cs:858,0.000114575671469674)
--(axis cs:858.5,0.000117248246155474)
--(axis cs:859,0.000128107949951641)
--(axis cs:859.5,0.000131376222198821)
--(axis cs:860,0.000128564238273655)
--(axis cs:860.5,0.000145703244640304)
--(axis cs:861,0.000144333078961776)
--(axis cs:861.5,0.000153571451774001)
--(axis cs:862,0.000129401455350371)
--(axis cs:862.5,0.00014722038571449)
--(axis cs:863,0.000139254902700923)
--(axis cs:863.5,0.000124436947788177)
--(axis cs:864,0.000141765525663998)
--(axis cs:864.5,0.000141970584039777)
--(axis cs:865,0.000131565618027739)
--(axis cs:865.5,0.000141827465700145)
--(axis cs:866,0.000117589380583271)
--(axis cs:866.5,0.000149569657481919)
--(axis cs:867,0.000147568648965571)
--(axis cs:867.5,0.000150911624952171)
--(axis cs:868,0.000151534752228378)
--(axis cs:868.5,0.000163553102876894)
--(axis cs:869,0.000170484690643412)
--(axis cs:869.5,0.000166546031526638)
--(axis cs:870,0.000170992514129425)
--(axis cs:870.5,0.000165457675638821)
--(axis cs:871,0.000165673269239556)
--(axis cs:871.5,0.000158473026934806)
--(axis cs:872,0.000157048122792606)
--(axis cs:872.5,0.00016187986054567)
--(axis cs:873,0.000139527660064128)
--(axis cs:873.5,0.000152412592034933)
--(axis cs:874,0.000156490197799788)
--(axis cs:874.5,0.000146212624080547)
--(axis cs:875,0.000144804383843207)
--(axis cs:875.5,0.000143933884201588)
--(axis cs:876,0.000162149660005246)
--(axis cs:876.5,0.000167836724697474)
--(axis cs:877,0.000162926607562635)
--(axis cs:877.5,0.000175650487277689)
--(axis cs:878,0.000174378355731867)
--(axis cs:878.5,0.000171490065843612)
--(axis cs:879,0.000161355501828693)
--(axis cs:879.5,0.000179509629601555)
--(axis cs:880,0.000173767537788698)
--(axis cs:880.5,0.000160951416848016)
--(axis cs:881,0.000172104305978466)
--(axis cs:881.5,0.000186174627779933)
--(axis cs:882,0.000176753853924873)
--(axis cs:882.5,0.000179135643253728)
--(axis cs:883,0.000186463336763634)
--(axis cs:883.5,0.000188454917675042)
--(axis cs:884,0.000190211167084965)
--(axis cs:884.5,0.000190749175956202)
--(axis cs:885,0.000198921410385161)
--(axis cs:885.5,0.000133898695697452)
--(axis cs:886,0.000188790930567668)
--(axis cs:886.5,0.000181783861483443)
--(axis cs:887,0.000190979321653717)
--(axis cs:887.5,0.000200951234969693)
--(axis cs:888,0.000203859222700692)
--(axis cs:888.5,0.00018944731302909)
--(axis cs:889,0.000199667374462526)
--(axis cs:889.5,0.000184897182969658)
--(axis cs:890,0.000204644774263578)
--(axis cs:890.5,0.000195590215651049)
--(axis cs:891,0.000210051108109478)
--(axis cs:891.5,0.000202655009404813)
--(axis cs:892,0.00020158543478662)
--(axis cs:892.5,0.000192889078592924)
--(axis cs:893,0.000195405599054971)
--(axis cs:893.5,0.000182429831691419)
--(axis cs:894,0.000188333394939809)
--(axis cs:894.5,0.000197023132216786)
--(axis cs:895,0.000199980855300014)
--(axis cs:895.5,0.000170812830568252)
--(axis cs:896,0.000197587886058114)
--(axis cs:896.5,0.000195338231435093)
--(axis cs:897,0.000195870180818028)
--(axis cs:897.5,0.000192516739051166)
--(axis cs:898,0.000198274181796436)
--(axis cs:898.5,0.000201453912411644)
--(axis cs:899,0.000200309565019109)
--(axis cs:899.5,0.000197369668810517)
--(axis cs:900,0.00019475580922313)
--(axis cs:900.5,0.000167071649412367)
--(axis cs:901,0.000191290386104206)
--(axis cs:901.5,0.000195075885504415)
--(axis cs:902,0.000192816243341466)
--(axis cs:902.5,0.000185645720616026)
--(axis cs:903,0.000189259423658383)
--(axis cs:903.5,0.000149605729344492)
--(axis cs:904,0.000184549770674733)
--(axis cs:904.5,0.000192146981548047)
--(axis cs:905,0.000195450317725763)
--(axis cs:905.5,0.000165708080734116)
--(axis cs:906,0.000182363047838607)
--(axis cs:906.5,0.00018705944897456)
--(axis cs:907,0.000174237307881052)
--(axis cs:907.5,0.000206993049505892)
--(axis cs:908,0.000200650640422707)
--(axis cs:908.5,0.000207890150678589)
--(axis cs:909,0.00021255399874199)
--(axis cs:909.5,0.00020575067184581)
--(axis cs:910,0.000200842599986418)
--(axis cs:910.5,0.000201474491420628)
--(axis cs:911,0.000208397014172577)
--(axis cs:911.5,0.000211109158269848)
--(axis cs:912,0.00020700838850417)
--(axis cs:912.5,0.000188603222035517)
--(axis cs:913,0.000186840213414257)
--(axis cs:913.5,0.000205696837676229)
--(axis cs:914,0.000202102481439132)
--(axis cs:914.5,0.000196518406288068)
--(axis cs:915,0.000175161728676126)
--(axis cs:915.5,0.000203057287589857)
--(axis cs:916,0.000208766858993632)
--(axis cs:916.5,0.000207789022899985)
--(axis cs:917,0.000192657910531164)
--(axis cs:917.5,0.000204620953539455)
--(axis cs:918,0.000204350757247337)
--(axis cs:918.5,0.000190942433556269)
--(axis cs:919,0.000190180853841782)
--(axis cs:919.5,0.000195327359095845)
--(axis cs:920,0.000182142912350045)
--(axis cs:920.5,0.000178327777312717)
--(axis cs:921,0.000194514171362384)
--(axis cs:921.5,0.000189691482413356)
--(axis cs:922,0.000203380902527111)
--(axis cs:922.5,0.000197784038539686)
--(axis cs:923,0.000192573665784528)
--(axis cs:923.5,0.000188137164578404)
--(axis cs:924,0.000193942663386738)
--(axis cs:924.5,0.000190171220382077)
--(axis cs:925,0.00018342396911581)
--(axis cs:925.5,0.00020079712710869)
--(axis cs:926,0.000191415513671493)
--(axis cs:926.5,0.000166514540265519)
--(axis cs:927,0.000193201742528183)
--(axis cs:927.5,0.00018070057360093)
--(axis cs:928,0.000199856279769818)
--(axis cs:928.5,0.000190265984729454)
--(axis cs:929,0.000198895189969507)
--(axis cs:929.5,0.000202630060147825)
--(axis cs:930,0.000199746089652234)
--(axis cs:930.5,0.000194007040935786)
--(axis cs:931,0.000191574941040185)
--(axis cs:931.5,0.000198246473123431)
--(axis cs:932,0.000195788467136594)
--(axis cs:932.5,0.000203765937076078)
--(axis cs:933,0.000202846528771499)
--(axis cs:933.5,0.000183274015536506)
--(axis cs:934,0.00020779039496527)
--(axis cs:934.5,0.000177306984074485)
--(axis cs:935,0.000204785409630199)
--(axis cs:935.5,0.000192649325251298)
--(axis cs:936,0.000208470917753965)
--(axis cs:936.5,0.00020894264195156)
--(axis cs:937,0.000189858441006426)
--(axis cs:937.5,0.000208699257574712)
--(axis cs:938,0.00020104424026)
--(axis cs:938.5,0.000204314143211384)
--(axis cs:939,0.000198694354804943)
--(axis cs:939.5,0.000200851453311506)
--(axis cs:940,0.000213908688658649)
--(axis cs:940.5,0.000207090241663678)
--(axis cs:941,0.000205617906040983)
--(axis cs:941.5,0.000192880055477126)
--(axis cs:942,0.000198826249936507)
--(axis cs:942.5,0.000202755703954476)
--(axis cs:943,0.000204150234790023)
--(axis cs:943.5,0.000199069623579889)
--(axis cs:944,0.000208199372984774)
--(axis cs:944.5,0.000202626303084164)
--(axis cs:945,0.000194798370119565)
--(axis cs:945.5,0.000182528510134656)
--(axis cs:946,0.000200208445271403)
--(axis cs:946.5,0.000195426386288179)
--(axis cs:947,0.000195149970372956)
--(axis cs:947.5,0.000194084576216951)
--(axis cs:948,0.000195094564275228)
--(axis cs:948.5,0.000200192257286642)
--(axis cs:949,0.000180772849497107)
--(axis cs:949.5,0.000184931810773544)
--(axis cs:950,0.000189669229937014)
--(axis cs:950.5,0.000192043528856671)
--(axis cs:951,0.000186533490081484)
--(axis cs:951.5,0.000203169232332904)
--(axis cs:952,0.000199393367737897)
--(axis cs:952.5,0.00020080757191161)
--(axis cs:953,0.000197579939079997)
--(axis cs:953.5,0.000194010696392713)
--(axis cs:954,0.000186559142631841)
--(axis cs:954.5,0.000194176081888095)
--(axis cs:955,0.000202163490880594)
--(axis cs:955.5,0.000201929830866497)
--(axis cs:956,0.000204477398419362)
--(axis cs:956.5,0.000191449010505783)
--(axis cs:957,0.000196450254343393)
--(axis cs:957.5,0.000188708909428576)
--(axis cs:958,0.000194046334947603)
--(axis cs:958.5,0.000186294795534906)
--(axis cs:959,0.000194315078162586)
--(axis cs:959.5,0.000185880583501538)
--(axis cs:960,0.000195485056187175)
--(axis cs:960.5,0.000191691387407086)
--(axis cs:961,0.000199063136139372)
--(axis cs:961.5,0.000190227336631768)
--(axis cs:962,0.000186572263678203)
--(axis cs:962.5,0.000178547458974718)
--(axis cs:963,0.000189442642810259)
--(axis cs:963.5,0.000191193134287757)
--(axis cs:964,0.000192269821418168)
--(axis cs:964.5,0.000190617314392058)
--(axis cs:965,0.000182505448326344)
--(axis cs:965.5,0.000187880674715901)
--(axis cs:966,0.000183996630000269)
--(axis cs:966.5,0.00017139865289653)
--(axis cs:967,0.00016089786159454)
--(axis cs:967.5,0.000190070465913426)
--(axis cs:968,0.000182853815338776)
--(axis cs:968.5,0.000183030643280308)
--(axis cs:969,0.000171340537563519)
--(axis cs:969.5,0.000181507359030955)
--(axis cs:970,0.000186210638698733)
--(axis cs:970.5,0.000176694156686858)
--(axis cs:971,0.000160171625095202)
--(axis cs:971.5,0.000176742771086945)
--(axis cs:972,0.000188525826523924)
--(axis cs:972.5,0.000181806520689888)
--(axis cs:973,0.00018092698867896)
--(axis cs:973.5,0.000182526421210595)
--(axis cs:974,0.000183737894235326)
--(axis cs:974.5,0.000182191443937029)
--(axis cs:975,0.000185021341693524)
--(axis cs:975.5,0.000166264525184865)
--(axis cs:976,0.000167580638469233)
--(axis cs:976.5,0.000174265885252369)
--(axis cs:977,0.000174298917962174)
--(axis cs:977.5,0.000175330717161277)
--(axis cs:978,0.000170552835618906)
--(axis cs:978.5,0.000182155246714368)
--(axis cs:979,0.000174013568355573)
--(axis cs:979.5,0.000168815912023322)
--(axis cs:980,0.000163245369196112)
--(axis cs:980.5,0.000166910338634981)
--(axis cs:981,0.00016801354421946)
--(axis cs:981.5,0.000173506973950974)
--(axis cs:982,0.000163221571742709)
--(axis cs:982.5,0.000160839650003697)
--(axis cs:983,0.000165665703215253)
--(axis cs:983.5,0.000156954973530964)
--(axis cs:984,0.000159544328325986)
--(axis cs:984.5,0.000162427003237237)
--(axis cs:985,0.000175344407138529)
--(axis cs:985.5,0.000181613935379149)
--(axis cs:986,0.000170489426253891)
--(axis cs:986.5,0.000170103064952043)
--(axis cs:987,0.000176287519648517)
--(axis cs:987.5,0.000159742078806508)
--(axis cs:988,0.000168545921627997)
--(axis cs:988.5,0.000152050625179155)
--(axis cs:989,0.000168736781412973)
--(axis cs:989.5,0.000178274258801649)
--(axis cs:990,0.000168572898847474)
--(axis cs:990.5,0.000167295251012779)
--(axis cs:991,0.000168848274822998)
--(axis cs:991.5,0.000180595512711918)
--(axis cs:992,0.000181981346870796)
--(axis cs:992.5,0.000180561167377989)
--(axis cs:993,0.000179894939226935)
--(axis cs:993.5,0.000180483611907302)
--(axis cs:994,0.00017451425173066)
--(axis cs:994.5,0.000182234885771867)
--(axis cs:995,0.000178081616442615)
--(axis cs:995.5,0.000162834648337986)
--(axis cs:996,0.00016630760986213)
--(axis cs:996.5,0.00016989821226065)
--(axis cs:997,0.000160745023889606)
--(axis cs:997.5,0.000163764265962525)
--(axis cs:998,0.000167004840969484)
--(axis cs:998.5,0.000170107949881412)
--(axis cs:999,0.000165273003154941)
--(axis cs:999.5,0.000161521953662185)
--(axis cs:1000,0.000168703138243424)
--(axis cs:1000.5,0.000147730627931607)
--(axis cs:1001,0.000151456920883218)
--(axis cs:1001.5,0.000153078310101629)
--(axis cs:1001.5,0.0085495194063133)
--(axis cs:1001.5,0.0085495194063133)
--(axis cs:1001,0.00855655109157342)
--(axis cs:1000.5,0.0085681507631237)
--(axis cs:1000,0.00854953544229419)
--(axis cs:999.5,0.00855808424537422)
--(axis cs:999,0.00857153605547326)
--(axis cs:998.5,0.008569011413657)
--(axis cs:998,0.00857482486419266)
--(axis cs:997.5,0.00858910074163886)
--(axis cs:997,0.0086102606457116)
--(axis cs:996.5,0.00860293184922637)
--(axis cs:996,0.00861769597503997)
--(axis cs:995.5,0.00862685461795249)
--(axis cs:995,0.00860934993833217)
--(axis cs:994.5,0.00861062816327505)
--(axis cs:994,0.008634533888613)
--(axis cs:993.5,0.00862287971634738)
--(axis cs:993,0.00864229245723562)
--(axis cs:992.5,0.00863490566864919)
--(axis cs:992,0.008643608818409)
--(axis cs:991.5,0.00864576490473961)
--(axis cs:991,0.00866789606651469)
--(axis cs:990.5,0.00869043261101485)
--(axis cs:990,0.00869326231571047)
--(axis cs:989.5,0.00869186254827835)
--(axis cs:989,0.0087130305179177)
--(axis cs:988.5,0.00875970051521719)
--(axis cs:988,0.00873581650968693)
--(axis cs:987.5,0.00875126255132772)
--(axis cs:987,0.00873826153770606)
--(axis cs:986.5,0.00876495830807282)
--(axis cs:986,0.00875687583982625)
--(axis cs:985.5,0.00874287530798021)
--(axis cs:985,0.00876666787770874)
--(axis cs:984.5,0.00880263805420892)
--(axis cs:984,0.00880804129594038)
--(axis cs:983.5,0.00882619787296603)
--(axis cs:983,0.00881076941344767)
--(axis cs:982.5,0.00881968789889878)
--(axis cs:982,0.00882928940373156)
--(axis cs:981.5,0.00882381422216215)
--(axis cs:981,0.00883559678789332)
--(axis cs:980.5,0.00885094839411884)
--(axis cs:980,0.00887088205346853)
--(axis cs:979.5,0.00885084699002303)
--(axis cs:979,0.00885703165385627)
--(axis cs:978.5,0.0088470575530536)
--(axis cs:978,0.00887869751658583)
--(axis cs:977.5,0.00887474985650723)
--(axis cs:977,0.00889662842749765)
--(axis cs:976.5,0.00890282843327958)
--(axis cs:976,0.00892285136040443)
--(axis cs:975.5,0.00892648785374948)
--(axis cs:975,0.00891438521028958)
--(axis cs:974.5,0.00892523195308958)
--(axis cs:974,0.0089269606850837)
--(axis cs:973.5,0.00894573602487581)
--(axis cs:973,0.0089500039073078)
--(axis cs:972.5,0.00895769150020551)
--(axis cs:972,0.00894908644455841)
--(axis cs:971.5,0.00897740832280121)
--(axis cs:971,0.00900304993036864)
--(axis cs:970.5,0.00898389796869564)
--(axis cs:970,0.00898785798280467)
--(axis cs:969.5,0.00900526329068567)
--(axis cs:969,0.00901987315080618)
--(axis cs:968.5,0.00901718500188216)
--(axis cs:968,0.00902042407421303)
--(axis cs:967.5,0.00902118437558633)
--(axis cs:967,0.00907131474443997)
--(axis cs:966.5,0.00906360590082543)
--(axis cs:966,0.00904895306947442)
--(axis cs:965.5,0.0090571138965783)
--(axis cs:965,0.0090703014221943)
--(axis cs:964.5,0.00905718383169224)
--(axis cs:964,0.00906859341982618)
--(axis cs:963.5,0.00907562868545763)
--(axis cs:963,0.0090859406157651)
--(axis cs:962.5,0.0091104119571729)
--(axis cs:962,0.00909724051624796)
--(axis cs:961.5,0.00910860491389903)
--(axis cs:961,0.00909735418866008)
--(axis cs:960.5,0.00911829523379041)
--(axis cs:960,0.00912509026513918)
--(axis cs:959.5,0.00914851274774174)
--(axis cs:959,0.00913776906479221)
--(axis cs:958.5,0.00916294184820493)
--(axis cs:958,0.00915375016358143)
--(axis cs:957.5,0.00916358974775091)
--(axis cs:957,0.00916929211695346)
--(axis cs:956.5,0.0091813206935989)
--(axis cs:956,0.00919103515625059)
--(axis cs:955.5,0.00918451898731516)
--(axis cs:955,0.00918796340558288)
--(axis cs:954.5,0.00921154268872168)
--(axis cs:954,0.00922975889316826)
--(axis cs:953.5,0.0092272452312743)
--(axis cs:953,0.0092264788815286)
--(axis cs:952.5,0.00924479718537992)
--(axis cs:952,0.00924134638656254)
--(axis cs:951.5,0.00925214638594494)
--(axis cs:951,0.00928598244120092)
--(axis cs:950.5,0.00927275986586121)
--(axis cs:950,0.00929033426360135)
--(axis cs:949.5,0.00930905818058042)
--(axis cs:949,0.00931919252443119)
--(axis cs:948.5,0.0092964429474911)
--(axis cs:948,0.00932040540632419)
--(axis cs:947.5,0.00932676748671882)
--(axis cs:947,0.00933268295858014)
--(axis cs:946.5,0.00934213003820388)
--(axis cs:946,0.00934168397671214)
--(axis cs:945.5,0.00938158677853758)
--(axis cs:945,0.0093800380698473)
--(axis cs:944.5,0.00937043903195501)
--(axis cs:944,0.00936286734830626)
--(axis cs:943.5,0.00938303777116148)
--(axis cs:943,0.00938097798460705)
--(axis cs:942.5,0.009400156868316)
--(axis cs:942,0.00941934864376192)
--(axis cs:941.5,0.00943616161249928)
--(axis cs:941,0.00942810097606552)
--(axis cs:940.5,0.00942552574688199)
--(axis cs:940,0.0094309121103846)
--(axis cs:939.5,0.00945998020362865)
--(axis cs:939,0.00947323442716931)
--(axis cs:938.5,0.00946775850375874)
--(axis cs:938,0.00948150804806501)
--(axis cs:937.5,0.00947311500283649)
--(axis cs:937,0.00949816190669402)
--(axis cs:936.5,0.00948085175785359)
--(axis cs:936,0.00948190102077914)
--(axis cs:935.5,0.00953469598667826)
--(axis cs:935,0.0095142318964515)
--(axis cs:934.5,0.00957359868527577)
--(axis cs:934,0.00952551934827454)
--(axis cs:933.5,0.00956538394444982)
--(axis cs:933,0.0095524696634828)
--(axis cs:932.5,0.00955071570038541)
--(axis cs:932,0.00957867857551808)
--(axis cs:931.5,0.00959224716724713)
--(axis cs:931,0.00960226929041156)
--(axis cs:930.5,0.00961307167481948)
--(axis cs:930,0.00962541704512722)
--(axis cs:929.5,0.00961820017759094)
--(axis cs:929,0.00962440871338933)
--(axis cs:928.5,0.00965226181832833)
--(axis cs:928,0.00965751121565075)
--(axis cs:927.5,0.00968152865978925)
--(axis cs:927,0.00968252777322925)
--(axis cs:926.5,0.00973627060198511)
--(axis cs:926,0.00969900538913074)
--(axis cs:925.5,0.00967927305108862)
--(axis cs:925,0.00972584145092481)
--(axis cs:924.5,0.00971345127162784)
--(axis cs:924,0.00970501229557156)
--(axis cs:923.5,0.00974503807690638)
--(axis cs:923,0.00974147900782631)
--(axis cs:922.5,0.00973637791200982)
--(axis cs:922,0.00975041938908531)
--(axis cs:921.5,0.00976417804783896)
--(axis cs:921,0.00976114134729307)
--(axis cs:920.5,0.0097920871211708)
--(axis cs:920,0.0098040011853494)
--(axis cs:919.5,0.00978952802284687)
--(axis cs:919,0.00980479697620271)
--(axis cs:918.5,0.00980653729668059)
--(axis cs:918,0.00982819800219951)
--(axis cs:917.5,0.0097993520506391)
--(axis cs:917,0.00983115949481453)
--(axis cs:916.5,0.00982529657162405)
--(axis cs:916,0.0098380651248901)
--(axis cs:915.5,0.00983441571630328)
--(axis cs:915,0.00989812648887529)
--(axis cs:914.5,0.00986192574155871)
--(axis cs:914,0.00986126317256813)
--(axis cs:913.5,0.00987450977587676)
--(axis cs:913,0.00991656865854325)
--(axis cs:912.5,0.00993639161793016)
--(axis cs:912,0.0099023954948999)
--(axis cs:911.5,0.00989882969517913)
--(axis cs:911,0.00991702644134135)
--(axis cs:910.5,0.00993270371002962)
--(axis cs:910,0.00994438179626181)
--(axis cs:909.5,0.00995093713493663)
--(axis cs:909,0.00995142734655443)
--(axis cs:908.5,0.00996625696433619)
--(axis cs:908,0.00997615167970722)
--(axis cs:907.5,0.00998411560491955)
--(axis cs:907,0.0100491757362821)
--(axis cs:906.5,0.0100381762879745)
--(axis cs:906,0.0100554235509565)
--(axis cs:905.5,0.0100943572610597)
--(axis cs:905,0.0100439104371947)
--(axis cs:904.5,0.0100553708919952)
--(axis cs:904,0.0100822145947531)
--(axis cs:903.5,0.0101601927980458)
--(axis cs:903,0.0100936997287019)
--(axis cs:902.5,0.0101091677915829)
--(axis cs:902,0.0101160298752018)
--(axis cs:901.5,0.0101271270560151)
--(axis cs:901,0.0101221424563269)
--(axis cs:900.5,0.0101762757863295)
--(axis cs:900,0.0101431971149918)
--(axis cs:899.5,0.0101587525010193)
--(axis cs:899,0.0101515641479946)
--(axis cs:898.5,0.0101757974065536)
--(axis cs:898,0.010176945564469)
--(axis cs:897.5,0.0101907488038589)
--(axis cs:897,0.0101880738250638)
--(axis cs:896.5,0.01019726156359)
--(axis cs:896,0.0102140784876031)
--(axis cs:895.5,0.0102784005983129)
--(axis cs:895,0.01022446499671)
--(axis cs:894.5,0.0102398820338997)
--(axis cs:894,0.0102539832674033)
--(axis cs:893.5,0.0102678864876758)
--(axis cs:893,0.0102719217902669)
--(axis cs:892.5,0.010277535479798)
--(axis cs:892,0.0102771219662564)
--(axis cs:891.5,0.0102859896809146)
--(axis cs:891,0.0102941339565404)
--(axis cs:890.5,0.0103201377638011)
--(axis cs:890,0.0103098803445398)
--(axis cs:889.5,0.0103650916821006)
--(axis cs:889,0.0103467264079905)
--(axis cs:888.5,0.0103608178860877)
--(axis cs:888,0.0103542384539124)
--(axis cs:887.5,0.0103585963931904)
--(axis cs:887,0.0103781594975529)
--(axis cs:886.5,0.0104067335302442)
--(axis cs:886,0.0104127599082297)
--(axis cs:885.5,0.0105109485916549)
--(axis cs:885,0.0104081638973064)
--(axis cs:884.5,0.0104423549386287)
--(axis cs:884,0.0104461734917113)
--(axis cs:883.5,0.0104581213862199)
--(axis cs:883,0.0104734308275376)
--(axis cs:882.5,0.0104883057007899)
--(axis cs:882,0.0105026280503484)
--(axis cs:881.5,0.0105037215377617)
--(axis cs:881,0.0105346193885488)
--(axis cs:880.5,0.010582696555897)
--(axis cs:880,0.0105632588425189)
--(axis cs:879.5,0.0105585989369203)
--(axis cs:879,0.0105970008721011)
--(axis cs:878.5,0.0105892178140874)
--(axis cs:878,0.0105887089027055)
--(axis cs:877.5,0.0106008858602195)
--(axis cs:877,0.0106418552759949)
--(axis cs:876.5,0.0106280580068069)
--(axis cs:876,0.010646779875571)
--(axis cs:875.5,0.0106943540962932)
--(axis cs:875,0.010712543672485)
--(axis cs:874.5,0.010716740746451)
--(axis cs:874,0.0107010910214067)
--(axis cs:873.5,0.0107286669820794)
--(axis cs:873,0.0107584549549146)
--(axis cs:872.5,0.0107259973943971)
--(axis cs:872,0.010750272949201)
--(axis cs:871.5,0.0107630152111781)
--(axis cs:871,0.0107600393483831)
--(axis cs:870.5,0.010760450233609)
--(axis cs:870,0.0107888804839026)
--(axis cs:869.5,0.0107769742326609)
--(axis cs:869,0.0108083358170443)
--(axis cs:868.5,0.010826941504424)
--(axis cs:868,0.0108598319973006)
--(axis cs:867.5,0.0108658447702173)
--(axis cs:867,0.0108789239646462)
--(axis cs:866.5,0.0108765794988515)
--(axis cs:866,0.0109441248182759)
--(axis cs:865.5,0.0109205654303634)
--(axis cs:865,0.0109393314378747)
--(axis cs:864.5,0.0109360608089582)
--(axis cs:864,0.0109592525742982)
--(axis cs:863.5,0.0109943901285384)
--(axis cs:863,0.0109749850537614)
--(axis cs:862.5,0.0109763145059499)
--(axis cs:862,0.0109931276081266)
--(axis cs:861.5,0.0109882683588527)
--(axis cs:861,0.0110037599429994)
--(axis cs:860.5,0.0110156500903878)
--(axis cs:860,0.0110640495832721)
--(axis cs:859.5,0.0110752431784343)
--(axis cs:859,0.0110876583760034)
--(axis cs:858.5,0.0111341336000794)
--(axis cs:858,0.0111442827848232)
--(axis cs:857.5,0.011117688625776)
--(axis cs:857,0.011131021889647)
--(axis cs:856.5,0.0111141425148391)
--(axis cs:856,0.0111715766763498)
--(axis cs:855.5,0.0111745930714743)
--(axis cs:855,0.0111860612347246)
--(axis cs:854.5,0.0111727985021366)
--(axis cs:854,0.0111728551826739)
--(axis cs:853.5,0.0111909914090239)
--(axis cs:853,0.0112205406898771)
--(axis cs:852.5,0.011232762733353)
--(axis cs:852,0.0112433403866174)
--(axis cs:851.5,0.0112352495107765)
--(axis cs:851,0.0112597980094402)
--(axis cs:850.5,0.0112956310350027)
--(axis cs:850,0.0113100041637777)
--(axis cs:849.5,0.011307734834375)
--(axis cs:849,0.0112968149432276)
--(axis cs:848.5,0.0112993326614014)
--(axis cs:848,0.0113292252239374)
--(axis cs:847.5,0.0113639154666979)
--(axis cs:847,0.0113422988583514)
--(axis cs:846.5,0.0113638749038714)
--(axis cs:846,0.0113858022650213)
--(axis cs:845.5,0.0114202839834145)
--(axis cs:845,0.0114375308225079)
--(axis cs:844.5,0.0114433370071052)
--(axis cs:844,0.0114515309286803)
--(axis cs:843.5,0.011450217532801)
--(axis cs:843,0.0115198055414861)
--(axis cs:842.5,0.0114920459678586)
--(axis cs:842,0.0114916086742925)
--(axis cs:841.5,0.0114880968237466)
--(axis cs:841,0.0114976168581167)
--(axis cs:840.5,0.0115027421668584)
--(axis cs:840,0.0114796658484275)
--(axis cs:839.5,0.0114935591870728)
--(axis cs:839,0.0115102789203382)
--(axis cs:838.5,0.0115497698628681)
--(axis cs:838,0.0115875639119253)
--(axis cs:837.5,0.0115698254942189)
--(axis cs:837,0.0115812382315037)
--(axis cs:836.5,0.0115967735523714)
--(axis cs:836,0.0116595386161501)
--(axis cs:835.5,0.0116166551106023)
--(axis cs:835,0.0116167088935418)
--(axis cs:834.5,0.0116353909544139)
--(axis cs:834,0.0116568419202167)
--(axis cs:833.5,0.0116634379391123)
--(axis cs:833,0.0116611134481093)
--(axis cs:832.5,0.0116665663894217)
--(axis cs:832,0.0118013305551726)
--(axis cs:831.5,0.0117409342600789)
--(axis cs:831,0.0117537315765171)
--(axis cs:830.5,0.0117547240160269)
--(axis cs:830,0.0117650692121797)
--(axis cs:829.5,0.0118068784540753)
--(axis cs:829,0.0117917366413888)
--(axis cs:828.5,0.0117986483824171)
--(axis cs:828,0.0118059292269922)
--(axis cs:827.5,0.0118639083003832)
--(axis cs:827,0.0118601230502357)
--(axis cs:826.5,0.0118594771891163)
--(axis cs:826,0.0118736406679241)
--(axis cs:825.5,0.0118773106295939)
--(axis cs:825,0.0118827479027855)
--(axis cs:824.5,0.0118670878446796)
--(axis cs:824,0.0119283139873985)
--(axis cs:823.5,0.0119511474896427)
--(axis cs:823,0.0119021524085068)
--(axis cs:822.5,0.0119579467908061)
--(axis cs:822,0.0119603315775567)
--(axis cs:821.5,0.0119705049516898)
--(axis cs:821,0.0119717040723428)
--(axis cs:820.5,0.0120153252484296)
--(axis cs:820,0.0120315942521191)
--(axis cs:819.5,0.0120063146063398)
--(axis cs:819,0.0120253240804087)
--(axis cs:818.5,0.012015396550116)
--(axis cs:818,0.0120068374744748)
--(axis cs:817.5,0.0120384144686158)
--(axis cs:817,0.0120488085180297)
--(axis cs:816.5,0.0121252690602308)
--(axis cs:816,0.0121044402777708)
--(axis cs:815.5,0.0121548982870953)
--(axis cs:815,0.0121382818541933)
--(axis cs:814.5,0.0121330375307021)
--(axis cs:814,0.0121912893933318)
--(axis cs:813.5,0.0121781135395427)
--(axis cs:813,0.0121504880000394)
--(axis cs:812.5,0.0121659713300964)
--(axis cs:812,0.0122030034828955)
--(axis cs:811.5,0.0121975287835387)
--(axis cs:811,0.0121824878589411)
--(axis cs:810.5,0.0121998447081365)
--(axis cs:810,0.0122560087667812)
--(axis cs:809.5,0.0123239141074522)
--(axis cs:809,0.0122742828589807)
--(axis cs:808.5,0.0123161848268887)
--(axis cs:808,0.0123176196479643)
--(axis cs:807.5,0.0123170239391527)
--(axis cs:807,0.0123278241440395)
--(axis cs:806.5,0.0123378527128112)
--(axis cs:806,0.0124340649122322)
--(axis cs:805.5,0.0123856874529579)
--(axis cs:805,0.0124061694750752)
--(axis cs:804.5,0.0124212800731601)
--(axis cs:804,0.0124096062229177)
--(axis cs:803.5,0.0124543463760262)
--(axis cs:803,0.0124387735067257)
--(axis cs:802.5,0.0124986053324013)
--(axis cs:802,0.0125087102018933)
--(axis cs:801.5,0.0124939275024219)
--(axis cs:801,0.0125195427665468)
--(axis cs:800.5,0.0125212165606096)
--(axis cs:800,0.0125507348794687)
--(axis cs:799.5,0.0125597357818334)
--(axis cs:799,0.0125724251805706)
--(axis cs:798.5,0.0125870338463603)
--(axis cs:798,0.0126103863888812)
--(axis cs:797.5,0.0126398864125756)
--(axis cs:797,0.0126509421689977)
--(axis cs:796.5,0.01269533308903)
--(axis cs:796,0.0127669205888832)
--(axis cs:795.5,0.0127652628109839)
--(axis cs:795,0.012766386566498)
--(axis cs:794.5,0.0127640976709694)
--(axis cs:794,0.0129793303940372)
--(axis cs:793.5,0.0128111563380555)
--(axis cs:793,0.0128358955733744)
--(axis cs:792.5,0.0128870354891745)
--(axis cs:792,0.0128985285594651)
--(axis cs:791.5,0.0128862301606827)
--(axis cs:791,0.0129095422077362)
--(axis cs:790.5,0.0129128890681816)
--(axis cs:790,0.0129542882491107)
--(axis cs:789.5,0.0129568556754441)
--(axis cs:789,0.0129641177533102)
--(axis cs:788.5,0.0129682197290618)
--(axis cs:788,0.0130316015342498)
--(axis cs:787.5,0.0130153297796842)
--(axis cs:787,0.0130218678707194)
--(axis cs:786.5,0.0130252720110023)
--(axis cs:786,0.0130839154190399)
--(axis cs:785.5,0.0130989288812669)
--(axis cs:785,0.0131060866706925)
--(axis cs:784.5,0.0131328394476322)
--(axis cs:784,0.013119295317972)
--(axis cs:783.5,0.0131103031008084)
--(axis cs:783,0.0131930418303374)
--(axis cs:782.5,0.0131764310323654)
--(axis cs:782,0.0132478601998929)
--(axis cs:781.5,0.0132211366023322)
--(axis cs:781,0.0132028734140077)
--(axis cs:780.5,0.0132309435975412)
--(axis cs:780,0.0132511631196688)
--(axis cs:779.5,0.0132577705749216)
--(axis cs:779,0.0132829527382886)
--(axis cs:778.5,0.0132886071614861)
--(axis cs:778,0.013398678805265)
--(axis cs:777.5,0.0133324121950233)
--(axis cs:777,0.0133023631626881)
--(axis cs:776.5,0.0134541984131982)
--(axis cs:776,0.0133980746978115)
--(axis cs:775.5,0.0134363967914532)
--(axis cs:775,0.0134731141151656)
--(axis cs:774.5,0.0134788261547589)
--(axis cs:774,0.0134899040815557)
--(axis cs:773.5,0.01349182578386)
--(axis cs:773,0.013494630402719)
--(axis cs:772.5,0.0135037841743022)
--(axis cs:772,0.0135539675084702)
--(axis cs:771.5,0.0135390775675056)
--(axis cs:771,0.0135368655914845)
--(axis cs:770.5,0.013564544280806)
--(axis cs:770,0.0135749667827805)
--(axis cs:769.5,0.0135761781163929)
--(axis cs:769,0.0136332219304718)
--(axis cs:768.5,0.0136261495614577)
--(axis cs:768,0.0136502307121302)
--(axis cs:767.5,0.0136430194129473)
--(axis cs:767,0.0136566652453068)
--(axis cs:766.5,0.0136593746991785)
--(axis cs:766,0.0136782668222165)
--(axis cs:765.5,0.0136894856753512)
--(axis cs:765,0.0137488289218897)
--(axis cs:764.5,0.0136976676008432)
--(axis cs:764,0.0137233619514108)
--(axis cs:763.5,0.0137468470847704)
--(axis cs:763,0.0138013180348959)
--(axis cs:762.5,0.0137793699944812)
--(axis cs:762,0.0138070296662087)
--(axis cs:761.5,0.0137880246384375)
--(axis cs:761,0.013816788404125)
--(axis cs:760.5,0.0138239834168526)
--(axis cs:760,0.0138160132216134)
--(axis cs:759.5,0.0138819792797785)
--(axis cs:759,0.0138645442013429)
--(axis cs:758.5,0.0138645661482517)
--(axis cs:758,0.0138955816361419)
--(axis cs:757.5,0.0138895821035826)
--(axis cs:757,0.0139395102454327)
--(axis cs:756.5,0.0139339723184486)
--(axis cs:756,0.0139300334735044)
--(axis cs:755.5,0.0139373379401466)
--(axis cs:755,0.0139838289278926)
--(axis cs:754.5,0.013973715267909)
--(axis cs:754,0.0139938181675283)
--(axis cs:753.5,0.0140454825028586)
--(axis cs:753,0.0140681218652901)
--(axis cs:752.5,0.01410397040662)
--(axis cs:752,0.0142302459073573)
--(axis cs:751.5,0.0141713975222061)
--(axis cs:751,0.0141484552395661)
--(axis cs:750.5,0.0143309050951575)
--(axis cs:750,0.0142444727828642)
--(axis cs:749.5,0.0142749941070343)
--(axis cs:749,0.01424149138767)
--(axis cs:748.5,0.0142743690425538)
--(axis cs:748,0.0143104155754459)
--(axis cs:747.5,0.0143283973912612)
--(axis cs:747,0.014351924746166)
--(axis cs:746.5,0.0143256658090191)
--(axis cs:746,0.0143365274199871)
--(axis cs:745.5,0.0143786771607017)
--(axis cs:745,0.0144307092169029)
--(axis cs:744.5,0.0144522367183545)
--(axis cs:744,0.0145019953547082)
--(axis cs:743.5,0.0144713104325466)
--(axis cs:743,0.0144927130820921)
--(axis cs:742.5,0.0145365232117867)
--(axis cs:742,0.0145527996810986)
--(axis cs:741.5,0.0145492581945823)
--(axis cs:741,0.0145540113848033)
--(axis cs:740.5,0.0146363175520722)
--(axis cs:740,0.0146264508111055)
--(axis cs:739.5,0.0147157545969158)
--(axis cs:739,0.0146694371803817)
--(axis cs:738.5,0.0146913439905932)
--(axis cs:738,0.0147126207959393)
--(axis cs:737.5,0.0147324602070457)
--(axis cs:737,0.0147979213630107)
--(axis cs:736.5,0.0147810769801225)
--(axis cs:736,0.0149184220304988)
--(axis cs:735.5,0.014814098541722)
--(axis cs:735,0.0148610000953689)
--(axis cs:734.5,0.01487543308347)
--(axis cs:734,0.0148751175238132)
--(axis cs:733.5,0.0148657063212592)
--(axis cs:733,0.0148970767873246)
--(axis cs:732.5,0.0149446932141475)
--(axis cs:732,0.0149938326686269)
--(axis cs:731.5,0.0149855379428535)
--(axis cs:731,0.0149874364480139)
--(axis cs:730.5,0.0150318826767013)
--(axis cs:730,0.0149939657823482)
--(axis cs:729.5,0.0150775490471231)
--(axis cs:729,0.0150774333603089)
--(axis cs:728.5,0.0151006469307991)
--(axis cs:728,0.0151343483231066)
--(axis cs:727.5,0.0151067848511276)
--(axis cs:727,0.0151316446077614)
--(axis cs:726.5,0.0151538725981618)
--(axis cs:726,0.015142907797073)
--(axis cs:725.5,0.0151739210603376)
--(axis cs:725,0.0152123222408184)
--(axis cs:724.5,0.0152295435559636)
--(axis cs:724,0.0151996862795224)
--(axis cs:723.5,0.0152622442190787)
--(axis cs:723,0.0152726087813939)
--(axis cs:722.5,0.0152898785643892)
--(axis cs:722,0.0153106629513165)
--(axis cs:721.5,0.0153570665467993)
--(axis cs:721,0.0153063060906295)
--(axis cs:720.5,0.0153515907657784)
--(axis cs:720,0.0154121397164219)
--(axis cs:719.5,0.0154199471758881)
--(axis cs:719,0.0154739398452943)
--(axis cs:718.5,0.015575333551998)
--(axis cs:718,0.0156699636800327)
--(axis cs:717.5,0.0156900700747108)
--(axis cs:717,0.0156687963844759)
--(axis cs:716.5,0.0156546086737514)
--(axis cs:716,0.0157876273787862)
--(axis cs:715.5,0.0157887291200936)
--(axis cs:715,0.0157854189746223)
--(axis cs:714.5,0.0157910997339878)
--(axis cs:714,0.0157907137688118)
--(axis cs:713.5,0.0158305659229879)
--(axis cs:713,0.0158263067311978)
--(axis cs:712.5,0.0158896892447093)
--(axis cs:712,0.015983930561319)
--(axis cs:711.5,0.0159966329499381)
--(axis cs:711,0.0160510847131781)
--(axis cs:710.5,0.0160369842580128)
--(axis cs:710,0.0160257257019912)
--(axis cs:709.5,0.0160091887249515)
--(axis cs:709,0.016022722119568)
--(axis cs:708.5,0.0161144663918568)
--(axis cs:708,0.0160985247801672)
--(axis cs:707.5,0.016145981580326)
--(axis cs:707,0.0161027277005104)
--(axis cs:706.5,0.0161240052686215)
--(axis cs:706,0.0161648035406691)
--(axis cs:705.5,0.0161241105452746)
--(axis cs:705,0.0161277026619454)
--(axis cs:704.5,0.0161669536864737)
--(axis cs:704,0.0162277086813395)
--(axis cs:703.5,0.0162356762631932)
--(axis cs:703,0.0162135351162092)
--(axis cs:702.5,0.0162184461095553)
--(axis cs:702,0.0162424849738173)
--(axis cs:701.5,0.0163447075694521)
--(axis cs:701,0.0163590968049493)
--(axis cs:700.5,0.0163789491129838)
--(axis cs:700,0.0164216717949528)
--(axis cs:699.5,0.0163958017867681)
--(axis cs:699,0.016408299513153)
--(axis cs:698.5,0.0164164549995856)
--(axis cs:698,0.0164839770109091)
--(axis cs:697.5,0.0164749108745696)
--(axis cs:697,0.0165574395851912)
--(axis cs:696.5,0.0165833593495712)
--(axis cs:696,0.0166683406954464)
--(axis cs:695.5,0.0165969451232008)
--(axis cs:695,0.0166255401153565)
--(axis cs:694.5,0.0166091202274982)
--(axis cs:694,0.0166723168080605)
--(axis cs:693.5,0.0166777825321128)
--(axis cs:693,0.0166382465630647)
--(axis cs:692.5,0.0166777299558255)
--(axis cs:692,0.016768046967701)
--(axis cs:691.5,0.0167506422992467)
--(axis cs:691,0.0167691196848347)
--(axis cs:690.5,0.0167679867192375)
--(axis cs:690,0.016913028815691)
--(axis cs:689.5,0.0169059633483628)
--(axis cs:689,0.0168782702581205)
--(axis cs:688.5,0.0169172336954209)
--(axis cs:688,0.016937958237612)
--(axis cs:687.5,0.0169743624853383)
--(axis cs:687,0.0170322325282196)
--(axis cs:686.5,0.0170384672527878)
--(axis cs:686,0.0170478015949157)
--(axis cs:685.5,0.0170787471436696)
--(axis cs:685,0.017124439362802)
--(axis cs:684.5,0.0171179232563336)
--(axis cs:684,0.017162845526722)
--(axis cs:683.5,0.0172004241442581)
--(axis cs:683,0.0172664029434446)
--(axis cs:682.5,0.0172942285062165)
--(axis cs:682,0.0173479090466426)
--(axis cs:681.5,0.0174102922798754)
--(axis cs:681,0.017460630773489)
--(axis cs:680.5,0.0174949682720784)
--(axis cs:680,0.0175463789489862)
--(axis cs:679.5,0.0174744640387331)
--(axis cs:679,0.0174543254527092)
--(axis cs:678.5,0.0174507579652519)
--(axis cs:678,0.0174924409212448)
--(axis cs:677.5,0.0174989147863233)
--(axis cs:677,0.0174862200054027)
--(axis cs:676.5,0.01761614798521)
--(axis cs:676,0.0175447360627348)
--(axis cs:675.5,0.0175355676566037)
--(axis cs:675,0.0175610820163397)
--(axis cs:674.5,0.0176144311611539)
--(axis cs:674,0.0175940220310422)
--(axis cs:673.5,0.0176600076426013)
--(axis cs:673,0.0176004543372421)
--(axis cs:672.5,0.0176365698126479)
--(axis cs:672,0.0177150701208582)
--(axis cs:671.5,0.0177102837722234)
--(axis cs:671,0.0177945559335543)
--(axis cs:670.5,0.0177731150169697)
--(axis cs:670,0.0178698142073996)
--(axis cs:669.5,0.0178677836044003)
--(axis cs:669,0.0178957738470504)
--(axis cs:668.5,0.0179356593645961)
--(axis cs:668,0.0180007664892513)
--(axis cs:667.5,0.0179894896399119)
--(axis cs:667,0.0180357487568211)
--(axis cs:666.5,0.0180322004749069)
--(axis cs:666,0.0180697914544666)
--(axis cs:665.5,0.0181233931059814)
--(axis cs:665,0.0180943986133357)
--(axis cs:664.5,0.0181071775818697)
--(axis cs:664,0.0180957584292485)
--(axis cs:663.5,0.0181091080210399)
--(axis cs:663,0.0181470700056149)
--(axis cs:662.5,0.0181910851645754)
--(axis cs:662,0.018126186406121)
--(axis cs:661.5,0.0183085193918109)
--(axis cs:661,0.018260033540855)
--(axis cs:660.5,0.0183825526548946)
--(axis cs:660,0.0184375133267944)
--(axis cs:659.5,0.0184815565747553)
--(axis cs:659,0.0184708325552409)
--(axis cs:658.5,0.0184601459001251)
--(axis cs:658,0.0184680126646417)
--(axis cs:657.5,0.0185473368070676)
--(axis cs:657,0.018495441095409)
--(axis cs:656.5,0.0185139837274332)
--(axis cs:656,0.0185605516563716)
--(axis cs:655.5,0.0185977894120828)
--(axis cs:655,0.018583798892095)
--(axis cs:654.5,0.0186267879937058)
--(axis cs:654,0.0185934334969065)
--(axis cs:653.5,0.018597901543361)
--(axis cs:653,0.018671005757493)
--(axis cs:652.5,0.0187287409127297)
--(axis cs:652,0.0186898937675126)
--(axis cs:651.5,0.0186840785185259)
--(axis cs:651,0.0187212540909405)
--(axis cs:650.5,0.0187907446684598)
--(axis cs:650,0.0188554652890503)
--(axis cs:649.5,0.0190514116657503)
--(axis cs:649,0.0189069565821129)
--(axis cs:648.5,0.0189146350783313)
--(axis cs:648,0.0189649473889927)
--(axis cs:647.5,0.0190305391891193)
--(axis cs:647,0.0189644234894627)
--(axis cs:646.5,0.0190869189739915)
--(axis cs:646,0.0190587537155016)
--(axis cs:645.5,0.0191108573071503)
--(axis cs:645,0.0192412157627432)
--(axis cs:644.5,0.0191334474622843)
--(axis cs:644,0.0191657536918805)
--(axis cs:643.5,0.0191963817893235)
--(axis cs:643,0.0191925097054554)
--(axis cs:642.5,0.019226196556528)
--(axis cs:642,0.0192973298553627)
--(axis cs:641.5,0.0192977799372399)
--(axis cs:641,0.0193554762869677)
--(axis cs:640.5,0.0194339153348491)
--(axis cs:640,0.0194067532143187)
--(axis cs:639.5,0.0194683600142092)
--(axis cs:639,0.0194205550348609)
--(axis cs:638.5,0.0194826453842132)
--(axis cs:638,0.019492050544643)
--(axis cs:637.5,0.0195993777192665)
--(axis cs:637,0.0195337257699827)
--(axis cs:636.5,0.0195329073278074)
--(axis cs:636,0.0195424741239922)
--(axis cs:635.5,0.0195447654688569)
--(axis cs:635,0.0195888629352373)
--(axis cs:634.5,0.0196478267230642)
--(axis cs:634,0.0197067049503973)
--(axis cs:633.5,0.0196751671899441)
--(axis cs:633,0.0197154995649876)
--(axis cs:632.5,0.0196931698779838)
--(axis cs:632,0.01974610921266)
--(axis cs:631.5,0.0197746606934477)
--(axis cs:631,0.0197983658592156)
--(axis cs:630.5,0.019970690364023)
--(axis cs:630,0.0199818431551638)
--(axis cs:629.5,0.0199903260812215)
--(axis cs:629,0.0200207359368391)
--(axis cs:628.5,0.020106385895571)
--(axis cs:628,0.0201093168384554)
--(axis cs:627.5,0.0201686772159134)
--(axis cs:627,0.0201520384938675)
--(axis cs:626.5,0.0201543733707962)
--(axis cs:626,0.0201929480152152)
--(axis cs:625.5,0.0202235070933944)
--(axis cs:625,0.0203306829578229)
--(axis cs:624.5,0.0202910913425238)
--(axis cs:624,0.02037749269328)
--(axis cs:623.5,0.0203831044404342)
--(axis cs:623,0.020468696836617)
--(axis cs:622.5,0.0204028274001817)
--(axis cs:622,0.0204543279961053)
--(axis cs:621.5,0.0204609860912044)
--(axis cs:621,0.0204892773523058)
--(axis cs:620.5,0.0205481189515409)
--(axis cs:620,0.0205883446299391)
--(axis cs:619.5,0.0206212653208844)
--(axis cs:619,0.0206411826678728)
--(axis cs:618.5,0.0206318895023397)
--(axis cs:618,0.0206661318077134)
--(axis cs:617.5,0.020728633943649)
--(axis cs:617,0.0207590178955617)
--(axis cs:616.5,0.0207793863324591)
--(axis cs:616,0.0208205372343812)
--(axis cs:615.5,0.0208081551611975)
--(axis cs:615,0.0208222751053643)
--(axis cs:614.5,0.0208727325806755)
--(axis cs:614,0.0209408506583788)
--(axis cs:613.5,0.020918813066123)
--(axis cs:613,0.0209233231766991)
--(axis cs:612.5,0.0210276011337474)
--(axis cs:612,0.0209914716279325)
--(axis cs:611.5,0.0210150288048309)
--(axis cs:611,0.0209988874389449)
--(axis cs:610.5,0.0210011227472469)
--(axis cs:610,0.0211260165055994)
--(axis cs:609.5,0.0211385384890618)
--(axis cs:609,0.0211523441278025)
--(axis cs:608.5,0.0211675527528722)
--(axis cs:608,0.0212268960843453)
--(axis cs:607.5,0.0212108878405181)
--(axis cs:607,0.0213879307275775)
--(axis cs:606.5,0.0213898457280736)
--(axis cs:606,0.0213834932026019)
--(axis cs:605.5,0.0214365965660713)
--(axis cs:605,0.0214094936274486)
--(axis cs:604.5,0.021470865193876)
--(axis cs:604,0.0215702000018513)
--(axis cs:603.5,0.0215805940797982)
--(axis cs:603,0.0216867617623215)
--(axis cs:602.5,0.0216504116298002)
--(axis cs:602,0.021691694894484)
--(axis cs:601.5,0.0217586127767089)
--(axis cs:601,0.0217020249795532)
--(axis cs:600.5,0.0217938490382913)
--(axis cs:600,0.0217931073323785)
--(axis cs:599.5,0.021777088784913)
--(axis cs:599,0.0218284522213949)
--(axis cs:598.5,0.0218286488687735)
--(axis cs:598,0.0219719462344091)
--(axis cs:597.5,0.021966807933616)
--(axis cs:597,0.0219190909887181)
--(axis cs:596.5,0.0219825018364631)
--(axis cs:596,0.0219817735397557)
--(axis cs:595.5,0.0220037417719937)
--(axis cs:595,0.0220169057337632)
--(axis cs:594.5,0.0220731908199973)
--(axis cs:594,0.0221321313854746)
--(axis cs:593.5,0.0221504622080935)
--(axis cs:593,0.0222028883520976)
--(axis cs:592.5,0.0222519239450613)
--(axis cs:592,0.0222393047455282)
--(axis cs:591.5,0.0222728718393815)
--(axis cs:591,0.0222924981269743)
--(axis cs:590.5,0.0224355728276041)
--(axis cs:590,0.0224425574290372)
--(axis cs:589.5,0.0224121283691429)
--(axis cs:589,0.0225257163875674)
--(axis cs:588.5,0.0224906719412561)
--(axis cs:588,0.0224559051460228)
--(axis cs:587.5,0.0226006812851649)
--(axis cs:587,0.0225797706925632)
--(axis cs:586.5,0.0226595466708031)
--(axis cs:586,0.0225770414032462)
--(axis cs:585.5,0.0226348991983631)
--(axis cs:585,0.0226482047056972)
--(axis cs:584.5,0.0227214716261898)
--(axis cs:584,0.022780400976354)
--(axis cs:583.5,0.0227492870058972)
--(axis cs:583,0.0228912689344931)
--(axis cs:582.5,0.0228474674555169)
--(axis cs:582,0.0229373016467028)
--(axis cs:581.5,0.0229833385217521)
--(axis cs:581,0.0230194710231423)
--(axis cs:580.5,0.0229756804132108)
--(axis cs:580,0.0230737776319192)
--(axis cs:579.5,0.0230822372921577)
--(axis cs:579,0.023143413925493)
--(axis cs:578.5,0.0231095388753298)
--(axis cs:578,0.0231560256958774)
--(axis cs:577.5,0.0232296170290748)
--(axis cs:577,0.0232536388840843)
--(axis cs:576.5,0.0232199531257521)
--(axis cs:576,0.0232632788343204)
--(axis cs:575.5,0.0233157859204556)
--(axis cs:575,0.0233049142140473)
--(axis cs:574.5,0.0233207606916074)
--(axis cs:574,0.0233452677660655)
--(axis cs:573.5,0.023409679196706)
--(axis cs:573,0.0234186769830124)
--(axis cs:572.5,0.023471728165037)
--(axis cs:572,0.0234767393812572)
--(axis cs:571.5,0.023552666329952)
--(axis cs:571,0.0235578874828112)
--(axis cs:570.5,0.0235742300056063)
--(axis cs:570,0.0236289432768391)
--(axis cs:569.5,0.0236918065999633)
--(axis cs:569,0.0237102194021514)
--(axis cs:568.5,0.0237016294724183)
--(axis cs:568,0.0237549668033048)
--(axis cs:567.5,0.0238206907442474)
--(axis cs:567,0.0237888381615218)
--(axis cs:566.5,0.0238986181759411)
--(axis cs:566,0.0238584091598097)
--(axis cs:565.5,0.0238999781812521)
--(axis cs:565,0.0240476553657257)
--(axis cs:564.5,0.0239304429105887)
--(axis cs:564,0.0240556780030519)
--(axis cs:563.5,0.0243173968230516)
--(axis cs:563,0.0241671565771323)
--(axis cs:562.5,0.0241558259383032)
--(axis cs:562,0.0242060833585745)
--(axis cs:561.5,0.0243197976260681)
--(axis cs:561,0.0243225690477893)
--(axis cs:560.5,0.0243682096966967)
--(axis cs:560,0.0245142680354679)
--(axis cs:559.5,0.0244434105154214)
--(axis cs:559,0.0245626997747282)
--(axis cs:558.5,0.0245441653704847)
--(axis cs:558,0.0245784749221535)
--(axis cs:557.5,0.0246152803004091)
--(axis cs:557,0.0247564512369593)
--(axis cs:556.5,0.0246836417044594)
--(axis cs:556,0.0248208118513223)
--(axis cs:555.5,0.0248166909442025)
--(axis cs:555,0.0247948976550741)
--(axis cs:554.5,0.0249258630340273)
--(axis cs:554,0.0249501436207206)
--(axis cs:553.5,0.0249248202634457)
--(axis cs:553,0.0250541916812685)
--(axis cs:552.5,0.0250481591267921)
--(axis cs:552,0.0251415076804086)
--(axis cs:551.5,0.0250944976904529)
--(axis cs:551,0.0251607625321208)
--(axis cs:550.5,0.0251997432150713)
--(axis cs:550,0.025213011381076)
--(axis cs:549.5,0.0252904355509308)
--(axis cs:549,0.0254020245253516)
--(axis cs:548.5,0.0254511232168245)
--(axis cs:548,0.0255110947122371)
--(axis cs:547.5,0.0254622130322006)
--(axis cs:547,0.0255297526329996)
--(axis cs:546.5,0.0255472096015654)
--(axis cs:546,0.025652158482927)
--(axis cs:545.5,0.0256236995488849)
--(axis cs:545,0.0256424105724588)
--(axis cs:544.5,0.0258304644109778)
--(axis cs:544,0.0258798878319895)
--(axis cs:543.5,0.0259573933342819)
--(axis cs:543,0.0259675529185824)
--(axis cs:542.5,0.0260082740368119)
--(axis cs:542,0.0260267171312726)
--(axis cs:541.5,0.0260223889187836)
--(axis cs:541,0.0260948369232513)
--(axis cs:540.5,0.0261204695953201)
--(axis cs:540,0.0261254690839897)
--(axis cs:539.5,0.0261290135469848)
--(axis cs:539,0.0261939627688056)
--(axis cs:538.5,0.0262947415120619)
--(axis cs:538,0.0264162549842862)
--(axis cs:537.5,0.0264072022621625)
--(axis cs:537,0.0263854218906094)
--(axis cs:536.5,0.0264601124525212)
--(axis cs:536,0.0266664694815408)
--(axis cs:535.5,0.0266391256197397)
--(axis cs:535,0.0266501071317755)
--(axis cs:534.5,0.0266626209889796)
--(axis cs:534,0.0267675107167749)
--(axis cs:533.5,0.0268949189233125)
--(axis cs:533,0.0268633981721476)
--(axis cs:532.5,0.0268879554171289)
--(axis cs:532,0.0268907669135722)
--(axis cs:531.5,0.0269278014661842)
--(axis cs:531,0.026885282933455)
--(axis cs:530.5,0.0269501079875304)
--(axis cs:530,0.0269449252798496)
--(axis cs:529.5,0.0270219936163899)
--(axis cs:529,0.0271452682581959)
--(axis cs:528.5,0.0271285096274862)
--(axis cs:528,0.0271240520404553)
--(axis cs:527.5,0.0271616873941513)
--(axis cs:527,0.0272388655629934)
--(axis cs:526.5,0.0272495471967939)
--(axis cs:526,0.0272193568225165)
--(axis cs:525.5,0.0273177772313914)
--(axis cs:525,0.0274506580771789)
--(axis cs:524.5,0.0274268079998774)
--(axis cs:524,0.0274798340634132)
--(axis cs:523.5,0.0276852138593628)
--(axis cs:523,0.027646948910665)
--(axis cs:522.5,0.0277266787265455)
--(axis cs:522,0.0277744297684145)
--(axis cs:521.5,0.0277545760299978)
--(axis cs:521,0.0277395533061891)
--(axis cs:520.5,0.0280285906783729)
--(axis cs:520,0.0279776003179217)
--(axis cs:519.5,0.0281330693734435)
--(axis cs:519,0.0282094215317619)
--(axis cs:518.5,0.0281201594360738)
--(axis cs:518,0.0281101005770746)
--(axis cs:517.5,0.0281607688873806)
--(axis cs:517,0.0282439739934294)
--(axis cs:516.5,0.0282606042644326)
--(axis cs:516,0.0282597209681786)
--(axis cs:515.5,0.0283579669614815)
--(axis cs:515,0.0283986306688224)
--(axis cs:514.5,0.0284910315639138)
--(axis cs:514,0.0286202974219739)
--(axis cs:513.5,0.0286829561248508)
--(axis cs:513,0.0286663480232161)
--(axis cs:512.5,0.0287407770826515)
--(axis cs:512,0.0286971790356847)
--(axis cs:511.5,0.0287832304648628)
--(axis cs:511,0.0288549721812003)
--(axis cs:510.5,0.0288098525589765)
--(axis cs:510,0.0288381440773415)
--(axis cs:509.5,0.028955321794002)
--(axis cs:509,0.0289321704370169)
--(axis cs:508.5,0.0289507838678994)
--(axis cs:508,0.0289713799581952)
--(axis cs:507.5,0.0291888001802056)
--(axis cs:507,0.0290516427556332)
--(axis cs:506.5,0.0290951930263168)
--(axis cs:506,0.0290864209653094)
--(axis cs:505.5,0.0291308377178126)
--(axis cs:505,0.0292210901751553)
--(axis cs:504.5,0.0292895235846141)
--(axis cs:504,0.0294293379726392)
--(axis cs:503.5,0.0294490128007194)
--(axis cs:503,0.0295527728133514)
--(axis cs:502.5,0.0295454710961191)
--(axis cs:502,0.02958920405063)
--(axis cs:501.5,0.0296959751630978)
--(axis cs:501,0.0296904759895118)
--(axis cs:500.5,0.0297261804511555)
--(axis cs:500,0.0297184959384407)
--(axis cs:499.5,0.030158959484355)
--(axis cs:499,0.0300637247822101)
--(axis cs:498.5,0.0301649476497465)
--(axis cs:498,0.0301768622544491)
--(axis cs:497.5,0.0301751588101029)
--(axis cs:497,0.0302170983410441)
--(axis cs:496.5,0.0302379734375921)
--(axis cs:496,0.0303540447601034)
--(axis cs:495.5,0.030283340617184)
--(axis cs:495,0.0303756687468907)
--(axis cs:494.5,0.0305105078804592)
--(axis cs:494,0.0305349360245751)
--(axis cs:493.5,0.0306278001281528)
--(axis cs:493,0.030685194216409)
--(axis cs:492.5,0.0308007008908089)
--(axis cs:492,0.0307733540848191)
--(axis cs:491.5,0.031000395880394)
--(axis cs:491,0.0308869366628408)
--(axis cs:490.5,0.0308492321926568)
--(axis cs:490,0.0309619701627031)
--(axis cs:489.5,0.0311194587974276)
--(axis cs:489,0.0310615661462899)
--(axis cs:488.5,0.0310925797542032)
--(axis cs:488,0.0311152075687196)
--(axis cs:487.5,0.0311329945675435)
--(axis cs:487,0.031250777533034)
--(axis cs:486.5,0.0312390144200956)
--(axis cs:486,0.0314092232388572)
--(axis cs:485.5,0.0312974964888028)
--(axis cs:485,0.0315003999707036)
--(axis cs:484.5,0.0314300333420393)
--(axis cs:484,0.0314682947471964)
--(axis cs:483.5,0.0315390856980503)
--(axis cs:483,0.0316236118087204)
--(axis cs:482.5,0.0315880610689998)
--(axis cs:482,0.0317019178378523)
--(axis cs:481.5,0.0318859990705033)
--(axis cs:481,0.0319637518577064)
--(axis cs:480.5,0.0319679878043554)
--(axis cs:480,0.0320099978010545)
--(axis cs:479.5,0.0320617627133106)
--(axis cs:479,0.032170603673595)
--(axis cs:478.5,0.0321901138050373)
--(axis cs:478,0.0321960782439951)
--(axis cs:477.5,0.0321842153519418)
--(axis cs:477,0.0323066943100698)
--(axis cs:476.5,0.0325827960403076)
--(axis cs:476,0.0324368112735727)
--(axis cs:475.5,0.0324860330838017)
--(axis cs:475,0.032671297450893)
--(axis cs:474.5,0.0326740412870365)
--(axis cs:474,0.0326656478752171)
--(axis cs:473.5,0.0328619796370999)
--(axis cs:473,0.0329092140716282)
--(axis cs:472.5,0.0330180986595221)
--(axis cs:472,0.0330779254980553)
--(axis cs:471.5,0.0330628160202746)
--(axis cs:471,0.0330540325718059)
--(axis cs:470.5,0.0332370856630147)
--(axis cs:470,0.0333321352386552)
--(axis cs:469.5,0.0332517083516137)
--(axis cs:469,0.0333655476467006)
--(axis cs:468.5,0.0333618731784062)
--(axis cs:468,0.0333919616941633)
--(axis cs:467.5,0.0335016028389022)
--(axis cs:467,0.0335165032980236)
--(axis cs:466.5,0.0335294413945836)
--(axis cs:466,0.0335788149402623)
--(axis cs:465.5,0.0338014676974155)
--(axis cs:465,0.0337457421431462)
--(axis cs:464.5,0.0337761677786008)
--(axis cs:464,0.033788338512962)
--(axis cs:463.5,0.0338369784579884)
--(axis cs:463,0.0339875044137224)
--(axis cs:462.5,0.0340221986701598)
--(axis cs:462,0.0341982175259632)
--(axis cs:461.5,0.0343047690030204)
--(axis cs:461,0.034564910918205)
--(axis cs:460.5,0.0345900697835569)
--(axis cs:460,0.034540922778413)
--(axis cs:459.5,0.0345266995565088)
--(axis cs:459,0.0348247993644052)
--(axis cs:458.5,0.0348638977255072)
--(axis cs:458,0.0349062789683834)
--(axis cs:457.5,0.0349402136043696)
--(axis cs:457,0.0349521156835348)
--(axis cs:456.5,0.035040079102315)
--(axis cs:456,0.0350062865595587)
--(axis cs:455.5,0.0352619514889937)
--(axis cs:455,0.0353526876899191)
--(axis cs:454.5,0.0353257809382386)
--(axis cs:454,0.0354112675645781)
--(axis cs:453.5,0.0354180235270087)
--(axis cs:453,0.035478258540506)
--(axis cs:452.5,0.0355991199102075)
--(axis cs:452,0.03567961002342)
--(axis cs:451.5,0.0357670448155305)
--(axis cs:451,0.0357977104204542)
--(axis cs:450.5,0.0358057534596173)
--(axis cs:450,0.036075597696568)
--(axis cs:449.5,0.0360840141292187)
--(axis cs:449,0.0359606654923941)
--(axis cs:448.5,0.0360420485713298)
--(axis cs:448,0.036169344386255)
--(axis cs:447.5,0.0362936111277059)
--(axis cs:447,0.0362902889137642)
--(axis cs:446.5,0.0364284130718849)
--(axis cs:446,0.0364613580450927)
--(axis cs:445.5,0.0365210356720602)
--(axis cs:445,0.0365627625009905)
--(axis cs:444.5,0.0366737500625607)
--(axis cs:444,0.0368555457013312)
--(axis cs:443.5,0.0366455425621237)
--(axis cs:443,0.0367561821509988)
--(axis cs:442.5,0.0369903515850638)
--(axis cs:442,0.0368761036630933)
--(axis cs:441.5,0.0370293266404495)
--(axis cs:441,0.0373143297832952)
--(axis cs:440.5,0.0374206529960638)
--(axis cs:440,0.0376525034116894)
--(axis cs:439.5,0.037673775603227)
--(axis cs:439,0.0377292852102265)
--(axis cs:438.5,0.0376961944486447)
--(axis cs:438,0.0377772249677723)
--(axis cs:437.5,0.0379236398684311)
--(axis cs:437,0.0379854653132926)
--(axis cs:436.5,0.0380674166490163)
--(axis cs:436,0.0380435999545669)
--(axis cs:435.5,0.0385732124788857)
--(axis cs:435,0.0383473367619885)
--(axis cs:434.5,0.038366345704422)
--(axis cs:434,0.0384042566311096)
--(axis cs:433.5,0.0384550589827532)
--(axis cs:433,0.0387406855443573)
--(axis cs:432.5,0.0386418913542409)
--(axis cs:432,0.0387172072813236)
--(axis cs:431.5,0.0388897989261762)
--(axis cs:431,0.0391290464917322)
--(axis cs:430.5,0.0391864304688716)
--(axis cs:430,0.0391684025491083)
--(axis cs:429.5,0.0392600901015058)
--(axis cs:429,0.039303246621516)
--(axis cs:428.5,0.039374374408897)
--(axis cs:428,0.039604789981294)
--(axis cs:427.5,0.0395377032004553)
--(axis cs:427,0.0397202452743532)
--(axis cs:426.5,0.0399258648977504)
--(axis cs:426,0.0399529447206936)
--(axis cs:425.5,0.0401307686112141)
--(axis cs:425,0.0403574721299577)
--(axis cs:424.5,0.0405620443062714)
--(axis cs:424,0.0402749206047058)
--(axis cs:423.5,0.0404019454553961)
--(axis cs:423,0.040560535270052)
--(axis cs:422.5,0.0404993780068201)
--(axis cs:422,0.0408642340627326)
--(axis cs:421.5,0.0407770789816329)
--(axis cs:421,0.0407107438106555)
--(axis cs:420.5,0.0410408668439655)
--(axis cs:420,0.041196600423646)
--(axis cs:419.5,0.0414672195954556)
--(axis cs:419,0.041506637693019)
--(axis cs:418.5,0.0414486856449168)
--(axis cs:418,0.0414918531913148)
--(axis cs:417.5,0.0417873822392169)
--(axis cs:417,0.0415387970029212)
--(axis cs:416.5,0.0417336576402059)
--(axis cs:416,0.041808795940714)
--(axis cs:415.5,0.0419923617409029)
--(axis cs:415,0.0421581935439467)
--(axis cs:414.5,0.0421984558130032)
--(axis cs:414,0.0423549509049105)
--(axis cs:413.5,0.0424102770218819)
--(axis cs:413,0.0424300153138245)
--(axis cs:412.5,0.0425050508596502)
--(axis cs:412,0.0430163243285961)
--(axis cs:411.5,0.0427614905988125)
--(axis cs:411,0.0428010402929677)
--(axis cs:410.5,0.0429996823655488)
--(axis cs:410,0.0431627394748196)
--(axis cs:409.5,0.0430905625253616)
--(axis cs:409,0.0432438232415838)
--(axis cs:408.5,0.0432480571029765)
--(axis cs:408,0.0434855405745136)
--(axis cs:407.5,0.0436585641467058)
--(axis cs:407,0.0437209745175739)
--(axis cs:406.5,0.044090259309463)
--(axis cs:406,0.0438879486542954)
--(axis cs:405.5,0.0440436069006536)
--(axis cs:405,0.0441617293131912)
--(axis cs:404.5,0.0445119351628289)
--(axis cs:404,0.0443588668474431)
--(axis cs:403.5,0.044486012597854)
--(axis cs:403,0.0445722757881073)
--(axis cs:402.5,0.0448117488532674)
--(axis cs:402,0.0448991684834993)
--(axis cs:401.5,0.0447743915439554)
--(axis cs:401,0.0452019409215365)
--(axis cs:400.5,0.0451231695280953)
--(axis cs:400,0.0452618654289103)
--(axis cs:399.5,0.0453841648643589)
--(axis cs:399,0.0454814138656087)
--(axis cs:398.5,0.045594088711969)
--(axis cs:398,0.0457874462378221)
--(axis cs:397.5,0.0458091550028504)
--(axis cs:397,0.0460851857068378)
--(axis cs:396.5,0.046344628490712)
--(axis cs:396,0.0460652134223729)
--(axis cs:395.5,0.0461578069118525)
--(axis cs:395,0.0466965142831014)
--(axis cs:394.5,0.0464621411366487)
--(axis cs:394,0.0472269372005957)
--(axis cs:393.5,0.0465676673880527)
--(axis cs:393,0.0467261360717629)
--(axis cs:392.5,0.0472105419699709)
--(axis cs:392,0.0467495116324564)
--(axis cs:391.5,0.0474938948334509)
--(axis cs:391,0.0473073056014329)
--(axis cs:390.5,0.0471276989410125)
--(axis cs:390,0.047246954625726)
--(axis cs:389.5,0.0476941311088062)
--(axis cs:389,0.0477667753493625)
--(axis cs:388.5,0.048166520067714)
--(axis cs:388,0.0475868164118092)
--(axis cs:387.5,0.0481171720654801)
--(axis cs:387,0.0478945664850714)
--(axis cs:386.5,0.0479673429563544)
--(axis cs:386,0.0481371266725345)
--(axis cs:385.5,0.0480537575866438)
--(axis cs:385,0.0485279856291164)
--(axis cs:384.5,0.0480969727924435)
--(axis cs:384,0.0484039169390599)
--(axis cs:383.5,0.0482371750349334)
--(axis cs:383,0.0483924028101224)
--(axis cs:382.5,0.0492546584536809)
--(axis cs:382,0.0487125958236021)
--(axis cs:381.5,0.0492088277282576)
--(axis cs:381,0.0493845896025712)
--(axis cs:380.5,0.0493765763444033)
--(axis cs:380,0.0493616946045197)
--(axis cs:379.5,0.0498115034945176)
--(axis cs:379,0.0495043258248646)
--(axis cs:378.5,0.0493850733009059)
--(axis cs:378,0.0496779700804706)
--(axis cs:377.5,0.0499819125389372)
--(axis cs:377,0.0504947765043046)
--(axis cs:376.5,0.0499224476643066)
--(axis cs:376,0.0502021726576756)
--(axis cs:375.5,0.0503109287833652)
--(axis cs:375,0.0513569042734438)
--(axis cs:374.5,0.0507500162835228)
--(axis cs:374,0.051280963991872)
--(axis cs:373.5,0.0508312268134942)
--(axis cs:373,0.0516960817665999)
--(axis cs:372.5,0.051180489010384)
--(axis cs:372,0.0513855791475044)
--(axis cs:371.5,0.0515810639567319)
--(axis cs:371,0.0513803675533691)
--(axis cs:370.5,0.0522134722753849)
--(axis cs:370,0.0519302818372167)
--(axis cs:369.5,0.0520374994154604)
--(axis cs:369,0.0521678506771256)
--(axis cs:368.5,0.0526399839030072)
--(axis cs:368,0.0525372034334687)
--(axis cs:367.5,0.052906825307417)
--(axis cs:367,0.0529707764111694)
--(axis cs:366.5,0.0526016581269861)
--(axis cs:366,0.0528440576728393)
--(axis cs:365.5,0.0526531188196292)
--(axis cs:365,0.0531546929225841)
--(axis cs:364.5,0.0531325466440787)
--(axis cs:364,0.053289288803533)
--(axis cs:363.5,0.0537549844403821)
--(axis cs:363,0.0538641719806575)
--(axis cs:362.5,0.0534382192143623)
--(axis cs:362,0.0536647703764178)
--(axis cs:361.5,0.0545593140420955)
--(axis cs:361,0.0536401336603913)
--(axis cs:360.5,0.0540952765848739)
--(axis cs:360,0.0541347388130332)
--(axis cs:359.5,0.0541902518616946)
--(axis cs:359,0.0548430425333642)
--(axis cs:358.5,0.054413280707142)
--(axis cs:358,0.054316315933278)
--(axis cs:357.5,0.0545731219705053)
--(axis cs:357,0.0547740794909608)
--(axis cs:356.5,0.0550441340416616)
--(axis cs:356,0.0555063278268525)
--(axis cs:355.5,0.0558338014576656)
--(axis cs:355,0.056077574254742)
--(axis cs:354.5,0.0552387856714036)
--(axis cs:354,0.055619309481097)
--(axis cs:353.5,0.0556957682027255)
--(axis cs:353,0.0561848512561163)
--(axis cs:352.5,0.0565861561066381)
--(axis cs:352,0.0564876553753162)
--(axis cs:351.5,0.0561250405705898)
--(axis cs:351,0.0564574013670866)
--(axis cs:350.5,0.0568924680036072)
--(axis cs:350,0.0568974358760422)
--(axis cs:349.5,0.0568990542196396)
--(axis cs:349,0.0570952388762047)
--(axis cs:348.5,0.0571152844803394)
--(axis cs:348,0.0573122141607278)
--(axis cs:347.5,0.0575571303141268)
--(axis cs:347,0.0576545011064015)
--(axis cs:346.5,0.0577423371948522)
--(axis cs:346,0.0579399852437728)
--(axis cs:345.5,0.0591419081815979)
--(axis cs:345,0.0585368599227242)
--(axis cs:344.5,0.0584351559374908)
--(axis cs:344,0.0586831186344798)
--(axis cs:343.5,0.0588000758325228)
--(axis cs:343,0.0590656940001504)
--(axis cs:342.5,0.0590407974257753)
--(axis cs:342,0.0590732424722577)
--(axis cs:341.5,0.0597413515271208)
--(axis cs:341,0.0594861223058239)
--(axis cs:340.5,0.0596344422498407)
--(axis cs:340,0.0598885857505855)
--(axis cs:339.5,0.059912242683713)
--(axis cs:339,0.0606185816385023)
--(axis cs:338.5,0.0604483812542031)
--(axis cs:338,0.0605657235762763)
--(axis cs:337.5,0.0610104756069984)
--(axis cs:337,0.0610733861197319)
--(axis cs:336.5,0.0608284171822192)
--(axis cs:336,0.0614033489483609)
--(axis cs:335.5,0.0612147627298805)
--(axis cs:335,0.0613908627403986)
--(axis cs:334.5,0.0616787869744222)
--(axis cs:334,0.0616226905254694)
--(axis cs:333.5,0.0620060128182874)
--(axis cs:333,0.0624345604811876)
--(axis cs:332.5,0.062417736264282)
--(axis cs:332,0.0625857030317559)
--(axis cs:331.5,0.0625664461802229)
--(axis cs:331,0.0626557736459407)
--(axis cs:330.5,0.0630627938902086)
--(axis cs:330,0.0636699899843677)
--(axis cs:329.5,0.0636462433612067)
--(axis cs:329,0.0634248411479098)
--(axis cs:328.5,0.0636404177184875)
--(axis cs:328,0.0636690409721623)
--(axis cs:327.5,0.0652999787575013)
--(axis cs:327,0.0637953562157591)
--(axis cs:326.5,0.0642065435830461)
--(axis cs:326,0.0646962430671052)
--(axis cs:325.5,0.0646856381542425)
--(axis cs:325,0.0648009840184831)
--(axis cs:324.5,0.0651168866647118)
--(axis cs:324,0.0649635187869884)
--(axis cs:323.5,0.0656601626066457)
--(axis cs:323,0.0654904983123611)
--(axis cs:322.5,0.0658151950636441)
--(axis cs:322,0.065994112654056)
--(axis cs:321.5,0.0661720166096096)
--(axis cs:321,0.0663644476428338)
--(axis cs:320.5,0.0663383423141568)
--(axis cs:320,0.0666989308687827)
--(axis cs:319.5,0.0672901287953413)
--(axis cs:319,0.0671650175476292)
--(axis cs:318.5,0.0676549241757838)
--(axis cs:318,0.0681268013478627)
--(axis cs:317.5,0.0680643907599123)
--(axis cs:317,0.0676119698114965)
--(axis cs:316.5,0.0682085356043671)
--(axis cs:316,0.069138287600911)
--(axis cs:315.5,0.0686844052411161)
--(axis cs:315,0.0685741788273913)
--(axis cs:314.5,0.0691609709443513)
--(axis cs:314,0.0705791197399705)
--(axis cs:313.5,0.0695433375123576)
--(axis cs:313,0.0697118693562614)
--(axis cs:312.5,0.0694481899379869)
--(axis cs:312,0.069718086974462)
--(axis cs:311.5,0.070589466942646)
--(axis cs:311,0.0705379710901407)
--(axis cs:310.5,0.0700294930692839)
--(axis cs:310,0.0704966552919249)
--(axis cs:309.5,0.0712064633146298)
--(axis cs:309,0.0717518096821559)
--(axis cs:308.5,0.0713516495545216)
--(axis cs:308,0.0715907265867628)
--(axis cs:307.5,0.0723753613882036)
--(axis cs:307,0.0725808872132982)
--(axis cs:306.5,0.0725943132730412)
--(axis cs:306,0.0732710721739764)
--(axis cs:305.5,0.0726107559362037)
--(axis cs:305,0.0733744835974331)
--(axis cs:304.5,0.0737771727097994)
--(axis cs:304,0.0739228800733173)
--(axis cs:303.5,0.074566032197301)
--(axis cs:303,0.0741359410727598)
--(axis cs:302.5,0.0741772522254443)
--(axis cs:302,0.0745533607738964)
--(axis cs:301.5,0.0749849822711086)
--(axis cs:301,0.0754802282284261)
--(axis cs:300.5,0.0753476912625727)
--(axis cs:300,0.075869923801453)
--(axis cs:299.5,0.0760177254330527)
--(axis cs:299,0.0760011120626923)
--(axis cs:298.5,0.0765564272089698)
--(axis cs:298,0.0767968844412416)
--(axis cs:297.5,0.076971885524347)
--(axis cs:297,0.0781239387472796)
--(axis cs:296.5,0.0781028244416609)
--(axis cs:296,0.0782936629092767)
--(axis cs:295.5,0.0782154347830407)
--(axis cs:295,0.0789973341350587)
--(axis cs:294.5,0.0794037153465812)
--(axis cs:294,0.0797284538305892)
--(axis cs:293.5,0.080179781233747)
--(axis cs:293,0.0808501800768929)
--(axis cs:292.5,0.0807020249694024)
--(axis cs:292,0.0813329030487276)
--(axis cs:291.5,0.0820005638669369)
--(axis cs:291,0.0817702348820843)
--(axis cs:290.5,0.0816702160240089)
--(axis cs:290,0.0826752378967757)
--(axis cs:289.5,0.0834903195320667)
--(axis cs:289,0.0832347617716407)
--(axis cs:288.5,0.0829427541793444)
--(axis cs:288,0.083352464999823)
--(axis cs:287.5,0.0841117340786005)
--(axis cs:287,0.0838410118491239)
--(axis cs:286.5,0.0845084529108225)
--(axis cs:286,0.0849865802342452)
--(axis cs:285.5,0.0849088974640274)
--(axis cs:285,0.0856006444305518)
--(axis cs:284.5,0.0889030807331606)
--(axis cs:284,0.0870127732622181)
--(axis cs:283.5,0.08630541427813)
--(axis cs:283,0.0873325658813644)
--(axis cs:282.5,0.0871772224810648)
--(axis cs:282,0.0877049518703198)
--(axis cs:281.5,0.0868990414808888)
--(axis cs:281,0.0880140255609365)
--(axis cs:280.5,0.0882219947157929)
--(axis cs:280,0.0886135654257976)
--(axis cs:279.5,0.0892784537981244)
--(axis cs:279,0.0900527145334341)
--(axis cs:278.5,0.0900029737619147)
--(axis cs:278,0.0909121806434943)
--(axis cs:277.5,0.0907653151233825)
--(axis cs:277,0.0906028764027081)
--(axis cs:276.5,0.0914884891700878)
--(axis cs:276,0.0915865187219731)
--(axis cs:275.5,0.0919305109407519)
--(axis cs:275,0.0917383895784318)
--(axis cs:274.5,0.092414338174347)
--(axis cs:274,0.0921174340062213)
--(axis cs:273.5,0.093257255649043)
--(axis cs:273,0.0935683492569193)
--(axis cs:272.5,0.0938443499587965)
--(axis cs:272,0.0943601306764106)
--(axis cs:271.5,0.0941817433783142)
--(axis cs:271,0.0948527120030419)
--(axis cs:270.5,0.0943966707166093)
--(axis cs:270,0.0952322755017027)
--(axis cs:269.5,0.0945534568168218)
--(axis cs:269,0.0962057475123122)
--(axis cs:268.5,0.0974693230376517)
--(axis cs:268,0.0983274518808906)
--(axis cs:267.5,0.0974182998259527)
--(axis cs:267,0.0972644766583639)
--(axis cs:266.5,0.0998520854926211)
--(axis cs:266,0.0987777746811213)
--(axis cs:265.5,0.0991349081584236)
--(axis cs:265,0.0987340651647448)
--(axis cs:264.5,0.0986825248147438)
--(axis cs:264,0.0997514254890116)
--(axis cs:263.5,0.0998062564588867)
--(axis cs:263,0.102428244755963)
--(axis cs:262.5,0.101257514748541)
--(axis cs:262,0.101159002325703)
--(axis cs:261.5,0.100548995953935)
--(axis cs:261,0.102390121158454)
--(axis cs:260.5,0.102595497328715)
--(axis cs:260,0.102971316029967)
--(axis cs:259.5,0.103737720100684)
--(axis cs:259,0.10353415912349)
--(axis cs:258.5,0.104112862306441)
--(axis cs:258,0.105325277716673)
--(axis cs:257.5,0.104720600380073)
--(axis cs:257,0.104740950309962)
--(axis cs:256.5,0.106252536096295)
--(axis cs:256,0.10599816165466)
--(axis cs:255.5,0.105501310014814)
--(axis cs:255,0.107379497922758)
--(axis cs:254.5,0.106851361969709)
--(axis cs:254,0.108329982217108)
--(axis cs:253.5,0.108111661450614)
--(axis cs:253,0.107303069265512)
--(axis cs:252.5,0.108807795291489)
--(axis cs:252,0.110132517125325)
--(axis cs:251.5,0.110233425452284)
--(axis cs:251,0.1114256555314)
--(axis cs:250.5,0.110410034243052)
--(axis cs:250,0.111305781560265)
--(axis cs:249.5,0.112393302748161)
--(axis cs:249,0.112178741293337)
--(axis cs:248.5,0.113825944584194)
--(axis cs:248,0.114558760327426)
--(axis cs:247.5,0.113735697114522)
--(axis cs:247,0.112769715507089)
--(axis cs:246.5,0.113545321974694)
--(axis cs:246,0.117039198674841)
--(axis cs:245.5,0.117650210429504)
--(axis cs:245,0.11636622622448)
--(axis cs:244.5,0.11649627925253)
--(axis cs:244,0.117848767081304)
--(axis cs:243.5,0.117748234861799)
--(axis cs:243,0.117978093780763)
--(axis cs:242.5,0.118254180602168)
--(axis cs:242,0.118649638374894)
--(axis cs:241.5,0.120233389731834)
--(axis cs:241,0.119647364386672)
--(axis cs:240.5,0.121145859461426)
--(axis cs:240,0.122969142267983)
--(axis cs:239.5,0.122559823748889)
--(axis cs:239,0.126893451276802)
--(axis cs:238.5,0.124975334094753)
--(axis cs:238,0.122892730145103)
--(axis cs:237.5,0.126478721745859)
--(axis cs:237,0.123644180122902)
--(axis cs:236.5,0.127002258876632)
--(axis cs:236,0.124575343876577)
--(axis cs:235.5,0.125314269130692)
--(axis cs:235,0.127531004239813)
--(axis cs:234.5,0.129718966646973)
--(axis cs:234,0.127967919292435)
--(axis cs:233.5,0.129894605007212)
--(axis cs:233,0.132241215224333)
--(axis cs:232.5,0.130055281836005)
--(axis cs:232,0.1299309144149)
--(axis cs:231.5,0.132142877719129)
--(axis cs:231,0.13151192097827)
--(axis cs:230.5,0.131417734470592)
--(axis cs:230,0.131331812809884)
--(axis cs:229.5,0.129275387999806)
--(axis cs:229,0.133675268367803)
--(axis cs:228.5,0.134428173305458)
--(axis cs:228,0.134921315172935)
--(axis cs:227.5,0.132334146507529)
--(axis cs:227,0.135278293775259)
--(axis cs:226.5,0.134360999542003)
--(axis cs:226,0.139050016833539)
--(axis cs:225.5,0.134504364843133)
--(axis cs:225,0.134841765748159)
--(axis cs:224.5,0.13696692458122)
--(axis cs:224,0.137579838188903)
--(axis cs:223.5,0.139219705735784)
--(axis cs:223,0.139211825621728)
--(axis cs:222.5,0.138321904690271)
--(axis cs:222,0.139856940135431)
--(axis cs:221.5,0.144627460925395)
--(axis cs:221,0.14050518993069)
--(axis cs:220.5,0.140819514413745)
--(axis cs:220,0.141934563945323)
--(axis cs:219.5,0.145508789982753)
--(axis cs:219,0.146011844703036)
--(axis cs:218.5,0.144780928302055)
--(axis cs:218,0.146071173403618)
--(axis cs:217.5,0.147090085932292)
--(axis cs:217,0.145321258802458)
--(axis cs:216.5,0.146547511827281)
--(axis cs:216,0.150284836159082)
--(axis cs:215.5,0.149419842916841)
--(axis cs:215,0.149161832129003)
--(axis cs:214.5,0.151632578445262)
--(axis cs:214,0.151450251151735)
--(axis cs:213.5,0.153640583367398)
--(axis cs:213,0.155576817410702)
--(axis cs:212.5,0.15578202591658)
--(axis cs:212,0.158072039301226)
--(axis cs:211.5,0.157225390273052)
--(axis cs:211,0.156691412278374)
--(axis cs:210.5,0.16027530089557)
--(axis cs:210,0.162852071153958)
--(axis cs:209.5,0.161057151696753)
--(axis cs:209,0.163008982693616)
--(axis cs:208.5,0.163044315342407)
--(axis cs:208,0.163380921132398)
--(axis cs:207.5,0.164144201194542)
--(axis cs:207,0.163785778323867)
--(axis cs:206.5,0.164625225806206)
--(axis cs:206,0.167315627370089)
--(axis cs:205.5,0.167200270660858)
--(axis cs:205,0.167856072390972)
--(axis cs:204.5,0.167560872644456)
--(axis cs:204,0.169205387048732)
--(axis cs:203.5,0.170999159373404)
--(axis cs:203,0.173059759255076)
--(axis cs:202.5,0.173378793044679)
--(axis cs:202,0.175570490556329)
--(axis cs:201.5,0.176342825175896)
--(axis cs:201,0.179032287792582)
--(axis cs:200.5,0.178879632922301)
--(axis cs:200,0.178209872479481)
--(axis cs:199.5,0.18181795517045)
--(axis cs:199,0.182951359003919)
--(axis cs:198.5,0.181071809053413)
--(axis cs:198,0.185585694158137)
--(axis cs:197.5,0.185779892142232)
--(axis cs:197,0.184067301359103)
--(axis cs:196.5,0.189968984295542)
--(axis cs:196,0.187670169292761)
--(axis cs:195.5,0.187709771003482)
--(axis cs:195,0.19576890920412)
--(axis cs:194.5,0.194197500632599)
--(axis cs:194,0.192814543615889)
--(axis cs:193.5,0.19676960504485)
--(axis cs:193,0.193554444971947)
--(axis cs:192.5,0.19807984065341)
--(axis cs:192,0.19971391002364)
--(axis cs:191.5,0.201730322836648)
--(axis cs:191,0.203095441254683)
--(axis cs:190.5,0.203810468734338)
--(axis cs:190,0.206836097075062)
--(axis cs:189.5,0.207984930743004)
--(axis cs:189,0.208744460568081)
--(axis cs:188.5,0.213284731681762)
--(axis cs:188,0.214557910466589)
--(axis cs:187.5,0.219538065832091)
--(axis cs:187,0.2182559933097)
--(axis cs:186.5,0.220256339630038)
--(axis cs:186,0.221199933093489)
--(axis cs:185.5,0.217407535421782)
--(axis cs:185,0.223207989018012)
--(axis cs:184.5,0.223089926914488)
--(axis cs:184,0.224204884797463)
--(axis cs:183.5,0.2270179178767)
--(axis cs:183,0.228704801035114)
--(axis cs:182.5,0.229815452596023)
--(axis cs:182,0.231616879803392)
--(axis cs:181.5,0.231820753791542)
--(axis cs:181,0.231125364020313)
--(axis cs:180.5,0.237757582068031)
--(axis cs:180,0.235220748664979)
--(axis cs:179.5,0.238232339581616)
--(axis cs:179,0.241786324261186)
--(axis cs:178.5,0.241637285939002)
--(axis cs:178,0.242091188383666)
--(axis cs:177.5,0.247242371847237)
--(axis cs:177,0.245210470004734)
--(axis cs:176.5,0.251882880581714)
--(axis cs:176,0.250179326449912)
--(axis cs:175.5,0.249757479568986)
--(axis cs:175,0.249828804516187)
--(axis cs:174.5,0.252089741296164)
--(axis cs:174,0.256555689411721)
--(axis cs:173.5,0.265251346360439)
--(axis cs:173,0.260341840581328)
--(axis cs:172.5,0.267733605143181)
--(axis cs:172,0.266848884110286)
--(axis cs:171.5,0.273830006961782)
--(axis cs:171,0.270609088731182)
--(axis cs:170.5,0.27328612957707)
--(axis cs:170,0.274422196846007)
--(axis cs:169.5,0.273801296575288)
--(axis cs:169,0.281286148705743)
--(axis cs:168.5,0.283865409632081)
--(axis cs:168,0.281149890358279)
--(axis cs:167.5,0.285276454471686)
--(axis cs:167,0.288901952000979)
--(axis cs:166.5,0.291084834459119)
--(axis cs:166,0.290728645579213)
--(axis cs:165.5,0.293025826498329)
--(axis cs:165,0.298351812461704)
--(axis cs:164.5,0.294429716013682)
--(axis cs:164,0.297994767483936)
--(axis cs:163.5,0.295607340184952)
--(axis cs:163,0.29707110232678)
--(axis cs:162.5,0.29905197353258)
--(axis cs:162,0.299865568852927)
--(axis cs:161.5,0.309167325340192)
--(axis cs:161,0.306818807945147)
--(axis cs:160.5,0.308175155456491)
--(axis cs:160,0.312591055539765)
--(axis cs:159.5,0.315333953177652)
--(axis cs:159,0.317911391197126)
--(axis cs:158.5,0.325053939710058)
--(axis cs:158,0.320144890483481)
--(axis cs:157.5,0.32279563738111)
--(axis cs:157,0.321372945676113)
--(axis cs:156.5,0.327806098931685)
--(axis cs:156,0.328068626006091)
--(axis cs:155.5,0.335275613653543)
--(axis cs:155,0.331388907303472)
--(axis cs:154.5,0.331156288796898)
--(axis cs:154,0.3365132261684)
--(axis cs:153.5,0.339276483480469)
--(axis cs:153,0.338971061955495)
--(axis cs:152.5,0.346577169020149)
--(axis cs:152,0.348024676325482)
--(axis cs:151.5,0.351626944147216)
--(axis cs:151,0.348434480394379)
--(axis cs:150.5,0.345550416659906)
--(axis cs:150,0.352517932158285)
--(axis cs:149.5,0.353240324582532)
--(axis cs:149,0.358459601103735)
--(axis cs:148.5,0.361690995068692)
--(axis cs:148,0.3601717737856)
--(axis cs:147.5,0.36110511787361)
--(axis cs:147,0.368854842137789)
--(axis cs:146.5,0.362183533534112)
--(axis cs:146,0.369553522403722)
--(axis cs:145.5,0.365687102279314)
--(axis cs:145,0.368688286297361)
--(axis cs:144.5,0.372010003044408)
--(axis cs:144,0.375368874513602)
--(axis cs:143.5,0.378319590978872)
--(axis cs:143,0.37471781448561)
--(axis cs:142.5,0.381842884927475)
--(axis cs:142,0.382645810213009)
--(axis cs:141.5,0.386555698808484)
--(axis cs:141,0.386959163226175)
--(axis cs:140.5,0.39423942994613)
--(axis cs:140,0.400305932696254)
--(axis cs:139.5,0.404066496209556)
--(axis cs:139,0.404560876492627)
--(axis cs:138.5,0.405132103002387)
--(axis cs:138,0.406083947568747)
--(axis cs:137.5,0.409997530564202)
--(axis cs:137,0.407322653483716)
--(axis cs:136.5,0.413609908222078)
--(axis cs:136,0.41645824764224)
--(axis cs:135.5,0.415839519970157)
--(axis cs:135,0.419693741710304)
--(axis cs:134.5,0.421192682122577)
--(axis cs:134,0.426484069842216)
--(axis cs:133.5,0.428819677769469)
--(axis cs:133,0.435289600067128)
--(axis cs:132.5,0.434636776334324)
--(axis cs:132,0.435947856935124)
--(axis cs:131.5,0.436082873423991)
--(axis cs:131,0.436022951119054)
--(axis cs:130.5,0.449780234013097)
--(axis cs:130,0.457773119654451)
--(axis cs:129.5,0.452155826499281)
--(axis cs:129,0.474325831696866)
--(axis cs:128.5,0.481454963815775)
--(axis cs:128,0.459390360395451)
--(axis cs:127.5,0.477540324252063)
--(axis cs:127,0.4926687831038)
--(axis cs:126.5,0.469904121402868)
--(axis cs:126,0.490466702805657)
--(axis cs:125.5,0.4806060259492)
--(axis cs:125,0.514117596192421)
--(axis cs:124.5,0.501892791852995)
--(axis cs:124,0.483921540913967)
--(axis cs:123.5,0.518390133802159)
--(axis cs:123,0.491224916813566)
--(axis cs:122.5,0.487849241722528)
--(axis cs:122,0.502269572003175)
--(axis cs:121.5,0.497065289986139)
--(axis cs:121,0.492333818855514)
--(axis cs:120.5,0.503341073525691)
--(axis cs:120,0.507226645591294)
--(axis cs:119.5,0.520866649080375)
--(axis cs:119,0.516566025698829)
--(axis cs:118.5,0.525654155584946)
--(axis cs:118,0.521757413612514)
--(axis cs:117.5,0.522625791084011)
--(axis cs:117,0.518658335454773)
--(axis cs:116.5,0.518395570092815)
--(axis cs:116,0.534503774398234)
--(axis cs:115.5,0.541699630915161)
--(axis cs:115,0.541816149426315)
--(axis cs:114.5,0.534535366688643)
--(axis cs:114,0.552903780871536)
--(axis cs:113.5,0.544421865391309)
--(axis cs:113,0.552597210688793)
--(axis cs:112.5,0.551028258184749)
--(axis cs:112,0.561422860020255)
--(axis cs:111.5,0.564968275579748)
--(axis cs:111,0.577648236888929)
--(axis cs:110.5,0.594675318067479)
--(axis cs:110,0.588710200142805)
--(axis cs:109.5,0.590073806978945)
--(axis cs:109,0.614435505665735)
--(axis cs:108.5,0.614875235923028)
--(axis cs:108,0.598778867947355)
--(axis cs:107.5,0.620738874739423)
--(axis cs:107,0.606769624578932)
--(axis cs:106.5,0.619812123014996)
--(axis cs:106,0.639670937083715)
--(axis cs:105.5,0.62329809686192)
--(axis cs:105,0.624831475503327)
--(axis cs:104.5,0.651159979195465)
--(axis cs:104,0.65635301016405)
--(axis cs:103.5,0.646403504854953)
--(axis cs:103,0.671306564630716)
--(axis cs:102.5,0.645673619131652)
--(axis cs:102,0.687174302112423)
--(axis cs:101.5,0.666244100228281)
--(axis cs:101,0.678358151456375)
--(axis cs:100.5,0.68317584767448)
--(axis cs:100,0.705054656486243)
--(axis cs:99.5,0.72794887175711)
--(axis cs:99,0.722204041887788)
--(axis cs:98.5,0.731885020416305)
--(axis cs:98,0.739711819553703)
--(axis cs:97.5,0.722229849612157)
--(axis cs:97,0.781125896120586)
--(axis cs:96.5,0.751001134765155)
--(axis cs:96,0.75750685547383)
--(axis cs:95.5,0.743724757760372)
--(axis cs:95,0.754985587226294)
--(axis cs:94.5,0.763506060736604)
--(axis cs:94,0.772292563241485)
--(axis cs:93.5,0.782705647184932)
--(axis cs:93,0.821618273668963)
--(axis cs:92.5,0.880089171258828)
--(axis cs:92,0.853437718095064)
--(axis cs:91.5,0.847376168308043)
--(axis cs:91,0.862179948756434)
--(axis cs:90.5,0.839086537421686)
--(axis cs:90,0.846617823458364)
--(axis cs:89.5,0.857085143485171)
--(axis cs:89,0.88236498844106)
--(axis cs:88.5,0.826344552719453)
--(axis cs:88,0.873737550538171)
--(axis cs:87.5,0.89144146216019)
--(axis cs:87,0.835719983252624)
--(axis cs:86.5,0.870197325663434)
--(axis cs:86,0.937488005666865)
--(axis cs:85.5,0.885576079499604)
--(axis cs:85,0.889133005536239)
--(axis cs:84.5,0.904149057137527)
--(axis cs:84,0.91548723175101)
--(axis cs:83.5,0.913776274449601)
--(axis cs:83,0.993532683416066)
--(axis cs:82.5,0.918999038010331)
--(axis cs:82,0.991756314620053)
--(axis cs:81.5,0.997466743677467)
--(axis cs:81,0.951990964775913)
--(axis cs:80.5,1.01508746123104)
--(axis cs:80,1.00591451786085)
--(axis cs:79.5,0.979480289603661)
--(axis cs:79,0.976794673860517)
--(axis cs:78.5,1.00033658006672)
--(axis cs:78,1.04552132035741)
--(axis cs:77.5,1.05803398619562)
--(axis cs:77,1.02075812592814)
--(axis cs:76.5,1.03019554378714)
--(axis cs:76,1.06308549216856)
--(axis cs:75.5,1.09549582082519)
--(axis cs:75,1.04803487738768)
--(axis cs:74.5,1.04035127002312)
--(axis cs:74,1.21917094829313)
--(axis cs:73.5,1.14317066165239)
--(axis cs:73,1.08998841465397)
--(axis cs:72.5,1.12884973037547)
--(axis cs:72,1.1345474170138)
--(axis cs:71.5,1.1944321948896)
--(axis cs:71,1.21530858602866)
--(axis cs:70.5,1.40255128960224)
--(axis cs:70,1.29789243270179)
--(axis cs:69.5,1.40064294202671)
--(axis cs:69,1.26364811555018)
--(axis cs:68.5,1.25943077136017)
--(axis cs:68,1.26647243500166)
--(axis cs:67.5,1.27894902340648)
--(axis cs:67,1.37450116015205)
--(axis cs:66.5,1.50623444844115)
--(axis cs:66,1.32610728037548)
--(axis cs:65.5,1.32756475787743)
--(axis cs:65,1.39040510548312)
--(axis cs:64.5,1.43335025998527)
--(axis cs:64,1.43251795166749)
--(axis cs:63.5,1.41946947190107)
--(axis cs:63,1.51051870777931)
--(axis cs:62.5,1.42172773547718)
--(axis cs:62,1.45823308474022)
--(axis cs:61.5,1.43382674250661)
--(axis cs:61,1.50797070672433)
--(axis cs:60.5,1.45354218139845)
--(axis cs:60,1.46423503092502)
--(axis cs:59.5,1.50444999516968)
--(axis cs:59,1.480995390801)
--(axis cs:58.5,1.54963905172545)
--(axis cs:58,1.65088101267476)
--(axis cs:57.5,1.5574066615945)
--(axis cs:57,1.46982924340666)
--(axis cs:56.5,1.51546771975281)
--(axis cs:56,1.51819569091058)
--(axis cs:55.5,1.47138498204623)
--(axis cs:55,1.53031967402772)
--(axis cs:54.5,1.56684411141724)
--(axis cs:54,1.53598500485053)
--(axis cs:53.5,1.55365789524068)
--(axis cs:53,1.69637113495336)
--(axis cs:52.5,1.78712723658649)
--(axis cs:52,1.82842980176563)
--(axis cs:51.5,1.81432972589626)
--(axis cs:51,1.84352495112114)
--(axis cs:50.5,1.89186017951109)
--(axis cs:50,1.90103850758429)
--(axis cs:49.5,1.88476548640138)
--(axis cs:49,1.86425669678469)
--(axis cs:48.5,1.77332644216021)
--(axis cs:48,1.94165931964538)
--(axis cs:47.5,1.90538622042053)
--(axis cs:47,1.97043759878673)
--(axis cs:46.5,2.06222567971751)
--(axis cs:46,2.11187472826621)
--(axis cs:45.5,2.09823368265437)
--(axis cs:45,2.07467254375695)
--(axis cs:44.5,2.03360325183269)
--(axis cs:44,1.92925827787271)
--(axis cs:43.5,2.03051181009757)
--(axis cs:43,2.10640105582103)
--(axis cs:42.5,2.04389230216699)
--(axis cs:42,2.05326580142584)
--(axis cs:41.5,2.14311339589746)
--(axis cs:41,2.16320933537349)
--(axis cs:40.5,2.20675763539159)
--(axis cs:40,2.0974724895136)
--(axis cs:39.5,1.90312694092439)
--(axis cs:39,1.79296691526183)
--(axis cs:38.5,1.75196167229602)
--(axis cs:38,1.79210683519659)
--(axis cs:37.5,1.85221482348508)
--(axis cs:37,1.92391296087212)
--(axis cs:36.5,2.02008876332723)
--(axis cs:36,2.07760414855307)
--(axis cs:35.5,2.1180828553443)
--(axis cs:35,2.17013289557692)
--(axis cs:34.5,2.19052151401439)
--(axis cs:34,2.09587940648222)
--(axis cs:33.5,2.23674454950608)
--(axis cs:33,2.29781727158754)
--(axis cs:32.5,2.54505512223661)
--(axis cs:32,2.43762207016142)
--(axis cs:31.5,2.47989906951239)
--(axis cs:31,2.50791971368183)
--(axis cs:30.5,2.59194056022907)
--(axis cs:30,2.41211822802178)
--(axis cs:29.5,2.48010190052935)
--(axis cs:29,2.55179480371424)
--(axis cs:28.5,2.61174577431575)
--(axis cs:28,2.69073147741062)
--(axis cs:27.5,2.56964016222418)
--(axis cs:27,2.56826040828821)
--(axis cs:26.5,2.69617230403552)
--(axis cs:26,2.68633921445126)
--(axis cs:25.5,2.57345568844119)
--(axis cs:25,2.62606078077828)
--(axis cs:24.5,2.64872152312213)
--(axis cs:24,2.76651270039467)
--(axis cs:23.5,2.71482184244964)
--(axis cs:23,2.70419630883325)
--(axis cs:22.5,2.77721121161572)
--(axis cs:22,2.84845389364394)
--(axis cs:21.5,2.89373924621868)
--(axis cs:21,2.81255901997507)
--(axis cs:20.5,2.84271699849205)
--(axis cs:20,3.15679305982287)
--(axis cs:19.5,3.36648913688659)
--(axis cs:19,3.36648913688659)
--(axis cs:18.5,3.36648913688659)
--(axis cs:18,3.59849280530846)
--(axis cs:17.5,3.40304608415518)
--(axis cs:17,3.48926189632074)
--(axis cs:16.5,3.67702206567289)
--(axis cs:16,3.50738447249345)
--(axis cs:15.5,3.66840160303308)
--(axis cs:15,3.67665365721206)
--(axis cs:14.5,3.80515555093483)
--(axis cs:14,3.87764192831103)
--(axis cs:13.5,3.9781504464827)
--(axis cs:13,3.94685901710168)
--(axis cs:12.5,4.05268803298247)
--(axis cs:12,4.13053302905077)
--(axis cs:11.5,3.97079453235202)
--(axis cs:11,4.11617881620622)
--(axis cs:10.5,4.16530335779115)
--(axis cs:10,4.17798989373557)
--(axis cs:9.5,4.27495556872522)
--(axis cs:9,4.35007042992032)
--(axis cs:8.5,4.44766425277506)
--(axis cs:8,4.5128996869102)
--(axis cs:7.5,4.44632363230538)
--(axis cs:7,4.57588442346062)
--(axis cs:6.5,4.61941959069604)
--(axis cs:6,4.60951979824018)
--(axis cs:5.5,4.71590506269825)
--(axis cs:5,4.87556751555835)
--(axis cs:4.5,5.03085679384138)
--(axis cs:4,5.08608466447683)
--(axis cs:3.5,5.20676533376216)
--(axis cs:3,5.33204264402934)
--(axis cs:2.5,5.485616078754)
--(axis cs:2,5.61356603262901)
--cycle;

\addplot [semithick, red]
table {%
2 3.52191727491956
4 3.20583006678624
6 3.09854746725937
8 2.86894484924099
10 2.76056614375635
12 2.69670759183641
14 2.52379112007818
16 2.43259772219025
18 2.52980106808483
20 2.49929965086243
22 2.48698518783308
24 2.37497849395723
26 2.34752905914552
28 2.30041909099984
30 2.29727424558155
32 2.09492973242564
34 1.94180519071811
36 2.31109915475479
38 2.28210532910737
40 2.25038949656058
42 2.11797454324096
44 1.76875790342803
46 1.61601373947206
48 2.0231882009221
50 1.73205615394117
52 1.57530944716591
54 1.98847737300644
56 1.96387029843943
58 1.51004708234881
60 1.51004708234881
62 1.51004708234881
64 1.51004708234881
66 1.51004708234881
68 1.51004708234881
70 1.51004708234881
72 1.51004708234881
74 1.51004708234881
76 1.51004708234881
78 1.12108176462966
80 1.34146734760937
82 1.11653579741304
84 1.01957044060997
86 1.02915658378666
88 0.877271950691573
90 0.842684100561581
92 0.828963073890409
94 0.814528181306991
96 0.891041273960536
98 0.993662554986328
100 0.996693659685484
102 0.921733366502873
104 0.954010059224288
106 0.910587393465241
108 0.827218025953592
110 0.823348898142508
112 0.809865106691537
114 0.876959757286684
116 0.80152704295792
118 0.949641465839866
120 0.826346463915902
122 0.857015101036137
124 0.874240834228168
126 0.837340599213253
128 0.786263831600545
130 0.742050123587418
132 0.639618372319837
134 0.67753765192085
136 0.702534138980191
138 0.658451263376379
140 0.547882130360716
142 0.470903927198939
144 0.46549746290206
146 0.454796186073957
148 0.432392304353863
150 0.391861370755117
152 0.423215901670505
154 0.444407069557354
156 0.508372708116583
158 0.557800087659336
160 0.553577298844562
162 0.481722980899543
164 0.538834397497894
166 0.667663120295797
168 0.671387985283268
170 0.586204346401144
172 0.620474310384606
174 0.647374787382054
176 0.586076918523667
178 0.548925070085182
180 0.495690312340603
182 0.49655540106573
184 0.6016178427614
186 0.529876776151909
188 0.536289728018618
190 0.454019122572146
192 0.624394281083122
194 0.528289199619109
196 0.429206415233983
198 0.468722533785664
200 0.39298418945479
202 0.386814860880549
204 0.317196160920506
206 0.318665022406739
208 0.28641721990453
210 0.293837385496814
212 0.225044726021237
214 0.199700476877177
216 0.297826060171255
218 0.247326085972972
220 0.250239672639508
222 0.211997863902633
224 0.281803622012124
226 0.237540802106226
228 0.241948290870995
230 0.234676371936669
232 0.166387786384407
234 0.173980361764911
236 0.141778050318773
238 0.182569792986008
240 0.156339956355873
242 0.195030376335958
244 0.167378520394849
246 0.169957044123987
248 0.165348332228141
250 0.249891553260079
252 0.190034507657183
254 0.144807819057891
256 0.151217088091997
258 0.155238589029202
260 0.153026671513616
262 0.162181194721712
264 0.146884177935513
266 0.118651008210763
268 0.146622850862983
270 0.161729659490759
272 0.162721688815641
274 0.125714942577218
276 0.18419744537265
278 0.14543989361102
280 0.123623888597305
282 0.118179687142043
284 0.132238503187891
286 0.136560443270976
288 0.100398783632457
290 0.126782947287426
292 0.145327039057035
294 0.111302169970961
296 0.0901808989292401
298 0.0984176420528321
300 0.0877085307043067
302 0.0751092304364601
304 0.0732927030458162
306 0.0762513796729445
308 0.0702330528120643
310 0.0704890868160542
312 0.067436057266623
314 0.0882921609551205
316 0.0810170113894318
318 0.128465814170588
320 0.0983432212025153
322 0.064133037805207
324 0.0807993033071503
326 0.0657592446405671
328 0.0683380508721018
330 0.0591526394501044
332 0.0577197284967955
334 0.0567683927741334
336 0.0473894782010914
338 0.0627035781027462
340 0.0552962616592697
342 0.057946087191803
344 0.0602316732071087
346 0.0534572547457559
348 0.0558964168629808
350 0.0505498255942114
352 0.0560114382737249
354 0.0573765784139118
356 0.052164293094947
358 0.066927663864077
360 0.0514818089201406
362 0.0496799121282823
364 0.0461963505192141
366 0.0481840531110428
368 0.0487555031361198
370 0.0468758740035397
372 0.0480815432084314
374 0.0521216059648814
376 0.0434943428143921
378 0.0403191707335354
380 0.0414343984989113
382 0.0388221270798014
384 0.0380881836083385
386 0.0381073990260608
388 0.0383493897415595
390 0.0356302947544009
392 0.0369999741801021
394 0.0404451099371123
396 0.0391618228493906
398 0.0315984780121534
400 0.0321834556605916
402 0.0334524339005508
404 0.0377759453239736
406 0.040838669066699
408 0.0351284105247475
410 0.033122678936906
412 0.0322658886611889
414 0.030372595183915
416 0.0299299435662083
418 0.0267579934476684
420 0.0280547134947346
422 0.0257206929474491
424 0.0268870673447531
426 0.0269890181300228
428 0.0323031833567157
430 0.0248469278945376
432 0.026564244021785
434 0.0253777829981225
436 0.0244933427637495
438 0.0241632470001969
440 0.0268829434775593
442 0.0285599776709
444 0.0271595013183491
446 0.0269863114026198
448 0.0297822083042841
450 0.0256167270792672
452 0.0263527640107613
454 0.0209982517583147
456 0.0200684077036827
458 0.021347045195302
460 0.0215239323087026
462 0.0202294404160795
464 0.0179173991059616
466 0.0173038067024451
468 0.0184141927761389
470 0.0204742699840424
472 0.0230775685848599
474 0.0188238778078095
476 0.0159768249180715
478 0.0186951713308951
480 0.0168574201693379
482 0.01920136864781
484 0.0187210839930192
486 0.0162876085449456
488 0.0165316052325039
490 0.0161425723160351
492 0.0170883473332356
494 0.0131303185901663
496 0.012991278942312
498 0.0126334516340394
500 0.0115447112111494
502 0.0122114257031492
504 0.0182171350215125
506 0.0131899897704454
508 0.0106987853493461
510 0.0125980556529504
512 0.0151981401876584
514 0.013084584078889
516 0.0125989516651238
518 0.0136277270866673
520 0.0126779711659603
522 0.0121063012108909
524 0.0111159627238754
526 0.0152165209044785
528 0.0114835467933108
530 0.0108375208967433
532 0.0179211244169298
534 0.0103627447625634
536 0.0133928035345217
538 0.0123619213707093
540 0.0105918045177678
542 0.0108318788295586
544 0.0100954854749896
546 0.010999627542329
548 0.00891667269825954
550 0.00969627789664446
552 0.0092665012673373
554 0.0080973212199236
556 0.00816550817014484
558 0.00835921184713647
560 0.00867930253468892
562 0.00836346799008777
564 0.012491948694512
566 0.00891870765874343
568 0.00837857570900383
570 0.00735913699342487
572 0.00873900519456858
574 0.00976999285472575
576 0.010287743583444
578 0.00802759609896129
580 0.00661309145017053
582 0.0103195525523905
584 0.00730843022180411
586 0.00698449689962114
588 0.00753595523142676
590 0.00767155738845731
592 0.00659392128725891
594 0.00734308519223308
596 0.00573108672534331
598 0.00748166601965295
600 0.00720595953639717
602 0.00598574697489715
604 0.0104152592937329
606 0.00894859623168866
608 0.00903336584368491
610 0.0047039695085181
612 0.00538163813603053
614 0.00520505046058639
616 0.00592032990670482
618 0.00521910899816857
620 0.00539555556276552
622 0.00536993760758071
624 0.00448014120734591
626 0.00436883487662791
628 0.00457720533424673
630 0.00467655209723665
632 0.00468872689668954
634 0.00440525598904042
636 0.00517073047363083
638 0.00447301785111432
640 0.00439824814948135
642 0.00498468829531256
644 0.00437269980852044
646 0.00482916743438984
648 0.00441715810567754
650 0.00401996625132279
652 0.00377438403116768
654 0.00694588988148319
656 0.0098524380494873
658 0.00393926523645178
660 0.00402655485809823
662 0.00374319084659761
664 0.00433938820988512
666 0.00441900543237888
668 0.00520438164481805
670 0.00361429309578174
672 0.00332939638220821
674 0.00429730421195206
676 0.00318960335811545
678 0.00334972909553365
680 0.00328191489268224
682 0.00332544851566505
684 0.0036618195680779
686 0.00287261450392881
688 0.00306691101289114
690 0.00408720135614303
692 0.00402996881212827
694 0.00356006039189904
696 0.0031731318836596
698 0.00342093155020399
700 0.00322721437094406
702 0.00355943707772091
704 0.00278049179608509
706 0.0027135857546975
708 0.00254438177772919
710 0.00250472595760554
712 0.00328684864853238
714 0.009422647585396
716 0.00290014094507332
718 0.00711596713500336
720 0.00429415663759888
722 0.00317691223919082
724 0.00271545059886447
726 0.00281630222761558
728 0.00333154159516668
730 0.00301634244965429
732 0.00233334353539816
734 0.00287761434196448
736 0.00241668408565011
738 0.00332477817245489
740 0.00277537758991259
742 0.00321366259010467
744 0.00368810008086332
746 0.00232522291809415
748 0.00222125821326928
750 0.00216131957324643
752 0.00220635635107416
754 0.0020488246242806
756 0.00228189909466016
758 0.00208607866938902
760 0.0021301783702972
762 0.00196230416956173
764 0.0020018322606468
766 0.00198576536122562
768 0.00196738218658493
770 0.00192123556661431
772 0.00197164098159425
774 0.00246201707864721
776 0.002307164195758
778 0.00215650641606494
780 0.00191201629206804
782 0.00189228444516106
784 0.00194331867581658
786 0.00269957855748031
788 0.00191649957366779
790 0.00192908549219956
792 0.00192757145876287
794 0.00183283734438091
796 0.0017054550016545
798 0.00169139923194509
800 0.00169971907936926
802 0.00181289305564843
804 0.0017453869691611
806 0.00159237533981987
808 0.00166126471288114
810 0.00169869038941344
812 0.00164010990123671
814 0.00166863859175118
816 0.00163466773514459
818 0.0015747131508225
820 0.00159737023093376
822 0.0016874803745653
824 0.00159284099593009
826 0.00165872789040811
828 0.0015746913767463
830 0.00154000847432985
832 0.00151820017446117
834 0.001550333175293
836 0.0015321870267762
838 0.00153125910581434
840 0.00149683308917288
842 0.00158404732075123
844 0.0015743046811181
846 0.00165311351861732
848 0.00153407445773821
850 0.00158725742035529
852 0.0015576964622178
854 0.00149934839994806
856 0.00149295625514264
858 0.00155692108238922
860 0.0015668010244543
862 0.0017225070219427
864 0.00166101856780599
866 0.00145348076684695
868 0.00146365633535473
870 0.00160836169512367
872 0.00159655689367627
874 0.00139900634908462
876 0.00144034460501944
878 0.00137970864782638
880 0.00143238058790949
882 0.00138203468459633
884 0.00136927309709528
886 0.00134352217120823
888 0.00133766576764067
890 0.00134887641197906
892 0.00134287924006753
894 0.00134960807924731
896 0.0013278098795384
898 0.00140271073270966
900 0.001316496962255
902 0.00136532858805325
904 0.00133330619593232
906 0.0013384574703853
908 0.00134696129321225
910 0.0013512271384155
912 0.00134285567364025
914 0.00131216848544706
916 0.00133389245431072
918 0.00133478869523464
920 0.00129784095375076
922 0.00126695588396302
924 0.00127920723976201
926 0.0012599303880517
928 0.00126201594046285
930 0.00131290526794881
932 0.00131600559362731
934 0.00127711079296691
936 0.00127330162210167
938 0.00129615994499786
940 0.00137072831815666
942 0.00130749416094862
944 0.00127439777069053
946 0.00124864534267008
948 0.00123080737926658
950 0.00123328230773776
952 0.00121026625390331
954 0.00122426377295441
956 0.00119904990446216
958 0.00123315583550011
960 0.0012029802937652
962 0.00122339014840553
964 0.00120982965378307
966 0.0015713614928664
968 0.00126262332287771
970 0.00124314943280187
972 0.00118755502878161
974 0.00117032818882616
976 0.00118634322709902
978 0.00114997243432181
980 0.0011477328917132
982 0.0015758305763078
984 0.00120302843955598
986 0.00120059497286552
988 0.00157223265127181
990 0.00120846055990144
992 0.00154794155573719
994 0.00113750296158735
996 0.00112081581468655
998 0.00112970422298821
1000 0.00110575132397535
};
\addlegendentry{1 Polynomial}
\addplot [semithick, blue]
table {%
2 4.26136350661765
2.5 4.16678433050248
3 4.04356515494714
3.5 3.92293306236079
4 3.83026407508393
4.5 3.77255593367714
5 3.62583844867995
5.5 3.56914269342389
6 3.45678018183962
6.5 3.4436478073476
7 3.39673980811744
7.5 3.30898144984755
8 3.36543796907479
8.5 3.2859349293358
9 3.24108553478717
9.5 3.15809368552799
10 3.08134488277862
10.5 3.06960461984198
11 3.01775599274783
11.5 2.92203254032799
12 3.06681325786392
12.5 2.98026185075636
13 2.88861962156796
13.5 2.91058456516584
14 2.81451243739055
14.5 2.76137191017695
15 2.67452077974791
15.5 2.67415789745326
16 2.55474166409562
16.5 2.73077422695501
17 2.56147890510756
17.5 2.48885900237845
18 2.63019171137787
18.5 2.45926337559618
19 2.45926337559618
19.5 2.45926337559618
20 2.28774400886432
20.5 2.04855666970473
21 2.00771464928725
21.5 2.08377304679615
22 2.01281171028465
22.5 1.93313634425332
23 1.90232077014535
23.5 1.91882941964173
24 1.96760787729951
24.5 1.88442867566561
25 1.8406232413607
25.5 1.82061765440323
26 1.87237051841673
26.5 1.88746811076231
27 1.83262471693531
27.5 1.81821494372691
28 1.85907383793075
28.5 1.82617694765091
29 1.78031924957258
29.5 1.71850485370303
30 1.67907591481852
30.5 1.75265040890485
31 1.71360017433045
31.5 1.74284600018488
32 1.65852755985878
32.5 1.70210295785493
33 1.59572845249568
33.5 1.54722884504933
34 1.45514243519922
34.5 1.48000984207729
35 1.44494223819138
35.5 1.45911050168919
36 1.39915318702503
36.5 1.35054580806919
37 1.29256313468863
37.5 1.25375667563153
38 1.19792867568328
38.5 1.18478703964619
39 1.21491273947519
39.5 1.29127885755924
40 1.45191135391842
40.5 1.52501539231729
41 1.47637857730417
41.5 1.45745125505944
42 1.42059398713097
42.5 1.38105381036613
43 1.42845843926094
43.5 1.39172721533383
44 1.31572477261505
44.5 1.37193658218448
45 1.38510319758069
45.5 1.35972569912176
46 1.37833393795913
46.5 1.35005613879893
47 1.29677486643453
47.5 1.25695252130961
48 1.30359009264509
48.5 1.19750777201464
49 1.2102198019244
49.5 1.23459237066387
50 1.2214121105784
50.5 1.21278539770766
51 1.19949869043293
51.5 1.1561039123287
52 1.19401813785895
52.5 1.12505881782267
53 1.10754345336531
53.5 1.03271647523946
54 0.999106989028009
54.5 1.01759278083424
55 0.982275634763851
55.5 0.941077877463622
56 0.962747584715479
56.5 0.944625961134503
57 0.945744308973627
57.5 0.965792434131068
58 0.993637982790643
58.5 0.957419886066946
59 0.932608654690397
59.5 0.943092520596205
60 0.906170469481954
60.5 0.906007021111858
61 0.92158216658172
61.5 0.888261635510024
62 0.91403346138923
62.5 0.889635899992568
63 0.899298432306839
63.5 0.873853297380566
64 0.8741427078953
64.5 0.860291935823544
65 0.858208333303585
65.5 0.836912887125704
66 0.81765226396233
66.5 0.855536495630348
67 0.816857340523458
67.5 0.78687259445273
68 0.781389339058499
68.5 0.784194784606952
69 0.775486860860617
69.5 0.785262497648054
70 0.775642308949115
70.5 0.781774354501607
71 0.743965633873644
71.5 0.72416526869395
72 0.706992568902063
72.5 0.697474732634319
73 0.670646239106837
73.5 0.687797458364087
74 0.69464652315045
74.5 0.644939327033051
75 0.639060246771218
75.5 0.663855846142143
76 0.64678238268946
76.5 0.623133461979901
77 0.623566107537337
77.5 0.622711969290514
78 0.622295784395888
78.5 0.602044783792977
79 0.60004230173795
79.5 0.596408151247827
80 0.592238660069798
80.5 0.586993764616079
81 0.57529453553205
81.5 0.580454336530985
82 0.576652045665424
82.5 0.55819163762223
83 0.563997224899766
83.5 0.545915261180375
84 0.555402855714062
84.5 0.548203436563449
85 0.540944283661426
85.5 0.534309135573308
86 0.545829624396033
86.5 0.522289306362957
87 0.515709177265804
87.5 0.523470259670528
88 0.518739940316723
88.5 0.504115222937691
89 0.514359336955127
89.5 0.506285744233444
90 0.495238080489034
90.5 0.500017171060969
91 0.496738457451604
91.5 0.493253315142259
92 0.491256079991758
92.5 0.498591244982526
93 0.48521854037741
93.5 0.469773492144193
94 0.466729099768396
94.5 0.458375075193277
95 0.456313544886674
95.5 0.446494631340556
96 0.447944925561058
96.5 0.446676003776828
97 0.44715089232262
97.5 0.429601595625286
98 0.439351381399379
98.5 0.432687747392772
99 0.428730547141144
99.5 0.427316022395031
100 0.419588228388738
100.5 0.409451740216889
101 0.408824652727333
101.5 0.401592290031208
102 0.405815841678893
102.5 0.390898180673306
103 0.398169292561039
103.5 0.388414834473164
104 0.392136274008257
104.5 0.388280708354656
105 0.380353405961455
105.5 0.376120019752864
106 0.379179162891445
106.5 0.374706020153299
107 0.365642062288863
107.5 0.370028628915418
108 0.358641355223826
108.5 0.364283132751597
109 0.36025336870863
109.5 0.355713762702676
110 0.352710463308764
110.5 0.350404817683458
111 0.344723569113733
111.5 0.343214109200313
112 0.340202118359042
112.5 0.336155937964833
113 0.333660742475493
113.5 0.328244540507711
114 0.330756887888396
114.5 0.324004534354133
115 0.324686797509887
115.5 0.324011833317208
116 0.318344960470405
116.5 0.314823984857594
117 0.314113938470006
117.5 0.31221547014443
118 0.310033497169736
118.5 0.312452551185155
119 0.306336303204774
119.5 0.305294619574276
120 0.303806092506744
120.5 0.302395733375545
121 0.297612589455027
121.5 0.297055612400754
122 0.297233840125721
122.5 0.292736502311669
123 0.294129149962105
123.5 0.292798723078304
124 0.289159979125877
124.5 0.292518160272865
125 0.292804617582742
125.5 0.285295262493435
126 0.289410704554429
126.5 0.279233742933882
127 0.285425420837513
127.5 0.279318348211053
128 0.27537272702676
128.5 0.280210089146063
129 0.274718701200247
129.5 0.269325865236082
130 0.273674489513728
130.5 0.267368475222348
131 0.261376133948115
131.5 0.260941849952473
132 0.259576788114753
132.5 0.256457822821803
133 0.257256207898455
133.5 0.254357015507986
134 0.251464656833031
134.5 0.24876601125013
135 0.247749613497331
135.5 0.246085302862789
136 0.244049944391331
136.5 0.242917987375258
137 0.240773599469285
137.5 0.240615285476627
138 0.237139667128715
138.5 0.23789361767829
139 0.236363841501449
139.5 0.235347622569477
140 0.23453520247843
140.5 0.227557336355083
141 0.226104586325469
141.5 0.226108395290871
142 0.223111993236752
142.5 0.222613942638247
143 0.220241688080547
143.5 0.220039981955962
144 0.219027767295739
144.5 0.21599716141845
145 0.214774242283726
145.5 0.213751119157415
146 0.214350738021006
146.5 0.21160412358969
147 0.213900179353456
147.5 0.209069581707181
148 0.2087171615535
148.5 0.209114296656148
149 0.206215263472864
149.5 0.203431747774728
150 0.202902668507011
150.5 0.200166370771747
151 0.199346626209484
151.5 0.202655827549972
152 0.198452128566403
152.5 0.198755737429346
153 0.195531925579803
153.5 0.194461894659488
154 0.192964879998525
154.5 0.18993569702688
155 0.190826047837785
155.5 0.191939590170111
156 0.186946505612987
156.5 0.187825759226068
157 0.184078117524445
157.5 0.184684255082966
158 0.18339414604901
158.5 0.183134453318628
159 0.180459746787011
159.5 0.180405643835598
160 0.178107559908777
160.5 0.176026542129631
161 0.175356040535586
161.5 0.176298775986743
162 0.17189245320042
162.5 0.170996789772935
163 0.170559041698811
163.5 0.169851292524611
164 0.169655251991589
164.5 0.167652123555115
165 0.168987055810045
165.5 0.166133634970267
166 0.164933673511977
166.5 0.164356401649704
167 0.163656062211027
167.5 0.162163382353275
168 0.160104788971599
168.5 0.160356216968647
169 0.158857073542584
169.5 0.156014630070988
170 0.156912344232135
170.5 0.154943498518278
171 0.154059770073194
171.5 0.15575251883492
172 0.152519584020354
172.5 0.151313937645286
173 0.149563602669449
173.5 0.15133191399027
174 0.147334054882481
174.5 0.144775988763094
175 0.143804041514859
175.5 0.143783538566724
176 0.142857434622836
176.5 0.142800845675894
177 0.140207149683672
177.5 0.14060848646315
178 0.137884269382823
178.5 0.138131862056297
179 0.137702338853578
179.5 0.135470079052025
180 0.134184666323021
180.5 0.134529087755137
181 0.13235940078555
181.5 0.132021276622531
182 0.131696184993584
182.5 0.130748134937222
183 0.130853907054046
183.5 0.129838827724966
184 0.127618459841496
184.5 0.127087186634149
185 0.126960326398116
185.5 0.125175257604439
186 0.125527043078071
186.5 0.12502112344751
187 0.124095478013801
187.5 0.123789570813067
188 0.12149034345798
188.5 0.120586962005118
189 0.119252325174776
189.5 0.119226091456867
190 0.118846012827295
190.5 0.117302682852613
191 0.116368328579765
191.5 0.115389769076567
192 0.114451294869193
192.5 0.113453819037022
193 0.111991810781023
193.5 0.112764851612382
194 0.111751289483415
194.5 0.111819497846733
195 0.112645472196683
195.5 0.109492403845668
196 0.109550130344726
196.5 0.109776386615186
197 0.107510831842877
197.5 0.107510119154286
198 0.106851619539058
198.5 0.105536954387492
199 0.105692163738011
199.5 0.104887235724911
200 0.103306589084628
200.5 0.103762595497982
201 0.103330758374332
201.5 0.102553233158514
202 0.101943658518588
202.5 0.10113258226974
203 0.100207426558373
203.5 0.0998244098148424
204 0.0986532937955604
204.5 0.0977446192539875
205 0.097696934141731
205.5 0.0971849706816404
206 0.0974754702522559
206.5 0.0957864711746865
207 0.095273217996882
207.5 0.0956430376447441
208 0.0947236300236364
208.5 0.0944679275236104
209 0.0939152934856719
209.5 0.0933052550914217
210 0.0936904759556102
210.5 0.092690678838717
211 0.0911181692989784
211.5 0.0910661270198776
212 0.0911461118204409
212.5 0.0904553041571913
213 0.0896018547526793
213.5 0.0891131844752735
214 0.0878968251823533
214.5 0.0881784781622852
215 0.0874287058825726
215.5 0.0869818027167312
216 0.0869503162990579
216.5 0.0856028642576445
217 0.0848925610737954
217.5 0.0855067491547629
218 0.0849656018545517
218.5 0.084241501083621
219 0.0844638102654526
219.5 0.0838037557024384
220 0.0827152402211347
220.5 0.0820422356418393
221 0.0818768868032903
221.5 0.0823839808968829
222 0.0813996954651899
222.5 0.0805886566231481
223 0.0804777910087103
223.5 0.0805774613029711
224 0.0795136707597565
224.5 0.0795257364928673
225 0.0784623973984576
225.5 0.0779976086250777
226 0.0788513707994502
226.5 0.0778896860299209
227 0.0781703213348808
227.5 0.0767652440027596
228 0.0775089850097493
228.5 0.0770113882443368
229 0.0766963182785902
229.5 0.0752196781985926
230 0.075763036015248
230.5 0.0756979171184543
231 0.0757045583965598
231.5 0.0753671607639808
232 0.074983880493687
232.5 0.0746438486563447
233 0.0749579867590529
233.5 0.0743091494147138
234 0.0733224202376204
234.5 0.0738307024079606
235 0.072936071649484
235.5 0.072358216234771
236 0.0719870398237476
236.5 0.0722651950891829
237 0.0711230973428737
237.5 0.07160451725378
238 0.0706442436211906
238.5 0.0709164276531386
239 0.0711108416090147
239.5 0.0700028307903511
240 0.0696107442296116
240.5 0.06891087944948
241 0.0685638992095953
241.5 0.0683775095473491
242 0.0678985338879499
242.5 0.0674961067041057
243 0.0676188642054017
243.5 0.0671900507766076
244 0.0672195961564417
244.5 0.0666178314995885
245 0.0664311529795155
245.5 0.0666292466147653
246 0.0662466548912607
246.5 0.0651104278751593
247 0.0646608954996089
247.5 0.065013341422757
248 0.0647985083463756
248.5 0.0647870329711255
249 0.0639098028874366
249.5 0.0639771802181473
250 0.0636464655566097
250.5 0.0632286958924912
251 0.0632605336051346
251.5 0.0628718954149263
252 0.0626668297620757
252.5 0.0620965200090738
253 0.0614269074387491
253.5 0.0616504988597229
254 0.0616010496005338
254.5 0.0610583982121791
255 0.0609232436519127
255.5 0.060159571912718
256 0.0602022100051065
256.5 0.0601638719786797
257 0.0596789525017412
257.5 0.0593387814076976
258 0.0595731128855066
258.5 0.058780937744396
259 0.0587998910602992
259.5 0.0586993255818599
260 0.0584931587362578
260.5 0.0581052244040621
261 0.057796117595732
261.5 0.0571982983307797
262 0.0573570315099767
262.5 0.0571282260416988
263 0.0574187599634429
263.5 0.0565677159925635
264 0.0564529728636806
264.5 0.0557325680854223
265 0.0558614743098596
265.5 0.0558126239683407
266 0.0557606767624156
266.5 0.0556477552278406
267 0.0548818257427807
267.5 0.054709971799404
268 0.0547391122163059
268.5 0.0545617232321559
269 0.0540253854967059
269.5 0.0535955158908219
270 0.0536742418135467
270.5 0.0533426657289422
271 0.0534382207274954
271.5 0.0530646766437405
272 0.0529964254910065
272.5 0.0526008469121795
273 0.0525952122386808
273.5 0.0523736529372373
274 0.0519455415721647
274.5 0.051800604245128
275 0.0516448720759644
275.5 0.0514394266406712
276 0.0512903269439576
276.5 0.0511410041577432
277 0.0508822908574662
277.5 0.0509170004290836
278 0.0507731074371214
278.5 0.0503145987067177
279 0.0504268914413997
279.5 0.0502088341083034
280 0.0497742770923893
280.5 0.0495808270894458
281 0.0494506445841467
281.5 0.0488458392761623
282 0.0489411933629453
282.5 0.0486291748351643
283 0.0488969792609137
283.5 0.0484022099004525
284 0.0483525078294994
284.5 0.0487294755083768
285 0.0478043486219051
285.5 0.0475557448360758
286 0.0474668832541998
286.5 0.0473520621091728
287 0.0469451169080286
287.5 0.0469669557741679
288 0.0467187976561864
288.5 0.0465275170433502
289 0.0465000598293518
289.5 0.0463954717440633
290 0.0460456421855585
290.5 0.0456644985698674
291 0.0456138260163482
291.5 0.0455649571099308
292 0.0453250367713114
292.5 0.0450081828311533
293 0.0448272375152762
293.5 0.0444643585679045
294 0.0443047225024386
294.5 0.0442605902401206
295 0.0438942081724344
295.5 0.0436795290026686
296 0.0434749621387187
296.5 0.0434661965761042
297 0.0433107957311291
297.5 0.0429410405210117
298 0.0427198407824987
298.5 0.0425096302962746
299 0.0423146979950566
299.5 0.0422237488508404
300 0.0422190259224158
300.5 0.0418861950061602
301 0.0417853516429409
301.5 0.0416024685600776
302 0.0413242573675897
302.5 0.0410961935859468
303 0.0410803562542539
303.5 0.0412674779263811
304 0.0408630426739849
304.5 0.0407600432903732
305 0.0406127024321782
305.5 0.0402587707631684
306 0.0404652769646956
306.5 0.0402453834916789
307 0.0402685442993552
307.5 0.040018843832233
308 0.0396892676357035
308.5 0.0395970205896504
309 0.0397063915179468
309.5 0.0394527420979103
310 0.0390941503783593
310.5 0.038881866452012
311 0.0390541427074804
311.5 0.0389620230750593
312 0.0385274080039934
312.5 0.0383348549912374
313 0.0384906520664548
313.5 0.0384159623145862
314 0.0383750180531981
314.5 0.0382265181060856
315 0.0379709285443582
315.5 0.037939026736711
316 0.0379828331002076
316.5 0.0374647062839301
317 0.0372084708600952
317.5 0.0372533173603244
318 0.0373369750806876
318.5 0.037019561648326
319 0.0369222533823724
319.5 0.0369439672142366
320 0.0366755899964593
320.5 0.0364210904754545
321 0.0363086752333009
321.5 0.0363399548715236
322 0.0362168186356255
322.5 0.0360068097266838
323 0.0358043570608223
323.5 0.0357991377620911
324 0.0355138457616271
324.5 0.0356191001265202
325 0.0354283880966215
325.5 0.0352687874597849
326 0.0353530818687573
326.5 0.0350792004604473
327 0.0348353903010429
327.5 0.0351305015977298
328 0.0347099650117099
328.5 0.0347372511988435
329 0.0345415230772563
329.5 0.0346485744508502
330 0.0345537312923106
330.5 0.0342814030385504
331 0.0341477055974901
331.5 0.033936168148677
332 0.0340147099017058
332.5 0.0338748271286028
333 0.0338631469267477
333.5 0.0335728279426047
334 0.0334914962448109
334.5 0.0333700824533218
335 0.0332090036291941
335.5 0.0331711200203524
336 0.033298301335631
336.5 0.0330021694447086
337 0.0331129833885143
337.5 0.0329602432283164
338 0.0328352173838063
338.5 0.0327992495228506
339 0.0327319488222368
339.5 0.0324502536426399
340 0.0323539424184199
340.5 0.0322602248540579
341 0.032085764241145
341.5 0.0321407123760847
342 0.0318965347383942
342.5 0.0318803785294387
343 0.0317982393577266
343.5 0.0316928719380432
344 0.0316085991854858
344.5 0.0315208047645376
345 0.0314463916064829
345.5 0.031511005192541
346 0.0311261764835739
346.5 0.0309722770152723
347 0.0309779428839731
347.5 0.0308405516766874
348 0.0307633775381099
348.5 0.0307079441563735
349 0.0306188271428525
349.5 0.0304489752648076
350 0.0304546781138774
350.5 0.0304714149040402
351 0.0302038118686228
351.5 0.0300445695833713
352 0.0301056236379475
352.5 0.030046956389164
353 0.029961428482928
353.5 0.0298009629365085
354 0.02964421608319
354.5 0.0295192405891912
355 0.029667128160863
355.5 0.0295951283184694
356 0.0294089512656277
356.5 0.0292526826534649
357 0.0290078028112101
357.5 0.0289988309153129
358 0.0288714559569658
358.5 0.0289070726865455
359 0.0289545296168599
359.5 0.0287680648441821
360 0.0286541020143999
360.5 0.0286317188016366
361 0.0284064903233661
361.5 0.0286410998731862
362 0.0284559588732093
362.5 0.0283073431628974
363 0.0283625027490215
363.5 0.0283836187415674
364 0.0281462004937385
364.5 0.0280701345407628
365 0.0280596315948635
365.5 0.0278356206137641
366 0.027834795755399
366.5 0.0277271940742071
367 0.0277471037359689
367.5 0.0277182319194063
368 0.0275003228973733
368.5 0.0275451260177405
369 0.0273722950002648
369.5 0.0272963517059314
370 0.0272270853968761
370.5 0.0272080224859134
371 0.0269743445719175
371.5 0.0270268090449755
372 0.0268963216698445
372.5 0.0267931624645385
373 0.0270740123127201
373.5 0.0266633497375567
374 0.0266688441845723
374.5 0.0265535793833466
375 0.0267361809116925
375.5 0.026370727613086
376 0.0263302660320403
376.5 0.0261514903667138
377 0.0261629838562964
377.5 0.0261676784531616
378 0.0260265630270929
378.5 0.0259504581721433
379 0.0259478688016506
379.5 0.0260146079095832
380 0.0257636231557554
380.5 0.0257878517981456
381 0.025767702934734
381.5 0.0256586014520298
382 0.0255249594683124
382.5 0.0255954087250287
383 0.0253872408420192
383.5 0.0253435796370775
384 0.0253781913337939
384.5 0.0251618452893657
385 0.025319672544939
385.5 0.025154081345872
386 0.0251627992081834
386.5 0.0250579197329881
387 0.0249882303856544
387.5 0.0250907498757803
388 0.0248482617696058
388.5 0.0250766932811198
389 0.0248285214022637
389.5 0.0246908158901564
390 0.0245985700217115
390.5 0.0244910432472441
391 0.0245802982586401
391.5 0.0244631897271359
392 0.0243511699007427
392.5 0.0244332441822817
393 0.0242323736267699
393.5 0.0241672436186179
394 0.0242733190982144
394.5 0.0241018101789642
395 0.0241300136621499
395.5 0.0239089139912535
396 0.0238654210744223
396.5 0.0237992698237119
397 0.0238095290528138
397.5 0.0237661533219343
398 0.0236452822784318
398.5 0.0236005540651772
399 0.0235326590988636
399.5 0.0234315415084924
400 0.0233889495542214
400.5 0.0232962368621722
401 0.0232938014333116
401.5 0.0232584269105153
402 0.0231713840574943
402.5 0.0231197089566145
403 0.022994421059769
403.5 0.0230412156330678
404 0.0229543420845588
404.5 0.0229525440014028
405 0.0228258277560976
405.5 0.022733149705115
406 0.0226683075677988
406.5 0.0226953338056777
407 0.0225514728750063
407.5 0.0225213114180643
408 0.0225285955094956
408.5 0.0223606361068563
409 0.0223451100446182
409.5 0.0222234026023824
410 0.022251771425292
410.5 0.0221439938817535
411 0.0220703533370161
411.5 0.0219946764839615
412 0.0220657405033614
412.5 0.0218363790737856
413 0.0218275439204748
413.5 0.0218053077734305
414 0.0217839346583304
414.5 0.0216822063100802
415 0.0216458665211911
415.5 0.0215348247088103
416 0.0214875249658442
416.5 0.0214211845487428
417 0.0213228331022652
417.5 0.0213584944083872
418 0.0212885621837472
418.5 0.0212527207373904
419 0.0212757842725814
419.5 0.0211826070532941
420 0.0211529536569982
420.5 0.0210785300356208
421 0.0209042940164937
421.5 0.0209123638104674
422 0.0209467452484459
422.5 0.0207560526861164
423 0.0207911102190704
423.5 0.0207100084541905
424 0.020687280860505
424.5 0.0207356210294199
425 0.0206993186648723
425.5 0.0205813378408991
426 0.020504681734046
426.5 0.020470286908782
427 0.0203225883060483
427.5 0.0202707370860529
428 0.0202733776819001
428.5 0.0201676271196647
429 0.0201472322396242
429.5 0.0201103704544758
430 0.0200383357784671
430.5 0.0200287825233586
431 0.0200690447601552
431.5 0.0199159554265264
432 0.0198403842623428
432.5 0.0197691080932152
433 0.0198457616549334
433.5 0.0196961560535931
434 0.0196792937778832
434.5 0.0196507560728244
435 0.019648387139679
435.5 0.0197425264038335
436 0.0194698622716584
436.5 0.0194569260100959
437 0.0193884370922921
437.5 0.0193643129040414
438 0.019294071820411
438.5 0.0192418547273497
439 0.0192396971603006
439.5 0.0191985073788072
440 0.0191550057069407
440.5 0.0190736538867336
441 0.0190590993848653
441.5 0.0189567634486443
442 0.0188832793320022
442.5 0.0189367382144638
443 0.0188358469348935
443.5 0.0187519732844726
444 0.0188243279246018
444.5 0.0187503821215277
445 0.0187067735395935
445.5 0.0186701066910518
446 0.0186316269916879
446.5 0.0186026870584932
447 0.0185494485967682
447.5 0.0185074557963646
448 0.0184721810291206
448.5 0.0184008267701219
449 0.0183384786101558
449.5 0.0183657390971363
450 0.0183813353764393
450.5 0.0182221309942085
451 0.0182120770565825
451.5 0.0182478622075783
452 0.0181140097852686
452.5 0.0180800814707726
453 0.0180482664161339
453.5 0.0179993716280908
454 0.0179969613174097
454.5 0.0179205124647602
455 0.017968479843375
455.5 0.0179162767481039
456 0.0177863718072432
456.5 0.0178032076343816
457 0.0177925072278363
457.5 0.017752473631488
458 0.0177236859257464
458.5 0.0176966930414668
459 0.0176703644131316
459.5 0.0175048026164087
460 0.0175381776793317
460.5 0.0174708857078656
461 0.0175126740570802
461.5 0.0174276207463944
462 0.0173606237114241
462.5 0.0172607993670493
463 0.0172868831602375
463.5 0.0171847083567284
464 0.0172145101423555
464.5 0.0171612121110431
465 0.0171409963540344
465.5 0.0171364576748579
466 0.017048999807375
466.5 0.0170159962701563
467 0.0169911102390676
467.5 0.0169617675572682
468 0.0169076842148047
468.5 0.0169009896395094
469 0.0168453149143217
469.5 0.0168186975508406
470 0.0168316714843454
470.5 0.0167989124194047
471 0.0166723950011524
471.5 0.0166865330232403
472 0.0166684913441705
472.5 0.0166126772586999
473 0.016572894100409
473.5 0.0165467462159746
474 0.0164599038603527
474.5 0.0164648653701969
475 0.0164171609666493
475.5 0.0163813059572949
476 0.0163414503449106
476.5 0.016358743664658
477 0.0162693148085186
477.5 0.016206408309254
478 0.0162146447010672
478.5 0.0161980262542554
479 0.0161998801012945
479.5 0.0161336589322582
480 0.0160957676704436
480.5 0.0160836399120505
481 0.0160406753036637
481.5 0.0159749127225111
482 0.015955435415934
482.5 0.0159098870561788
483 0.0159052466156656
483.5 0.0158568178276051
484 0.0158429159845134
484.5 0.0158066101953284
485 0.0158325484753738
485.5 0.0157384414754083
486 0.0157983638973509
486.5 0.0156948073564564
487 0.0156695320238347
487.5 0.0156275793824276
488 0.0156122162340677
488.5 0.0156003593190331
489 0.0155607794191109
489.5 0.0155889902446089
490 0.0155169579002416
490.5 0.0154380397981986
491 0.0154656621145392
491.5 0.0154816087578435
492 0.015399495503795
492.5 0.0153750639831918
493 0.0153245190522032
493.5 0.015276007181898
494 0.0152683724180508
494.5 0.0152285201068021
495 0.0151747833122247
495.5 0.0151301631808919
496 0.0151243663823799
496.5 0.0150902514198807
497 0.0150815662100215
497.5 0.0150570016472418
498 0.0150536419805289
498.5 0.0149995028527854
499 0.0149485510835308
499.5 0.0149474683286847
500 0.0148539157949559
500.5 0.0148435982205519
501 0.0148294097248529
501.5 0.0148252548039637
502 0.0147569946895074
502.5 0.0147325592053346
503 0.0146998351625402
503.5 0.0146541980512477
504 0.0146758976969616
504.5 0.0146281617682704
505 0.0145889346551138
505.5 0.0145638165344646
506 0.014536156249704
506.5 0.0145172938846356
507 0.0145167732149292
507.5 0.0145461820333055
508 0.0144303419372743
508.5 0.0143834519148175
509 0.0143694354779533
509.5 0.0144049914605541
510 0.0143578261941718
510.5 0.0143420721575801
511 0.0143490614057384
511.5 0.0142806762798383
512 0.0142414642700083
512.5 0.0142475251748829
513 0.0141929480927264
513.5 0.014211581726562
514 0.014153158898107
514.5 0.0141285948645215
515 0.0140936864156703
515.5 0.0140736116459118
516 0.0140266004102718
516.5 0.0140015895514765
517 0.0140052603376458
517.5 0.0139747749836774
518 0.013943650690579
518.5 0.0139320759589171
519 0.0139242345808653
519.5 0.0139053615871617
520 0.0138537009271182
520.5 0.0138677657458841
521 0.0137379467598665
521.5 0.013743150343664
522 0.0137367811619275
522.5 0.0137171383734762
523 0.0136925500600596
523.5 0.0136872043875706
524 0.0136394199915847
524.5 0.0135866221636471
525 0.0135976920597723
525.5 0.0135596689035598
526 0.0135116632074439
526.5 0.0135096343692353
527 0.0135067807835324
527.5 0.0134692663263083
528 0.0134400061062905
528.5 0.0134370260729405
529 0.0134386982829688
529.5 0.0134020347847301
530 0.0133351399117439
530.5 0.0133358279852846
531 0.0133004052466452
531.5 0.0133193670877978
532 0.0132932456931406
532.5 0.0132816716699512
533 0.0132713498435225
533.5 0.0132512958429934
534 0.0132108030122406
534.5 0.0131707316884467
535 0.0131650423044463
535.5 0.0131424543583662
536 0.0131310975570898
536.5 0.0131042224673036
537 0.0130547005868324
537.5 0.0130608954911041
538 0.0130530990854934
538.5 0.013022906203236
539 0.0129738653534474
539.5 0.0129299616196259
540 0.0129269470393695
540.5 0.0129270986571408
541 0.0129090513402039
541.5 0.01286227619311
542 0.012864774190084
542.5 0.0128439051213317
543 0.0128382858862634
543.5 0.0128109432138844
544 0.012782098789763
544.5 0.0127491570814009
545 0.0127143735988601
545.5 0.0126804674050715
546 0.0126737370478827
546.5 0.0126423135774693
547 0.0126553039490678
547.5 0.0126234268201538
548 0.0126200488065058
548.5 0.0125997153526203
549 0.0125742198342999
549.5 0.0125254500485377
550 0.0124837719565689
550.5 0.0124693455027718
551 0.0124381925450435
551.5 0.0124111197287089
552 0.0124257303973355
552.5 0.0123740089517886
553 0.0123728511732863
553.5 0.0123218245856028
554 0.0123246443678564
554.5 0.0123220081822751
555 0.0122459876455071
555.5 0.0122476997607739
556 0.0122240603960761
556.5 0.0121924951277138
557 0.0122194504766475
557.5 0.0121368894777465
558 0.0121405529793215
558.5 0.0120993961262166
559 0.012101230896729
559.5 0.0120682295918088
560 0.0120860253734548
560.5 0.0120340407486886
561 0.0119934400654107
561.5 0.0119985380332398
562 0.0119358444490576
562.5 0.0119111996752816
563 0.0119076452252272
563.5 0.0119174333529287
564 0.0118731740820733
564.5 0.0118231115232642
565 0.0118611993166889
565.5 0.0117676048993154
566 0.0117758189587014
566.5 0.0117632039696519
567 0.0117436597634233
567.5 0.0117508950652351
568 0.0117153052433186
568.5 0.0117006600801428
569 0.011700433324887
569.5 0.0116704865009559
570 0.011655801816449
570.5 0.0116361535458085
571 0.011618426938832
571.5 0.0115872802153839
572 0.0115562772452489
572.5 0.0115579816003418
573 0.0115347554161102
573.5 0.0115228402271686
574 0.0114788307286966
574.5 0.0114713305252048
575 0.011458731442488
575.5 0.0114554220320947
576 0.0114236172510593
576.5 0.0114127075469226
577 0.0114093869157936
577.5 0.0113956804422089
578 0.0113642210103619
578.5 0.0113440730837347
579 0.0113519861250569
579.5 0.0113196605714356
580 0.0113025608283175
580.5 0.011272146607766
581 0.0112785106528136
581.5 0.0112601933133774
582 0.0112362001105531
582.5 0.0111900364194273
583 0.0112033946221192
583.5 0.0111695624761748
584 0.0111548105939052
584.5 0.0111212914045491
585 0.0111069037085007
585.5 0.0111018550964986
586 0.011060412189793
586.5 0.011085163081785
587 0.011067067329128
587.5 0.0110512829360121
588 0.0110080179799707
588.5 0.0110072329838232
589 0.0109987757858714
589.5 0.0109752423213928
590 0.0109839699468325
590.5 0.0109700474310294
591 0.0109055284820869
591.5 0.010907474436614
592 0.0108796793515183
592.5 0.0108867373298316
593 0.0108537578814249
593.5 0.0108281564002216
594 0.0108260241525295
594.5 0.0107893910635401
595 0.0107768369239749
595.5 0.0107556165766463
596 0.0107522760979613
596.5 0.0107371652835122
597 0.0107084577903056
597.5 0.0107034920063372
598 0.0107170293971315
598.5 0.0106596358088218
599 0.0106646768923901
599.5 0.0106358422477015
600 0.0106380853068854
600.5 0.0106249981707447
601 0.0106037764126364
601.5 0.0106044934721782
602 0.0105797664934032
602.5 0.0105724147050708
603 0.0105781016347754
603.5 0.0105324226399604
604 0.0105222510381408
604.5 0.0104861045270192
605 0.0104603864324624
605.5 0.0104531209260672
606 0.0104420258923573
606.5 0.0104461993438499
607 0.0104283960862172
607.5 0.010361529963256
608 0.0103637227806424
608.5 0.0103422050189467
609 0.0103319254665057
609.5 0.0103233536735544
610 0.0103101502734479
610.5 0.0102609044284729
611 0.0102595641621101
611.5 0.0102690657936176
612 0.0102395740400205
612.5 0.0102470125813893
613 0.0102203443046946
613.5 0.0102023229635754
614 0.0101999683230387
614.5 0.0101782283403274
615 0.0101717108434112
615.5 0.010141952916526
616 0.0101524325784713
616.5 0.010126466719524
617 0.0101128175776004
617.5 0.0101040210454602
618 0.010070694598485
618.5 0.0100519479881566
619 0.0100559370404716
619.5 0.01004341139337
620 0.0100237978554625
620.5 0.0100074760141795
621 0.00999222633483379
621.5 0.0099784962218778
622 0.00996691920550512
622.5 0.0099515356780819
623 0.00995671041767607
623.5 0.00992865631189751
624 0.00992043980948716
624.5 0.00988066165757397
625 0.00989242851409286
625.5 0.00983830723275095
626 0.00982801328678371
626.5 0.0098204996336493
627 0.00980966528755092
627.5 0.00981393737887724
628 0.00977933721499553
628.5 0.00977364358898981
629 0.00974012908571499
629.5 0.00973681041921875
630 0.00971736021928146
630.5 0.00970452777573046
631 0.00964839424637828
631.5 0.00963315284012924
632 0.00963688474263858
632.5 0.00961459749348403
633 0.00962114123783155
633.5 0.00960732991978888
634 0.00959749348933963
634.5 0.00957448604316796
635 0.00954895779106932
635.5 0.00952838704730461
636 0.00952709241252732
636.5 0.00952134973183609
637 0.00950524812375302
637.5 0.00952605540992256
638 0.00949090601055212
638.5 0.00947483724538562
639 0.00945105616507765
639.5 0.00945666028688734
640 0.00942915101287569
640.5 0.00943235115465357
641 0.00940868136880246
641.5 0.00939529034350214
642 0.00938201962508
642.5 0.0093511127842892
643 0.00935281133544782
643.5 0.009345120743469
644 0.00933259047933653
644.5 0.00931851844279679
645 0.00933714745452251
645.5 0.00927602794865404
646 0.00926617291548933
646.5 0.00927255724091069
647 0.00922597421051002
647.5 0.00923696570473066
648 0.0092256397708661
648.5 0.00920111938334464
649 0.00919180113343907
649.5 0.00920241898142904
650 0.00917156067188604
650.5 0.00914847606929873
651 0.00912802482450291
651.5 0.00910625863309021
652 0.0091037170095871
652.5 0.00911314498688898
653 0.0090938786703194
653.5 0.00905852337426211
654 0.00905694744970394
654.5 0.00905905565490006
655 0.0090420299025919
655.5 0.00904768872045642
656 0.0090253462946203
656.5 0.0090060968193758
657 0.00899958721067048
657.5 0.0090062427975778
658 0.00898482271359318
658.5 0.0089749363905542
659 0.00897161735257254
659.5 0.0089755261409834
660 0.00895686031895682
660.5 0.00892726086756714
661 0.00890974478570423
661.5 0.00890499016223723
662 0.00885261623436092
662.5 0.00887007394580061
663 0.00884564363461545
663.5 0.0088393300148515
664 0.00882886750535254
664.5 0.00883416157007584
665 0.008818763422512
665.5 0.00882841619999291
666 0.00880783333057569
666.5 0.00879968890371772
667 0.00878101584869906
667.5 0.00875764663268211
668 0.00875705688192899
668.5 0.00873496842523402
669 0.00871770193106546
669.5 0.00870979434334923
670 0.00870707721838212
670.5 0.00868319927034665
671 0.00868846499021162
671.5 0.00864841923831248
672 0.00865015561384806
672.5 0.00861163898390053
673 0.00859448448727926
673.5 0.00861192365042456
674 0.00858263627926861
674.5 0.00858784141438918
675 0.00856604385850125
675.5 0.00856485572436631
676 0.0085571290569862
676.5 0.00857942770749279
677 0.00852651700620201
677.5 0.00852653798728187
678 0.00852077983762436
678.5 0.00850907947525267
679 0.00851158326170159
679.5 0.00850700906419726
680 0.00851336367235906
680.5 0.00850483789503569
681 0.0084807294434582
681.5 0.00847092926054123
682 0.00844407232105287
682.5 0.00843019374297062
683 0.00842662333146882
683.5 0.00840241027623111
684 0.00838724337646353
684.5 0.00836620197231128
685 0.0083726873210559
685.5 0.00834764676849115
686 0.00832777208307292
686.5 0.00833667455094567
687 0.00832575981501046
687.5 0.00830559452421815
688 0.00828528932204883
688.5 0.00828151410153349
689 0.00826194864320607
689.5 0.00826766452324619
690 0.00828183310204771
690.5 0.00824538278813162
691 0.0082301315790119
691.5 0.00821374686288007
692 0.00823230063003346
692.5 0.0081888296867528
693 0.00816591731782972
693.5 0.00818438645262216
694 0.00818236254413754
694.5 0.0081554071946141
695 0.00814733468672208
695.5 0.00813638917920817
696 0.00816061851451448
696.5 0.00812398207879021
697 0.00811936307076934
697.5 0.00807586477960108
698 0.00808200861483364
698.5 0.00806033506955304
699 0.00805222469743763
699.5 0.00804792603217455
700 0.00806619373326167
700.5 0.00803643502259375
701 0.00801740452405669
701.5 0.0080132178665396
702 0.00798776566593912
702.5 0.0079818642535611
703 0.00797203969747491
703.5 0.00797691396441671
704 0.00795937560138266
704.5 0.00793801877242988
705 0.00792162087839987
705.5 0.00791760483232458
706 0.00791850975573723
706.5 0.00791137122901309
707 0.00789897329770664
707.5 0.00791123835309797
708 0.00788943952418924
708.5 0.00789959047675348
709 0.00785664707574638
709.5 0.0078565261150364
710 0.00785815403768546
710.5 0.00784906736430557
711 0.00784627431610898
711.5 0.00783748920473662
712 0.00782047061722739
712.5 0.00779012962896753
713 0.0077699961193411
713.5 0.00777270759573523
714 0.00775304741265762
714.5 0.00773741968855283
715 0.00774085616392781
715.5 0.00774100180907843
716 0.0077382685297792
716.5 0.00770115084713026
717 0.00769522294839508
717.5 0.00769383451302391
718 0.00769460850184548
718.5 0.00766969420650873
719 0.00764273640110904
719.5 0.00763208781688727
720 0.00762513743489162
720.5 0.00760384105989192
721 0.00757689950770781
721.5 0.00759408768188619
722 0.00757966041672392
722.5 0.0075646024825277
723 0.00755873698290821
723.5 0.00755759215784544
724 0.00753028819104134
724.5 0.00754279955297997
725 0.00752958625063762
725.5 0.00751074078279056
726 0.0075005270138957
726.5 0.00750745011088127
727 0.00749493137011674
727.5 0.00748780654082024
728 0.00748152547398195
728.5 0.00748223925768203
729 0.00746544244050407
729.5 0.00745921857845255
730 0.00742809760369844
730.5 0.0074388670103263
731 0.00742797461842075
731.5 0.0074216475161073
732 0.00742153264737462
732.5 0.00741063825543676
733 0.00738687415468695
733.5 0.00737223250174085
734 0.00737323065905318
734.5 0.00737113504468216
735 0.00735773710776301
735.5 0.00734552317740225
736 0.00735995267125304
736.5 0.00733001588068249
737 0.00733315299196202
737.5 0.00731151599556713
738 0.00729850660075872
738.5 0.00728911035190235
739 0.00728223625595872
739.5 0.00729889538746226
740 0.00726402281532556
740.5 0.00725660558640788
741 0.00723003498041905
741.5 0.00722349643685032
742 0.00723212378521552
742.5 0.00721531844314768
743 0.00719961522672049
743.5 0.00718947393119232
744 0.00719822948425287
744.5 0.00717805994253747
745 0.00716877258084601
745.5 0.00714767868374066
746 0.00714456846437981
746.5 0.00714128820421711
747 0.00713945044783702
747.5 0.00713201665775443
748 0.00712060622723646
748.5 0.00711609154700853
749 0.00710590912166111
749.5 0.00711103200752787
750 0.0071053207930337
750.5 0.0071055850743482
751 0.00706453882145584
751.5 0.00707201648133378
752 0.00707889918151358
752.5 0.00704421948899742
753 0.0070375564686329
753.5 0.00702344228191992
754 0.00699834720599912
754.5 0.00699651554113163
755 0.00699449629479819
755.5 0.00698335051276202
756 0.00697031884381703
756.5 0.00696377081029209
757 0.00697343812172344
757.5 0.00694702038833725
758 0.0069536714251983
758.5 0.00693365950656995
759 0.00692818142487153
759.5 0.00694191050910762
760 0.00691279968993615
760.5 0.00691399378746018
761 0.00690933768769146
761.5 0.00690101597545128
762 0.00689078416318801
762.5 0.00689029449285083
763 0.00689013224539349
763.5 0.00687023937719023
764 0.00686030220085717
764.5 0.00684822662886702
765 0.00685463816509673
765.5 0.00683635236832389
766 0.00683470913806181
766.5 0.00681897878227558
767 0.0068238268873922
767.5 0.00681204447247434
768 0.00681474070329236
768.5 0.00680370899457873
769 0.00679778521860262
769.5 0.00678387688744778
770 0.00678395231204263
770.5 0.00676875130286356
771 0.00676595930205578
771.5 0.00676264283323117
772 0.00677121426228037
772.5 0.00674467952771302
773 0.00674014865637911
773.5 0.00673365881797349
774 0.00673291720227218
774.5 0.00672371547614856
775 0.00672343861760543
775.5 0.00671056387223753
776 0.00669799047833678
776.5 0.00670975006129154
777 0.00666684031007508
777.5 0.00667452921602143
778 0.00668379671269446
778.5 0.00665587492757118
779 0.00664885257130039
779.5 0.00663646790509845
780 0.00663674609636701
780.5 0.00662887787204399
781 0.00661638160704708
781.5 0.00661718143936801
782 0.0066161286065136
782.5 0.00660173402045648
783 0.00659979077545532
783.5 0.0065684229617234
784 0.00656457614586262
784.5 0.00657026166161246
785 0.00655985109310447
785.5 0.00655096986993947
786 0.00654870453204988
786.5 0.00652132863429028
787 0.00651664058048338
787.5 0.00651969717816608
788 0.00652186833112306
788.5 0.00649400070981773
789 0.00649171330403129
789.5 0.00648272177805906
790 0.00648558528435375
790.5 0.00646633297860359
791 0.00646573968269086
791.5 0.00645571233248932
792 0.00645743712410814
792.5 0.0064513919394072
793 0.00642963347527206
793.5 0.00641383162273335
794 0.00644571413507492
794.5 0.00640137546561728
795 0.00639737808987003
795.5 0.00639323313260924
796 0.00638796081527039
796.5 0.0063741195260483
797 0.00635314592477794
797.5 0.00635359497428416
798 0.00634431079009561
798.5 0.00634081360612476
799 0.00632700033582398
799.5 0.006325674523844
800 0.00631665326415992
800.5 0.00630485950484438
801 0.00630365423668716
801.5 0.00629109832263064
802 0.00629264412084083
802.5 0.00628507853191728
803 0.00626657110571583
803.5 0.00626735777103107
804 0.00625130291228325
804.5 0.00624896670770525
805 0.00624861123454636
805.5 0.00624347395879992
806 0.00624723626431423
806.5 0.00622371217912582
807 0.00621369193873801
807.5 0.00620879754996086
808 0.00620736049954661
808.5 0.00620391847232864
809 0.00619639560239258
809.5 0.00620332632104677
810 0.00617738823026702
810.5 0.00615959130761937
811 0.0061508304800101
811.5 0.00615272860030036
812 0.00614777219146383
812.5 0.00613342341208051
813 0.00613026113533191
813.5 0.00613426107415625
814 0.00613299206617392
814.5 0.00611617092174514
815 0.00611451679389257
815.5 0.00611393981336518
816 0.00610053924438877
816.5 0.00610292457975117
817 0.00608046331129222
817.5 0.00608036816553388
818 0.00606535293024415
818.5 0.00606365972978577
819 0.00606912527462781
819.5 0.00605365988385378
820 0.0060561240133002
820.5 0.00604913991194874
821 0.00603693267113148
821.5 0.0060323102728315
822 0.00603154913895538
822.5 0.00602074271826242
823 0.00600763824593361
823.5 0.00601102282479118
824 0.00600531221916142
824.5 0.00598851734800609
825 0.00599602023948891
825.5 0.00598289443235728
826 0.00598258256907013
826.5 0.00597477358128741
827 0.00597260597043934
827.5 0.00596838049007297
828 0.00595046231506365
828.5 0.00594782844548189
829 0.00594234323711494
829.5 0.00594518870381919
830 0.0059283904438167
830.5 0.00593232850384365
831 0.00592435939401431
831.5 0.00592148397308155
832 0.00592411974092248
832.5 0.0058901311765325
833 0.00588730384188978
833.5 0.00589029701497559
834 0.00588910977302529
834.5 0.0058732804065381
835 0.00586272011071531
835.5 0.00586089609495361
836 0.00586711676819408
836.5 0.00585451331225718
837 0.00584778549462709
837.5 0.0058413752392338
838 0.00584778430383787
838.5 0.00583158339994935
839 0.00581034530912046
839.5 0.00580978170119786
840 0.00579893604442225
840.5 0.00580604417592536
841 0.00580203248682177
841.5 0.00579711076192319
842 0.00579237072421848
842.5 0.00579196710170905
843 0.00579776557529715
843.5 0.00576896080155235
844 0.00577388772338545
844.5 0.00576489275909599
845 0.00576186221929107
845.5 0.00575912670080259
846 0.00574295930691154
846.5 0.00574088113784261
847 0.00572941797336027
847.5 0.00573632798446451
848 0.00571908954540446
848.5 0.00571341047661482
849 0.00570433483170701
849.5 0.00570923918103262
850 0.00570133906720454
850.5 0.00569857219213929
851 0.00568536943310864
851.5 0.00567479763995824
852 0.0056778965146149
852.5 0.0056760195390202
853 0.00566180074133146
853.5 0.0056573209867926
854 0.00565103648281827
854.5 0.00564284254468426
855 0.00564653537717065
855.5 0.00564570197938282
856 0.00564148954897805
856.5 0.00562384500636956
857 0.00562506083736537
857.5 0.00562029057469114
858 0.00562942922814643
858.5 0.00562569092311742
859 0.00560788316297751
859.5 0.00560330970031658
860 0.00559630691077289
860.5 0.00558067666751403
861 0.00557404651098058
861.5 0.00557091990531335
862 0.00556126453173849
862.5 0.00556176744583218
863 0.00555711997823117
863.5 0.00555941353816331
864 0.00555050904998108
864.5 0.005539015696499
865 0.00553544852795122
865.5 0.0055311964480318
866 0.00553085709942957
866.5 0.00551307457816669
867 0.00551324630680588
867.5 0.00550837819758474
868 0.00550568337476448
868.5 0.00549524730365046
869 0.00548941025384388
869.5 0.00547176013209375
870 0.005479936499016
870.5 0.00546295395462393
871 0.00546285630881134
871.5 0.00546074411905646
872 0.00545366053599681
872.5 0.00544393862747139
873 0.00544899130748937
873.5 0.00544053978705716
874 0.00542879060960323
874.5 0.00543147668526577
875 0.00542867402816412
875.5 0.0054191439902474
876 0.00540446476778813
876.5 0.00539794736575219
877 0.00540239094177876
877.5 0.00538826817374861
878 0.00538154362921867
878.5 0.0053803539399655
879 0.00537917818696491
879.5 0.00536905428326091
880 0.0053685131901538
880.5 0.0053718239863725
881 0.00535336184726363
881.5 0.00534494808277083
882 0.00533969095213663
882.5 0.00533372067202181
883 0.0053299470821506
883.5 0.00532328815194749
884 0.00531819232939813
884.5 0.00531655205729243
885 0.0053035426538458
885.5 0.00532242364367618
886 0.00530077541939868
886.5 0.00529425869586381
887 0.00528456940960331
887.5 0.00527977381408003
888 0.00527904883830654
888.5 0.0052751325995584
889 0.0052731968912265
889.5 0.00527499443253511
890 0.00525726255940171
890.5 0.00525786398972608
891 0.00525209253232494
891.5 0.00524432234515969
892 0.0052393537005215
892.5 0.00523521227919545
893 0.00523366369466094
893.5 0.0052251581596836
894 0.00522115833117158
894.5 0.00521845258305827
895 0.00521222292600499
895.5 0.00522460671444056
896 0.00520583318683063
896.5 0.00519629989751255
897 0.00519197200294091
897.5 0.00519163277145506
898 0.0051876098731327
898.5 0.00518862565948263
899 0.00517593685650685
899.5 0.00517806108491492
900 0.00516897646210747
900.5 0.00517167371787091
901 0.00515671642121554
901.5 0.00516110147075973
902 0.00515442305927162
902.5 0.00514740675609946
903 0.00514147957618016
903.5 0.00515489926369513
904 0.00513338218271394
904.5 0.00512375893677162
905 0.00511968037746024
905.5 0.00513003267089693
906 0.00511889329939755
906.5 0.00511261786847453
907 0.00511170652208159
907.5 0.00509555432721272
908 0.00508840116006496
908.5 0.00508707355750739
909 0.00508199067264821
909.5 0.00507834390339122
910 0.00507261219812411
910.5 0.00506708910072512
911 0.00506271172775696
911.5 0.00505496942672449
912 0.00505470194170204
912.5 0.00506249741998284
913 0.00505170443597875
913.5 0.0050401033067765
914 0.00503168282700363
914.5 0.00502922207392339
915 0.00503664410877571
915.5 0.00501873650194657
916 0.00502341599194187
916.5 0.00501654279726202
917 0.00501190870267285
917.5 0.00500198650208928
918 0.00501627437972342
918.5 0.00499873986511843
919 0.00499748891502225
919.5 0.00499242769097136
920 0.00499307204884972
920.5 0.00498520744924176
921 0.00497782775932772
921.5 0.00497693476512616
922 0.00497690014580621
922.5 0.00496708097527475
923 0.00496702633680542
923.5 0.00496658762074239
924 0.00494947747947915
924.5 0.00495181124600496
925 0.00495463271002031
925.5 0.00494003508909866
926 0.00494521045140112
926.5 0.00495139257112531
927 0.00493786475787872
927.5 0.00493111461669509
928 0.00492868374771028
928.5 0.00492126390152889
929 0.00491165195167942
929.5 0.00491041511886938
930 0.00491258156738972
930.5 0.00490353935787763
931 0.00489692211572587
931.5 0.00489524682018528
932 0.00488723352132734
932.5 0.00487724081873075
933 0.00487765809612715
933.5 0.00487432897999316
934 0.0048666548716199
934.5 0.00487545283467513
935 0.00485950865304085
935.5 0.00486367265596478
936 0.00484518596926655
936.5 0.00484489719990257
937 0.00484401017385022
937.5 0.0048409071302056
938 0.0048412761441625
938.5 0.00483603632348506
939 0.00483596439098712
939.5 0.00483041582847008
940 0.00482241039952163
940.5 0.00481630799427284
941 0.00481685944105325
941.5 0.0048145208339882
942 0.00480908744684921
942.5 0.00480145628613524
943 0.00479256410969853
943.5 0.00479105369737068
944 0.00478553336064552
944.5 0.00478653266751959
945 0.00478741821998343
945.5 0.00478205764433612
946 0.00477094621099177
946.5 0.00476877821224603
947 0.00476391646447655
947.5 0.00476042603146789
948 0.00475774998529971
948.5 0.00474831760238887
949 0.00474998268696415
949.5 0.00474699499567698
950 0.00474000174676918
950.5 0.00473240169735894
951 0.0047362579656412
951.5 0.00472765780913892
952 0.00472036987715022
952.5 0.00472280237864577
953 0.0047120294103043
953.5 0.00471062796383351
954 0.00470815901790005
954.5 0.00470285938530489
955 0.00469506344823174
955.5 0.00469322440909083
956 0.00469775627733498
956.5 0.00468638485205234
957 0.00468287118564843
957.5 0.00467614932858974
958 0.00467389824926452
958.5 0.00467461832186992
959 0.0046660420714774
959.5 0.00466719666562164
960 0.00466028766066318
960.5 0.00465499331059875
961 0.00464820866239972
961.5 0.0046494161252654
962 0.00464190638996308
962.5 0.00464447970807381
963 0.00463769162928768
963.5 0.00463341090987269
964 0.00463043162062218
964.5 0.00462390057304215
965 0.00462640343526032
965.5 0.0046224972856471
966 0.00461647484973734
966.5 0.00461750227686098
967 0.00461610630301726
967.5 0.00460562742074988
968 0.0046016389447759
968.5 0.00460010782258124
969 0.00459560684418485
969.5 0.00459338532485831
970 0.0045870343107517
970.5 0.00458029606269125
971 0.00458161077773192
971.5 0.00457707554694408
972 0.00456880613554117
972.5 0.0045697490104477
973 0.00456546544799338
973.5 0.0045641312230432
974 0.00455534928965952
974.5 0.0045537116985133
975 0.00454970327599155
975.5 0.00454637618946717
976 0.00454521599943683
976.5 0.00453854715926597
977 0.00453546367272991
977.5 0.00452504028683425
978 0.00452462517610237
978.5 0.00451460639988399
979 0.00451552261110592
979.5 0.00450983145102318
980 0.00451706371133232
980.5 0.00450892936637691
981 0.00450180516605639
981.5 0.00449866059805656
982 0.00449625548773713
982.5 0.00449026377445124
983 0.00448821755833146
983.5 0.0044915764232485
984 0.00448379281213318
984.5 0.00448253252872308
985 0.00447100614242363
985.5 0.00446224462167968
986 0.00446368263304007
986.5 0.00446753068651243
987 0.00445727452867729
987.5 0.00445550231506712
988 0.00445218121565747
988.5 0.00445587557019817
989 0.00444088364966534
989.5 0.00443506840354
990 0.00443091760727897
990.5 0.00442886393101381
991 0.00441837217066885
991.5 0.00441318020872577
992 0.0044127950826399
992.5 0.00440773341801359
993 0.00441109369823128
993.5 0.00440168166412734
994 0.00440452407017183
994.5 0.00439643152452346
995 0.00439371577738739
995.5 0.00439484463314524
996 0.00439200179245105
996.5 0.00438641503074351
997 0.0043855028348006
997.5 0.00437643250380069
998 0.00437091485258107
998.5 0.0043695596817692
999 0.0043684045293141
999.5 0.0043598030995182
1000 0.00435911929026881
1000.5 0.00435794069552765
1001 0.00435400400622832
1001.5 0.00435129885820747
};
\addlegendentry{4 Polynomials}
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/convergence_3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_3para.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-50, xmax=1800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=1e-05, ymax=10000,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
}
]
\addplot [semithick, orange]
table {%
1 19.5558804630278
2 19.5558804608686
3 19.5558803585178
4 19.5558807450578
5 19.5558804520881
6 19.5558803171916
7 19.5558804771883
8 19.5558804169206
9 19.5558803857299
10 19.5558805062352
11 19.5558806120745
12 19.5558805752739
13 89.0309179857782
14 27.4164260491505
15 16.4244106605925
16 11.2231632522425
17 11.2231633245084
18 11.2231631044842
19 11.2231631454787
20 11.2231632552297
21 11.2231633317884
22 11.2231632753539
23 11.2231632992234
24 11.2231632270838
25 11.223163222539
26 11.2231632485426
27 11.2231632542639
28 24.7166741308984
29 33.6790713187789
30 12.049670494517
31 11.5539991366136
32 9.70107901576053
33 9.70107900966555
34 9.70107906034751
35 9.7010790256751
36 9.70107902667418
37 9.70107897392839
38 9.70107893993375
39 9.7010790450484
40 9.70107900795243
41 9.70107898859128
42 9.70107904139863
43 9.70107899430905
44 13.9199576234075
45 13.4089242916661
46 9.52808080997047
47 8.30864634537442
48 8.30864635206618
49 8.30864639189665
50 8.30864632478697
51 8.30864635367307
52 8.30864635746094
53 8.30864632877616
54 8.30864636450477
55 8.30864633571441
56 8.30864633304045
57 8.30864631024109
58 8.3086463317616
59 12.6251937119542
60 6.73657776895978
61 6.73657769733905
62 6.73657782119487
63 6.73657775510968
64 6.73657775039543
65 6.7365777875679
66 6.73657778051582
67 6.73657775470514
68 6.73657775456156
69 6.73657774429611
70 6.73657774896034
71 6.73657773957721
72 24.2364163266872
73 24.9174250084716
74 6.50219137494618
75 6.50219137250844
76 6.50219142335327
77 6.50219132409319
78 6.50219139891501
79 6.50219140235041
80 6.50219138220373
81 6.50219136077305
82 6.50219137987736
83 6.50219137696271
84 6.50219134264131
85 6.50219134343613
86 27.6591339087155
87 7.13436267057584
88 6.0103859936732
89 6.01038603422036
90 6.0103859668669
91 6.01038595025466
92 6.01038599374021
93 6.01038599036774
94 6.01038596519102
95 6.01038597656424
96 6.01038599660802
97 6.01038602742418
98 6.01038596840798
99 6.0103859677402
100 70.5330102005138
101 5.22302252259061
102 5.22302260540686
103 5.22302250987978
104 5.22302245697904
105 5.2230226374022
106 5.22302245735029
107 5.22302253916914
108 5.22302250916906
109 5.22302254703536
110 5.22302256761079
111 5.22302249873029
112 5.22302252455983
113 345.988798367345
114 29.0451592882218
115 4.64398182564782
116 4.64398188682565
117 4.64398183106089
118 4.6439817703786
119 4.64398194103839
120 4.64398175660035
121 4.64398184577406
122 4.64398180935375
123 4.64398184351279
124 4.6439818559915
125 4.64398180905363
126 4.6439818229695
127 106870.339918604
128 626.003231684899
129 31.8134644820026
130 4.00919501037362
131 4.00919502900101
132 4.00919504709795
133 4.00919497349648
134 4.00919510897408
135 4.00919495589351
136 4.00919503883494
137 4.00919499132915
138 4.00919503730362
139 4.00919501909121
140 4.00919500538562
141 4.00919499721651
142 89.7742551058471
143 3.26381453534427
144 3.26381449264276
145 3.26381460688715
146 3.2638145260907
147 3.26381456685695
148 3.26381455125819
149 3.26381458320979
150 3.2638145011974
151 3.26381455443369
152 3.26381451346898
153 3.26381454916192
154 3.26381452509459
155 45.8612140777216
156 2.57964419172378
157 2.57964412297013
158 2.57964423520986
159 2.57964418777649
160 2.5796441917714
161 2.57964423636608
162 2.57964424442105
163 2.57964415908264
164 2.57964423533517
165 2.57964416797885
166 2.57964420556618
167 2.57964417548392
168 17.9714102568104
169 10.8679625073244
170 1.89573959434163
171 1.89573953049504
172 1.89573959406583
173 1.89573959722189
174 1.89573952231172
175 1.89573967924311
176 1.89573966874388
177 1.89573961444952
178 1.89573959096126
179 1.89573962019075
180 1.89573960831718
181 1.89573957600677
182 45.5593622693527
183 2.23666177904781
184 1.63446538482236
185 1.63446537525732
186 1.63446539114712
187 1.63446537868053
188 1.63446535786504
189 1.6344654322792
190 1.63446540569268
191 1.6344654043091
192 1.63446540158885
193 1.63446539574051
194 1.63446538373312
195 1.63446538123173
196 1.49325394951808
197 1.49325399347164
198 1.49325395043511
199 1.49325394486155
200 1.49325401035603
201 1.49325397138898
202 1.49325391025643
203 1.4932539454102
204 1.49325396902874
205 1.49325394437426
206 1.49325393074528
207 1.49325392998833
208 2.90803447607024
209 1.33526609098411
210 1.33526611054381
211 1.33526610862287
212 1.33526607995849
213 1.33526610814266
214 1.33526607206809
215 1.33526608519599
216 1.33526608721012
217 1.33526609050754
218 1.33526609438635
219 1.33526608513164
220 1.33526607293566
221 1.03466913344492
222 1.03466916317534
223 1.03466916452888
224 1.03466911144567
225 1.03466917921882
226 1.03466911846453
227 1.03466909466317
228 1.03466912540891
229 1.03466917978206
230 1.03466911783436
231 1.03466912691356
232 1.03466913340322
233 0.51538568920154
234 0.515385692178678
235 0.515385716474622
236 0.515385691888649
237 0.515385677624603
238 0.515385702977637
239 0.515385679612934
240 0.515385709751464
241 0.515385695401405
242 0.51538569603671
243 0.515385683197141
244 0.515385685362281
245 4.14362984065952
246 0.365421466122486
247 0.365421471280608
248 0.36542147810408
249 0.365421470710069
250 0.365421449958395
251 0.365421488272626
252 0.365421455409764
253 0.365421482448826
254 0.365421454464165
255 0.365421474666977
256 0.365421460036503
257 0.365421461598797
258 0.172591121166858
259 0.172591125195719
260 0.172591120058173
261 0.172591127294914
262 0.172591115020971
263 0.172591123163386
264 0.172591122305696
265 0.172591121924258
266 0.172591105295005
267 0.172591119435721
268 0.172591119722043
269 0.172591120896271
270 0.169131049777977
271 0.153563691831196
272 0.153563690472772
273 0.153563696380346
274 0.153563693236908
275 0.153563701799051
276 0.153563696561511
277 0.15356369592083
278 0.15356368850827
279 0.153563684582276
280 0.153563689967655
281 0.153563691721727
282 0.153563690083638
283 0.134781323287014
284 0.134781318641505
285 0.134781332527569
286 0.134781322780494
287 0.134781323047678
288 0.134781325999633
289 0.134781330580336
290 0.134781324291417
291 0.134781323201948
292 0.134781321236763
293 0.134781323932308
294 0.134781323870751
295 0.127072161892305
296 0.127072164334602
297 0.127072162652812
298 0.127072159242325
299 0.127072164381798
300 0.127072166513337
301 0.127072159887252
302 0.127072161491674
303 0.127072163027093
304 0.127072157238313
305 0.12707216201273
306 0.127072163599721
307 0.105610014679092
308 0.105610018890436
309 0.105610014344251
310 0.105610012738718
311 0.10561001615405
312 0.105610017487159
313 0.105610011843569
314 0.105610014011829
315 0.105610012332829
316 0.105610013314158
317 0.105610013680179
318 0.105610015646714
319 0.151991027473367
320 0.0962827228398333
321 0.09628272732265
322 0.0962827205893784
323 0.0962827215224849
324 0.0962827261950497
325 0.0962827269060261
326 0.0962827197453038
327 0.0962827216368502
328 0.0962827220842451
329 0.0962827228603716
330 0.0962827203196717
331 0.0962827230601109
332 0.0963232584457749
333 0.0900406088870157
334 0.0900406116753563
335 0.090040604710187
336 0.0900406088796403
337 0.0900406111554646
338 0.0900406119426601
339 0.0900406063343593
340 0.090040608164469
341 0.090040607252106
342 0.0900406113383702
343 0.0900406052237059
344 0.0900406081016258
345 0.0833058712345738
346 0.0833058768594652
347 0.0833058654337977
348 0.0833058703058736
349 0.0833058770090305
350 0.0833058723276168
351 0.0833058660071514
352 0.0833058696308829
353 0.0833058743592303
354 0.0833058715967658
355 0.0833058671476618
356 0.0833058706939031
357 0.0696260692615501
358 0.069626071538813
359 0.0696260658546272
360 0.0696260691968522
361 0.0696260702061082
362 0.0696260652081644
363 0.0696260680191561
364 0.0696260714244733
365 0.0696260685806058
366 0.0696260713586723
367 0.0696260668104971
368 0.0696260690695234
369 0.0644747506964333
370 0.0644747579519256
371 0.0644747509124676
372 0.0644747485338603
373 0.0644747585286287
374 0.064474746824016
375 0.0644747487713209
376 0.0644747516246379
377 0.0644747551895104
378 0.0644747482760556
379 0.0644747501324878
380 0.0644747520113975
381 0.0600963262075986
382 0.0600963328500616
383 0.0600963140711124
384 0.0600963219951453
385 0.0600963403968989
386 0.0600963240333111
387 0.0600963190250069
388 0.0600963234096721
389 0.0600963362089159
390 0.0600963222910885
391 0.0600963249692431
392 0.0600963261178336
393 0.0535608685315847
394 0.0535608617900997
395 0.053560873545198
396 0.0535608689717409
397 0.0535608690298805
398 0.0535608669295704
399 0.0535608735449266
400 0.0535608726160223
401 0.0535608635636795
402 0.0535608731488075
403 0.0535608693282356
404 0.053560867509861
405 0.0457675322229113
406 0.0457675342906955
407 0.045767531511677
408 0.0457675298165432
409 0.0457675320870756
410 0.0457675322866342
411 0.0457675316224896
412 0.0457675342446189
413 0.0457675300734342
414 0.0457675327011068
415 0.0457675325371428
416 0.0457675322242957
417 0.0393082344733897
418 0.0393082427280513
419 0.0393082200631468
420 0.0393082285241084
421 0.0393082373827291
422 0.0393082395821938
423 0.0393082260449395
424 0.0393082307078855
425 0.0393082418047531
426 0.0393082308373272
427 0.0393082330642879
428 0.0393082344425229
429 0.0364017318589397
430 0.0364017362230705
431 0.03640172781006
432 0.0364017306983657
433 0.036401733023894
434 0.0364017362039117
435 0.0364017317361177
436 0.0364017313245878
437 0.0364017324024504
438 0.036401732017842
439 0.0364017311628202
440 0.036401732106018
441 0.033803751478514
442 0.0338037534845349
443 0.0338037510115655
444 0.033803750125675
445 0.0338037521849326
446 0.0338037530082411
447 0.0338037518701256
448 0.0338037510037221
449 0.0338037519378103
450 0.0338037522709486
451 0.0338037508954435
452 0.0338037511752263
453 0.0324698971338418
454 0.0324698967966211
455 0.0324698931441334
456 0.0324698961935778
457 0.0324698978831772
458 0.032469896908143
459 0.0324698970859138
460 0.032469895968504
461 0.0324698971866342
462 0.0324698983310036
463 0.0324698962845746
464 0.0324698963848682
465 0.0313834868695562
466 0.0313834866018144
467 0.0313834861870437
468 0.0313834861974809
469 0.0313834871251485
470 0.0313834861152465
471 0.0313834881770993
472 0.031383486822307
473 0.0313834871663939
474 0.0313834883929977
475 0.0313834862507946
476 0.0313834863397382
477 0.0301734769242386
478 0.0301734762969859
479 0.0301734779740223
480 0.030173476868968
481 0.0301734753387266
482 0.0301734765556754
483 0.0301734797179443
484 0.030173478042831
485 0.0301734746391282
486 0.0301734787927782
487 0.0301734768327873
488 0.0301734766325851
489 0.0294918833079114
490 0.029491883171697
491 0.0294918834512137
492 0.0294918828865956
493 0.0294918833024552
494 0.0294918834090807
495 0.0294918854854313
496 0.0294918838320346
497 0.0294918835885486
498 0.0294918846510515
499 0.0294918831414753
500 0.0294918830906428
501 0.0286945641953218
502 0.0286945637161555
503 0.0286945649063135
504 0.0286945639753978
505 0.028694563424455
506 0.028694564787037
507 0.0286945668319806
508 0.0286945652330059
509 0.0286945628944944
510 0.0286945656327353
511 0.0286945643808331
512 0.0286945640664498
513 0.0269902356146171
514 0.0269902349145051
515 0.0269902368770756
516 0.0269902356673641
517 0.0269902337349415
518 0.0269902365725437
519 0.0269902385400764
520 0.0269902369452167
521 0.026990232717795
522 0.0269902370496637
523 0.026990236072151
524 0.0269902355833157
525 0.0238357189402829
526 0.0238357166071745
527 0.0238357234492459
528 0.0238357199018547
529 0.0238357161796674
530 0.0238357196469513
531 0.0238357232168274
532 0.0238357213498529
533 0.0238357140211454
534 0.023835721145781
535 0.0238357198443929
536 0.0238357189579125
537 0.0198422893568477
538 0.0198422889600205
539 0.0198422942915268
540 0.0198422899513617
541 0.019842284545983
542 0.0198422900222528
543 0.0198422925596105
544 0.0198422918874999
545 0.0198422836096749
546 0.0198422909299141
547 0.0198422902825435
548 0.0198422896082359
549 0.0154717818209287
550 0.0154717774113727
551 0.0154717888015598
552 0.0154717843132377
553 0.015471778785389
554 0.0154717802086046
555 0.0154717864296159
556 0.0154717847135173
557 0.0154717774106542
558 0.0154717852525998
559 0.0154717824223518
560 0.0154717817485388
561 0.027075363713042
562 0.0144058606532109
563 0.0144058615730905
564 0.0144058660960625
565 0.0144058613443667
566 0.0144058585482542
567 0.0144058591619133
568 0.0144058625017014
569 0.0144058630152537
570 0.0144058586446785
571 0.0144058621529888
572 0.0144058610565
573 0.014405860912945
574 0.0133669587530028
575 0.0133669611582589
576 0.0133669558353641
577 0.0133669588659371
578 0.0133669584398988
579 0.0133669589501073
580 0.0133669570946457
581 0.0133669578990383
582 0.0133669588999608
583 0.0133669586235306
584 0.0133669584969734
585 0.0133669587633511
586 0.0130146656096621
587 0.0130146666374987
588 0.0130146661161769
589 0.0130146651094632
590 0.0130146663000381
591 0.0130146646117338
592 0.0130146643041005
593 0.013014665617949
594 0.0130146664573227
595 0.0130146659200616
596 0.0130146657042577
597 0.0130146655292732
598 0.0128298697332974
599 0.0128298705234863
600 0.0128298691325723
601 0.0128298699468159
602 0.0128298710478696
603 0.0128298687790437
604 0.0128298692172416
605 0.0128298697218865
606 0.0128298695845625
607 0.0128298701412435
608 0.0128298699710377
609 0.012829869690164
610 0.0125676105832167
611 0.0125676110754846
612 0.0125676102833227
613 0.0125676110377249
614 0.0125676109240442
615 0.0125676101016788
616 0.0125676103471571
617 0.0125676107017821
618 0.0125676093830447
619 0.0125676111399979
620 0.0125676108658131
621 0.0125676105416217
622 0.0117005651189272
623 0.0117005653399671
624 0.0117005648174554
625 0.0117005657647653
626 0.0117005640046233
627 0.0117005658580721
628 0.0117005649778549
629 0.0117005653567514
630 0.0117005627344501
631 0.0117005658141322
632 0.011700565393227
633 0.0117005650720884
634 0.0103694940800717
635 0.0103694937741244
636 0.0103694939658961
637 0.0103694946074199
638 0.0103694912208003
639 0.0103694961758432
640 0.0103694939027068
641 0.0103694944962101
642 0.0103694908404763
643 0.0103694949202134
644 0.0103694942856967
645 0.0103694940067845
646 0.00869471811865734
647 0.00869471720258446
648 0.00869471837138255
649 0.00869471855920526
650 0.008694713931217
651 0.00869472080039159
652 0.00869471807497256
653 0.00869471877340799
654 0.00869471442423157
655 0.00869471910386415
656 0.00869471813010787
657 0.00869471802730206
658 0.00699643469029571
659 0.00699642912071722
660 0.00699643484362467
661 0.00699643697164405
662 0.00699642918176949
663 0.00699643610833085
664 0.00699643707524003
665 0.00699643528689759
666 0.00699642880731972
667 0.0069964371157067
668 0.00699643473711125
669 0.00699643433755389
670 0.00785571029894934
671 0.00609146114117858
672 0.00609146046200236
673 0.00609145983251445
674 0.00609146157699068
675 0.00609145836123898
676 0.00609146256446798
677 0.00609146120278875
678 0.00609146144690378
679 0.0060914583314197
680 0.00609146164312374
681 0.00609146088847256
682 0.00609146105786792
683 0.00530115607954791
684 0.00530115318113706
685 0.00530115647080375
686 0.00530115773185036
687 0.00530115794496699
688 0.00530115470532658
689 0.00530115784657453
690 0.005301156016255
691 0.005301155149283
692 0.00530115730157016
693 0.00530115621933328
694 0.00530115583637524
695 0.00493508359661258
696 0.00493508192360273
697 0.00493508377209931
698 0.0049350840513443
699 0.00493508425227801
700 0.0049350827684268
701 0.0049350841607377
702 0.00493508323659441
703 0.00493508246652872
704 0.00493508394411061
705 0.0049350837628349
706 0.00493508340098071
707 0.00440162172619023
708 0.00440161981732815
709 0.00440162331553626
710 0.00440162211065098
711 0.00440162187790725
712 0.00440162074315796
713 0.00440162237001067
714 0.00440162142841004
715 0.00440162109703041
716 0.0044016221615448
717 0.00440162172895829
718 0.00440162152918729
719 0.00372793370202454
720 0.00372793445389711
721 0.00372793459703856
722 0.00372793278883739
723 0.003727934282868
724 0.00372793406194997
725 0.00372793309169497
726 0.00372793346164617
727 0.00372793554930739
728 0.00372793362461134
729 0.00372793340720256
730 0.00372793365815361
731 0.00362859441077335
732 0.00362858787710971
733 0.00362859583479604
734 0.00362859740517886
735 0.00362859489222044
736 0.00362859220663246
737 0.00362859759225944
738 0.00362859403732959
739 0.00362859601285679
740 0.00362859677407753
741 0.00362859392904277
742 0.00362859401571411
743 0.00292098638713965
744 0.00292098579633792
745 0.00292098830956224
746 0.00292098669900751
747 0.0029209860770762
748 0.00292098564288853
749 0.00292098699227535
750 0.00292098664117399
751 0.00292098625163469
752 0.00292098684307969
753 0.00292098626684152
754 0.00292098634402649
755 0.00252473795723822
756 0.00252473734261579
757 0.002524738929003
758 0.00252473813045217
759 0.00252473790352619
760 0.00252473756993946
761 0.00252473831371854
762 0.00252473809968084
763 0.00252473793081782
764 0.00252473833799174
765 0.00252473791189987
766 0.00252473790187094
767 0.00282768751347009
768 0.00222112397541764
769 0.00222112155941497
770 0.00222112434025578
771 0.00222112509767364
772 0.00222112421551317
773 0.00222112331575149
774 0.00222112515174812
775 0.00222112397131855
776 0.00222112402540501
777 0.00222112486699147
778 0.00222112395486876
779 0.00222112383413965
780 0.00202828896336127
781 0.00202828542300476
782 0.00202828767594056
783 0.00202829082697923
784 0.00202828953184122
785 0.00202828830991728
786 0.00202829056481316
787 0.0020282885916852
788 0.00202828928129673
789 0.00202828999139936
790 0.00202828894575154
791 0.00202828876744927
792 0.00183529582877395
793 0.00183529544750017
794 0.00183529448060268
795 0.00183529614492752
796 0.00183529614195876
797 0.00183529604503507
798 0.00183529588676059
799 0.00183529556891699
800 0.00183529563493621
801 0.00183529584433487
802 0.00183529588372986
803 0.00183529577889424
804 0.00168808280839002
805 0.00168808047862271
806 0.00168808371080403
807 0.00168808354228136
808 0.00168808373852645
809 0.00168808275659267
810 0.00168808358143174
811 0.00168808294866404
812 0.00168808376597823
813 0.00168808364477137
814 0.001688082863162
815 0.00168808267043759
816 0.00154307768500725
817 0.00154307459260323
818 0.00154307624772092
819 0.00154307938999275
820 0.00154307838872625
821 0.00154307706753766
822 0.00154307894284779
823 0.00154307722188812
824 0.00154307905217235
825 0.00154307839592187
826 0.00154307755489338
827 0.001543077511608
828 0.0015302124372302
829 0.0014288720986403
830 0.00142887238293973
831 0.00142887056237077
832 0.00142887231161361
833 0.00142887202815627
834 0.0014288719649563
835 0.0014288719030693
836 0.00142887169437393
837 0.00142887228555371
838 0.00142887180079643
839 0.00142887198746871
840 0.00142887207275055
841 0.00134622054375593
842 0.00134622032857158
843 0.0013462206011024
844 0.00134622061509265
845 0.00134622050596158
846 0.00134622043018765
847 0.00134622047962156
848 0.00134622040731626
849 0.00134622076318691
850 0.00134622048793185
851 0.0013462205109873
852 0.00134622049813777
853 0.00128140122117996
854 0.00128139937575668
855 0.00128140171040869
856 0.00128140190115392
857 0.00128140162043689
858 0.00128140094157964
859 0.00128140186356849
860 0.00128140117334875
861 0.00128140229631413
862 0.00128140169842448
863 0.0012814011830924
864 0.00128140110561376
865 0.0012410844622233
866 0.00124108392114442
867 0.00124108482758583
868 0.00124108462531966
869 0.00124108453062091
870 0.00124108449278999
871 0.00124108464847799
872 0.00124108447939517
873 0.00124108463461036
874 0.00124108457046937
875 0.00124108449461647
876 0.00124108440894604
877 0.00122172807224688
878 0.00122172732211509
879 0.00122172822822918
880 0.00122172843426543
881 0.00122172804375845
882 0.00122172802658794
883 0.0012217284488022
884 0.001221728123963
885 0.00122172822083953
886 0.00122172826864357
887 0.00122172808970759
888 0.00122172801492124
889 0.00120968262329316
890 0.00120968206987809
891 0.001209682723954
892 0.00120968288230615
893 0.00120968246003734
894 0.00120968259311431
895 0.00120968290070327
896 0.0012096827044549
897 0.00120968266359922
898 0.00120968278001868
899 0.00120968263947709
900 0.00120968257345297
901 0.00119904853569917
902 0.00119904776675084
903 0.00119904879130174
904 0.00119904890280913
905 0.00119904822968815
906 0.00119904841718303
907 0.00119904891161495
908 0.00119904858875138
909 0.0011990483468572
910 0.0011990486859073
911 0.00119904858231364
912 0.00119904847947012
913 0.00119403698591351
914 0.00119403723490931
915 0.00119403711335981
916 0.00119403681471794
917 0.00119403676607147
918 0.0011940371342034
919 0.00119403680654559
920 0.00119403704823303
921 0.0011940368036003
922 0.00119403688819902
923 0.00119403703399518
924 0.0011940369615918
925 0.00119072489502495
926 0.00119072464618851
927 0.00119072490321783
928 0.00119072498238031
929 0.00119072480036454
930 0.00119072496709813
931 0.00119072493286214
932 0.00119072489623126
933 0.00119072496203018
934 0.00119072489022996
935 0.00119072493303567
936 0.0011907248500655
937 0.00118915372904706
938 0.00118915360422048
939 0.00118915375654115
940 0.001189153825453
941 0.00118915352773471
942 0.00118915378181099
943 0.00118915376725432
944 0.00118915370577598
945 0.00118915352922898
946 0.0011891536496491
947 0.00118915377894123
948 0.00118915369276779
949 0.00118705389508668
950 0.001187053830085
951 0.00118705389630569
952 0.00118705395524231
953 0.00118705372578032
954 0.00118705397381866
955 0.00118705389035942
956 0.00118705387705121
957 0.00118705376594912
958 0.00118705380943356
959 0.00118705393610492
960 0.0011870538599124
961 0.00117661869174987
962 0.00117661883552837
963 0.00117661853611025
964 0.00117661861416685
965 0.00117661862564828
966 0.00117661885900134
967 0.0011766185107109
968 0.0011766186618225
969 0.00117661881496756
970 0.00117661855767104
971 0.00117661869897992
972 0.00117661865920579
973 0.00115628177653743
974 0.00115628217255675
975 0.00115628144917803
976 0.00115628154596761
977 0.00115628190051575
978 0.00115628204337516
979 0.00115628138586223
980 0.00115628174880836
981 0.0011562823118835
982 0.00115628160486449
983 0.00115628172939921
984 0.00115628174753941
985 0.00112250595126783
986 0.00112250654537782
987 0.00112250537300728
988 0.00112250555698745
989 0.00112250625377305
990 0.00112250632445048
991 0.00112250533416505
992 0.00112250589049619
993 0.00112250690786459
994 0.0011225057326419
995 0.00112250585300734
996 0.00112250592256681
997 0.001035188611695
998 0.00103518886550605
999 0.00103518788629322
1000 0.00103518827342557
1001 0.00103518925402893
1002 0.00103518898379631
1003 0.00103518798050127
1004 0.00103518854250668
1005 0.00103519034579191
1006 0.00103518853016348
1007 0.00103518843960961
1008 0.001035188566259
1009 0.000912151473641675
1010 0.000912151249857833
1011 0.000912150531523472
1012 0.000912151240979555
1013 0.000912152255424979
1014 0.000912151769258642
1015 0.000912150925728898
1016 0.000912151331621649
1017 0.000912153584112912
1018 0.000912151515474465
1019 0.000912151265353842
1020 0.00091215141619205
1021 0.000791999308062907
1022 0.000791998741632651
1023 0.00079199854478806
1024 0.000791999431317825
1025 0.000791999939041641
1026 0.000791999350881636
1027 0.000791999195587144
1028 0.000791999181681622
1029 0.000792000808074968
1030 0.000791999469229617
1031 0.000791999160539373
1032 0.00079199926332413
1033 0.000713813618943699
1034 0.000713811100492305
1035 0.000713813152305035
1036 0.000713814702412853
1037 0.000713813974178987
1038 0.000713813191241927
1039 0.00071381455881336
1040 0.000713813407281363
1041 0.000713814651911663
1042 0.000713814181582264
1043 0.000713813589624362
1044 0.000713813530720719
1045 0.00113827613651959
1046 0.00068058125251542
1047 0.000680580547975879
1048 0.000680580740533495
1049 0.000680581692838003
1050 0.000680581236887695
1051 0.000680581068152528
1052 0.000680581621541242
1053 0.0006805810613461
1054 0.000680581070425952
1055 0.000680581345909743
1056 0.000680581289678025
1057 0.000680581231221239
1058 0.000649690361906833
1059 0.000649689211004948
1060 0.000649690555947143
1061 0.00064969104665323
1062 0.000649690374317729
1063 0.000649690010786153
1064 0.000649691061952925
1065 0.000649690330817745
1066 0.000649690166694257
1067 0.000649690660135397
1068 0.000649690417438124
1069 0.00064969033302378
1070 0.00061932185443968
1071 0.000619318744042483
1072 0.000619322395060519
1073 0.000619323155031501
1074 0.000619322004480928
1075 0.000619321209284556
1076 0.000619323204957734
1077 0.000619321846128497
1078 0.000619322781227493
1079 0.000619322627335648
1080 0.000619321864664563
1081 0.000619321757415204
1082 0.00058292531983259
1083 0.000582924612732769
1084 0.000582926111880611
1085 0.000582925461259219
1086 0.000582925242489789
1087 0.000582925201714558
1088 0.000582925607540419
1089 0.000582925449777458
1090 0.000582925292009364
1091 0.000582925577704875
1092 0.000582925355718756
1093 0.000582925294096551
1094 0.000553474132203405
1095 0.00055347345368278
1096 0.000553474849848203
1097 0.00055347437390527
1098 0.000553474111159755
1099 0.000553473966231133
1100 0.00055347449800867
1101 0.000553474270611525
1102 0.000553474138115946
1103 0.000553474392007339
1104 0.000553474151395694
1105 0.000553474111274733
1106 0.000908982705776545
1107 0.000529674335971432
1108 0.000529673319262607
1109 0.000529675001968379
1110 0.000529674716011531
1111 0.0005296743764213
1112 0.000529674112252857
1113 0.000529674822424044
1114 0.000529674461170928
1115 0.000529674574534669
1116 0.000529674671420474
1117 0.000529674340544137
1118 0.000529674305115181
1119 0.000624504491036963
1120 0.000500176068848904
1121 0.000500174596931224
1122 0.000500176499247277
1123 0.000500176673584707
1124 0.000500176221484763
1125 0.000500175758222372
1126 0.000500176725546206
1127 0.000500176142327919
1128 0.00050017669078477
1129 0.00050017648552406
1130 0.000500176046765188
1131 0.000500176025060681
1132 0.00046466951126362
1133 0.000464667215471405
1134 0.000464669375972335
1135 0.00046467049233252
1136 0.00046466985823869
1137 0.000464669076506361
1138 0.000464670417987978
1139 0.000464669453499814
1140 0.000464670852819605
1141 0.000464670038717864
1142 0.000464669443226447
1143 0.000464669445664551
1144 0.000436839230995211
1145 0.000436839781681879
1146 0.000436838383387876
1147 0.000436839071909038
1148 0.000436839415298365
1149 0.000436839303029531
1150 0.000436838943918399
1151 0.00043683908127978
1152 0.000436839525918919
1153 0.000436839041498432
1154 0.000436839168131422
1155 0.000436839239105041
1156 0.000410879274814739
1157 0.000410878740871721
1158 0.000410879044336014
1159 0.000410879487045145
1160 0.000410879479166245
1161 0.000410879253683086
1162 0.000410879403299635
1163 0.000410879222430463
1164 0.000410879868531809
1165 0.000410879393780304
1166 0.000410879223873351
1167 0.000410879257135275
1168 0.000435430090201585
1169 0.000397890401643914
1170 0.000397889125523271
1171 0.000397890182360908
1172 0.000397890949873327
1173 0.000397890671413756
1174 0.000397890253803362
1175 0.000397890845743931
1176 0.000397890346058819
1177 0.00039789137739004
1178 0.000397890688372558
1179 0.000397890339021305
1180 0.000397890365514581
1181 0.000370713859260662
1182 0.000370711929184854
1183 0.000370714175396674
1184 0.000370714647269731
1185 0.000370713998300653
1186 0.000370713605296004
1187 0.000370714613459635
1188 0.000370713884804937
1189 0.000370714725246685
1190 0.000370714316836178
1191 0.000370713832434856
1192 0.00037071381077514
1193 0.000343307942268587
1194 0.000343307333152028
1195 0.000343308302820774
1196 0.00034330820822101
1197 0.000343307911873284
1198 0.000343307839690052
1199 0.000343308243821976
1200 0.000343308021773894
1201 0.000343308078108489
1202 0.000343308143149384
1203 0.000343307944420795
1204 0.000343307925889566
1205 0.000327903012148441
1206 0.000327900868741898
1207 0.000327903154528462
1208 0.00032790381841913
1209 0.000327903064504477
1210 0.00032790262119435
1211 0.000327903816820329
1212 0.000327903000309971
1213 0.000327903876393943
1214 0.00032790346536499
1215 0.000327903013783831
1216 0.000327902957630977
1217 0.000308970915595206
1218 0.000308970060149002
1219 0.00030897126145879
1220 0.000308971099385775
1221 0.000308970769012073
1222 0.000308970803143312
1223 0.000308971166466061
1224 0.000308970902783488
1225 0.000308970733154791
1226 0.000308971067708309
1227 0.000308970976584278
1228 0.000308970893540795
1229 0.000280290779023209
1230 0.000280289966811791
1231 0.000280291056281794
1232 0.000280291185622965
1233 0.000280290927764308
1234 0.000280290673855199
1235 0.000280291180029788
1236 0.000280290816796672
1237 0.000280291112455968
1238 0.000280291005504491
1239 0.000280290791488991
1240 0.00028029076096881
1241 0.000304973396438202
1242 0.000271956338058813
1243 0.000271955016311328
1244 0.000271956481922959
1245 0.000271956959385735
1246 0.000271956528836166
1247 0.000271956141799966
1248 0.000271956920945628
1249 0.000271956341428148
1250 0.000271957009307838
1251 0.000271956642815695
1252 0.000271956335755981
1253 0.00027195630853409
1254 0.000252758864020184
1255 0.000252757891050506
1256 0.000252757934124448
1257 0.000252759402144128
1258 0.000252759093592075
1259 0.000252758619316987
1260 0.000252759225280379
1261 0.000252758708064336
1262 0.000252760089354123
1263 0.000252758979097208
1264 0.000252758777154786
1265 0.000252758837611769
1266 0.000236782893161209
1267 0.000236783293418547
1268 0.000236782338066343
1269 0.000236782760746024
1270 0.000236782892376539
1271 0.000236782911185507
1272 0.000236782680089105
1273 0.00023678279563136
1274 0.000236782994857342
1275 0.000236782746278865
1276 0.00023678285274432
1277 0.000236782897363807
1278 0.000240004840745643
1279 0.000226943228202732
1280 0.000226942580069781
1281 0.000226943290766109
1282 0.000226943444110462
1283 0.000226943229585625
1284 0.000226943141497577
1285 0.00022694341881706
1286 0.000226943219661999
1287 0.000226943515873354
1288 0.000226943340633057
1289 0.000226943212852516
1290 0.000226943214280924
1291 0.000216726222362517
1292 0.000216724635250916
1293 0.000216726376617111
1294 0.000216726873720068
1295 0.000216726327389757
1296 0.000216726030706701
1297 0.000216726846121895
1298 0.00021672624830948
1299 0.000216727035555108
1300 0.000216726555769384
1301 0.000216726196412902
1302 0.000216726192391052
1303 0.000202903400576963
1304 0.000202902730829239
1305 0.000202903544481548
1306 0.000202903687134923
1307 0.000202903554925018
1308 0.000202903335080353
1309 0.000202903697280048
1310 0.000202903473981925
1311 0.000202903965080047
1312 0.000202903612945817
1313 0.000202903374348956
1314 0.000202903387574865
1315 0.00019207697
1316 0.000192075775892693
1317 0.000192077097409605
1318 0.000192077539114793
1319 0.000192077144277151
1320 0.000192076709317616
1321 0.000192077535279243
1322 0.000192077002220792
1323 0.000192077727642383
1324 0.000192077235108355
1325 0.000192076945256878
1326 0.000192076948744203
1327 0.000174650126177624
1328 0.000174649866746316
1329 0.000174650228566777
1330 0.000174650271803101
1331 0.000174650136390985
1332 0.000174649970359145
1333 0.000174650296911347
1334 0.000174650095189744
1335 0.000174650116060719
1336 0.000174650143531587
1337 0.000174650133768
1338 0.000174650121902926
1339 0.000431123869908409
1340 0.000170394712559388
1341 0.000170394147858961
1342 0.000170394858099493
1343 0.000170394940729213
1344 0.000170394748104218
1345 0.000170394524342903
1346 0.000170394961994267
1347 0.000170394690533307
1348 0.000170394928731217
1349 0.000170394795062503
1350 0.000170394715541808
1351 0.000170394701967476
1352 0.000189196559450542
1353 0.000161813743283241
1354 0.000161812722034107
1355 0.00016181390395223
1356 0.000161814169818327
1357 0.000161813817269914
1358 0.000161813543985729
1359 0.000161814170587638
1360 0.00016181374408472
1361 0.000161814275400819
1362 0.000161813934083741
1363 0.000161813737439743
1364 0.000161813724870556
1365 0.000154747123602935
1366 0.000154746285512679
1367 0.000154747412052855
1368 0.00015474721465746
1369 0.000154747246891994
1370 0.000154747091404685
1371 0.000154747218707713
1372 0.000154747229414222
1373 0.000154748006770306
1374 0.000154747378492122
1375 0.000154747099961069
1376 0.000154747103281045
1377 0.000147746846820201
1378 0.000147746105996311
1379 0.000147746784164718
1380 0.000147747225404661
1381 0.000147746882404795
1382 0.00014774685429156
1383 0.000147747184080767
1384 0.00014774687103298
1385 0.000147747247336416
1386 0.000147747017356153
1387 0.000147746836367684
1388 0.000147746834350717
1389 0.000142965903356864
1390 0.000142965741383
1391 0.000142965764452349
1392 0.000142966005864117
1393 0.000142965866470956
1394 0.000142965883600994
1395 0.000142965975845965
1396 0.000142965872898535
1397 0.000142965876006437
1398 0.000142965908638655
1399 0.000142965907127526
1400 0.000142965899879095
1401 0.000175453301791388
1402 0.000140099753058131
1403 0.000140099227050666
1404 0.000140099555777462
1405 0.000140100012985733
1406 0.000140099715508448
1407 0.00014009962624249
1408 0.000140099967181947
1409 0.000140099687006069
1410 0.000140099878774063
1411 0.000140099786465324
1412 0.000140099756505955
1413 0.000140099743631437
1414 0.000139522622225603
1415 0.000134306148309132
1416 0.00013430511937159
1417 0.000134305944192753
1418 0.000134306592350619
1419 0.000134306133292555
1420 0.000134305928710099
1421 0.000134306528761895
1422 0.00013430605764577
1423 0.000134306613465489
1424 0.000134306248405076
1425 0.000134306145015967
1426 0.000134306130276908
1427 0.000126744565140621
1428 0.00012674349766033
1429 0.000126744480113573
1430 0.000126744968793884
1431 0.000126744585344845
1432 0.000126744364548689
1433 0.000126744921251528
1434 0.000126744492371123
1435 0.000126745172268798
1436 0.000126744692388791
1437 0.000126744559403748
1438 0.000126744545963038
1439 0.0001169341564428
1440 0.000116934363924043
1441 0.000116934331793008
1442 0.000116933992575191
1443 0.000116934174032668
1444 0.000116934198868607
1445 0.000116934022244523
1446 0.000116934161089485
1447 0.000116934099554464
1448 0.000116934140481271
1449 0.000116934164795932
1450 0.000116934157187504
1451 0.000165649420252399
1452 0.000113450996901077
1453 0.000113450813605525
1454 0.000113451216498437
1455 0.000113451008306203
1456 0.000113451046525688
1457 0.000113450985590006
1458 0.000113451034102319
1459 0.00011345101908687
1460 0.000113451156277927
1461 0.000113451061057629
1462 0.000113451002346238
1463 0.000113450992287113
1464 0.000161457237042954
1465 0.000110837460999172
1466 0.000110836988660534
1467 0.000110837679900781
1468 0.000110837604403294
1469 0.000110837527262342
1470 0.000110837409343266
1471 0.000110837623440986
1472 0.000110837490960727
1473 0.000110837787352363
1474 0.000110837578781144
1475 0.000110837462601617
1476 0.000110837452490323
1477 0.000111436190578436
1478 0.000107311888411285
1479 0.000107310840937101
1480 0.00010731208242906
1481 0.000107312308885207
1482 0.000107311974411639
1483 0.000107311748148282
1484 0.000107312310231424
1485 0.00010731192954481
1486 0.00010731250304302
1487 0.00010731210367798
1488 0.000107311883737356
1489 0.000107311872758729
1490 0.000103920931365825
1491 0.00010391992178916
1492 0.000103920992759776
1493 0.00010392139957082
1494 0.000103920984793077
1495 0.00010392078555795
1496 0.000103921387222729
1497 0.000103920970068128
1498 0.000103921432215332
1499 0.000103921128372317
1500 0.000103920925115881
1501 0.000103920917750017
1502 9.92172844027844e-05
1503 9.92167072415146e-05
1504 9.92171953887189e-05
1505 9.92175663638365e-05
1506 9.92172904857082e-05
1507 9.92172002986957e-05
1508 9.92175412936803e-05
1509 9.92173025321633e-05
1510 9.92176044929701e-05
1511 9.92173866181932e-05
1512 9.92172700916834e-05
1513 9.92172766966163e-05
1514 9.57274176519496e-05
1515 9.57263381923123e-05
1516 9.57273167487795e-05
1517 9.57278462150632e-05
1518 9.5727458329671e-05
1519 9.57272727183804e-05
1520 9.57277991008489e-05
1521 9.57274101692526e-05
1522 9.5728160357702e-05
1523 9.57275765526628e-05
1524 9.57273919508019e-05
1525 9.57274024561232e-05
1526 8.93171872305472e-05
1527 8.93175662882335e-05
1528 8.93170772303191e-05
1529 8.93169737071908e-05
1530 8.93171900091567e-05
1531 8.93172425613831e-05
1532 8.93169576440024e-05
1533 8.93171341218552e-05
1534 8.93170829195569e-05
1535 8.93170775244218e-05
1536 8.93171773379166e-05
1537 8.93171915247356e-05
1538 9.57351336824908e-05
1539 8.65718088210569e-05
1540 8.65717104539409e-05
1541 8.65716530369344e-05
1542 8.65718317544463e-05
1543 8.65718594141424e-05
1544 8.65717742201536e-05
1545 8.65717922913357e-05
1546 8.65717540683184e-05
1547 8.65720746485204e-05
1548 8.65717769815826e-05
1549 8.65717875694289e-05
1550 8.65718071516056e-05
1551 8.73695454433383e-05
1552 8.44002666340034e-05
1553 8.43996755285746e-05
1554 8.44000656095676e-05
1555 8.44005444756697e-05
1556 8.44003569494565e-05
1557 8.44001613452377e-05
1558 8.4400488095605e-05
1559 8.4400227028573e-05
1560 8.44008756391167e-05
1561 8.44003314690401e-05
1562 8.44002361894457e-05
1563 8.4400259342216e-05
1564 8.14835084339847e-05
1565 8.14830623007017e-05
1566 8.14832738682965e-05
1567 8.14838615017987e-05
1568 8.14836125908579e-05
1569 8.14834058056333e-05
1570 8.14838099649342e-05
1571 8.14835265742657e-05
1572 8.14840483676323e-05
1573 8.14836127399647e-05
1574 8.14834730161546e-05
1575 8.14835045999935e-05
1576 7.88015625829872e-05
1577 7.88003370550081e-05
1578 7.88016635273305e-05
1579 7.88021299707458e-05
1580 7.88016561253001e-05
1581 7.88014421282285e-05
1582 7.8802122832227e-05
1583 7.88016461332768e-05
1584 7.8802280993174e-05
1585 7.88018413168016e-05
1586 7.88015493592484e-05
1587 7.88015493822559e-05
1588 7.63458379526812e-05
1589 7.63459198683659e-05
1590 7.63460938120969e-05
1591 7.63457865456424e-05
1592 7.63458352062081e-05
1593 7.63459138512193e-05
1594 7.63458424430701e-05
1595 7.63459290276701e-05
1596 7.63456188147524e-05
1597 7.63459179962666e-05
1598 7.63458511976458e-05
1599 7.6345839932772e-05
1600 7.20223912922004e-05
1601 7.20220894591658e-05
1602 7.20225670121918e-05
1603 7.20225287475288e-05
1604 7.20224235380944e-05
1605 7.20223091582527e-05
1606 7.20225372275241e-05
1607 7.20224331150245e-05
1608 7.20226375189278e-05
1609 7.20224763586204e-05
1610 7.20223844994716e-05
1611 7.20223872166661e-05
1612 7.07664862239468e-05
1613 7.07655422700519e-05
1614 7.07664217757566e-05
1615 7.07668453714065e-05
1616 7.07665208601406e-05
1617 7.07663521688695e-05
1618 7.07668160028773e-05
1619 7.07664621821627e-05
1620 7.07671904256203e-05
1621 7.07666090296398e-05
1622 7.07664732455113e-05
1623 7.07664730159557e-05
1624 6.87657946640231e-05
1625 6.87654483775048e-05
1626 6.87657519582363e-05
1627 6.87659101390442e-05
1628 6.87657989223496e-05
1629 6.87657376446833e-05
1630 6.8765894368546e-05
1631 6.87657580871837e-05
1632 6.87660138610505e-05
1633 6.87658111084918e-05
1634 6.87657950467028e-05
1635 6.87657889503209e-05
1636 6.73652618705319e-05
1637 6.73649154363374e-05
1638 6.73653376305544e-05
1639 6.73653886374128e-05
1640 6.73652600410742e-05
1641 6.73651833344834e-05
1642 6.73653788867811e-05
1643 6.73652529369726e-05
1644 6.73653954542493e-05
1645 6.73652970904958e-05
1646 6.73652676582352e-05
1647 6.7365256663613e-05
1648 6.48448958858041e-05
1649 6.48441290408443e-05
1650 6.48447647361396e-05
1651 6.48451967146746e-05
1652 6.48448668943944e-05
1653 6.48448134602324e-05
1654 6.48451663193341e-05
1655 6.48448773590812e-05
1656 6.48452724304215e-05
1657 6.48449959414245e-05
1658 6.48448977509261e-05
1659 6.4844885719384e-05
1660 6.22091406191396e-05
1661 6.2208806436155e-05
1662 6.2209009399264e-05
1663 6.22093044414103e-05
1664 6.22090947228351e-05
1665 6.22091201077155e-05
1666 6.22092901655497e-05
1667 6.22091338805112e-05
1668 6.22092017001855e-05
1669 6.22091968246216e-05
1670 6.22091468562258e-05
1671 6.2209136310652e-05
1672 6.73461898951083e-05
1673 6.02501145276426e-05
1674 6.02494328667893e-05
1675 6.02500754339834e-05
1676 6.02504570010313e-05
1677 6.02500961717522e-05
1678 6.02500191247116e-05
1679 6.02504384476404e-05
1680 6.02501171535046e-05
1681 6.02503555712202e-05
1682 6.02502278666966e-05
1683 6.02501199843217e-05
1684 6.02501070669724e-05
1685 5.7782145898658e-05
1686 5.778059012171e-05
1687 5.77822908139483e-05
1688 5.77827930257746e-05
1689 5.77822373485208e-05
1690 5.77818931860776e-05
1691 5.77827603923766e-05
1692 5.77821447170033e-05
1693 5.77830947021584e-05
1694 5.77823715642956e-05
1695 5.77821419490523e-05
1696 5.7782129005858e-05
1697 5.60280711906782e-05
1698 5.60285267010565e-05
1699 5.60284756028805e-05
1700 5.60279084320319e-05
1701 5.60281555872941e-05
1702 5.60280259675144e-05
1703 5.6027941170868e-05
1704 5.60280668595362e-05
1705 5.60277113433409e-05
1706 5.60279978242133e-05
1707 5.60280880502891e-05
1708 5.60280767597226e-05
1709 5.25775154170107e-05
1710 5.25774500905054e-05
1711 5.25774564401017e-05
1712 5.25775346720755e-05
1713 5.25775476595632e-05
1714 5.25775185052812e-05
1715 5.25775275253685e-05
1716 5.25774954094251e-05
1717 5.25776446174191e-05
1718 5.25775186844065e-05
1719 5.25775118875954e-05
1720 5.25775142034597e-05
1721 5.19225317622013e-05
};
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/convergence_3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_x_xhoch2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-50, xmax=1800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=1e-05, ymax=10000,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
}
]
\addplot [semithick, orange]
table {%
1 20.0439933297966
2 20.0439932509826
3 20.0439931416661
4 20.0439936186733
5 20.0439933320035
6 20.0439933299927
7 20.0439933640045
8 20.0439932595376
9 20.0439932888049
10 20.043993397667
11 20.0439932678497
12 20.0439935786822
13 489.708290276177
14 92.0048497147141
15 56.3713148534869
16 15.816353683951
17 10.8150306168097
18 10.8150305729623
19 10.8150305854235
20 10.8150305403959
21 10.815030634727
22 10.815030738601
23 10.815030627265
24 10.8150306853115
25 10.8150307384764
26 10.8150305492973
27 10.8150305509536
28 10.8150306979303
29 244.851587239611
30 33.1926244597191
31 14.067990942992
32 6.84963170896572
33 6.84963169405396
34 6.84963171064908
35 6.84963170195942
36 6.84963165573232
37 6.84963172497183
38 6.84963165783199
39 6.84963173825951
40 6.84963166450017
41 6.84963167611726
42 6.84963171579294
43 6.84963165807074
44 38.7223986988838
45 9.84582980922578
46 19.180144501138
47 6.59918158907798
48 6.59918157793956
49 6.59918158258218
50 6.59918159429172
51 6.5991815747285
52 6.59918158300086
53 6.59918157460128
54 6.59918159453646
55 6.5991815898579
56 6.59918157995059
57 6.59918159299586
58 6.59918152902454
59 131.057401631951
60 4.85215364891805
61 4.85215363997307
62 4.85215361097204
63 4.85215361872324
64 4.85215373786798
65 4.85215363954445
66 4.85215375218725
67 4.85215358066949
68 4.85215372974353
69 4.85215372492043
70 4.85215363351731
71 4.85215355244733
72 5728.20512062089
73 122.564450916217
74 7.81371632595181
75 4.33876553645611
76 4.33876554121992
77 4.33876549361629
78 4.33876548328114
79 4.33876569630811
80 4.33876554243364
81 4.33876572385763
82 4.33876543643802
83 4.33876564760872
84 4.33876565770689
85 4.33876552613993
86 4.33876544827435
87 29.5782364885219
88 4.2160611272372
89 3.81180679503194
90 3.8118068310303
91 3.81180675930784
92 3.81180670501809
93 3.8118068442099
94 3.81180685622437
95 3.81180691577356
96 3.81180671541294
97 3.81180685903013
98 3.81180692121146
99 3.8118067608724
100 3.81180672433365
101 42.682286513976
102 41.0956799305215
103 3.13675184206481
104 3.1367518990716
105 3.13675180460949
106 3.13675175950103
107 3.13675182638673
108 3.13675188329042
109 3.13675191228967
110 3.13675179651385
111 3.13675188604921
112 3.13675194255345
113 3.13675180650648
114 3.13675178489807
115 1440.81326759896
116 35.3091409216695
117 2.75324517514911
118 2.75324523222631
119 2.75324516240947
120 2.75324510257462
121 2.75324511999317
122 2.75324518566223
123 2.75324518549033
124 2.75324513948748
125 2.75324521187744
126 2.75324525543819
127 2.75324514301901
128 2.75324513077828
129 1.83642766138534
130 1.83642776142507
131 1.83642771343606
132 1.83642756059488
133 1.83642769208172
134 1.83642764691209
135 1.83642770893399
136 1.83642765682093
137 1.8364276654007
138 1.83642769845955
139 1.8364276470343
140 1.8364276427178
141 45.0552991588191
142 1.29076083966297
143 1.29076075132462
144 1.29076083275036
145 1.2907608647174
146 1.29076092723188
147 1.29076083010555
148 1.29076088646061
149 1.29076076476071
150 1.29076086494908
151 1.29076090791272
152 1.29076085011308
153 1.29076084104696
154 1.87501955571742
155 1.11170822391259
156 1.11170823113817
157 1.11170819571364
158 1.1117082156371
159 1.1117083033203
160 1.11170824768485
161 1.11170833789791
162 1.11170820592406
163 1.11170826848122
164 1.1117082522269
165 1.11170824277792
166 1.11170821566501
167 1.17080206964271
168 0.875965865210387
169 0.87596588381358
170 0.875965852181979
171 0.875965836695935
172 0.875965897221673
173 0.875965910487031
174 0.875965930288205
175 0.875965868143199
176 0.875965890643738
177 0.875965876574557
178 0.87596584644869
179 0.875965854675352
180 2.27331242488604
181 0.712290190355874
182 0.712290211919169
183 0.712290185941991
184 0.712290147060438
185 0.712290204701525
186 0.712290237009892
187 0.712290224936066
188 0.71229019036616
189 0.712290200242461
190 0.712290206748647
191 0.712290171436232
192 0.712290180409919
193 0.793830651746771
194 0.596581220066625
195 0.596581219129411
196 0.596581215350351
197 0.596581188099658
198 0.59658122365295
199 0.596581250566504
200 0.596581232609036
201 0.596581203539232
202 0.596581225036363
203 0.596581237853796
204 0.596581199210147
205 0.596581216963816
206 0.449213042987537
207 0.449213044284585
208 0.449213052928812
209 0.449213030032628
210 0.449213048055343
211 0.44921303865585
212 0.44921304843239
213 0.449213041498224
214 0.449213046666954
215 0.449213046406456
216 0.449213057177
217 0.449213040622063
218 0.3856080202323
219 0.385608034425393
220 0.385608032385302
221 0.385608004044079
222 0.385608001686176
223 0.385608024448535
224 0.385607995084672
225 0.385608032045185
226 0.385608010616664
227 0.385608004610507
228 0.385608017216325
229 0.385608020378982
230 0.344600079645263
231 0.344600082512983
232 0.344600083139689
233 0.344600072775122
234 0.34460007168262
235 0.344600086671912
236 0.344600073617062
237 0.344600090114025
238 0.344600079344675
239 0.344600069433855
240 0.34460007594803
241 0.344600077773159
242 0.322838955288547
243 0.322838955016813
244 0.322838957357911
245 0.322838950596342
246 0.322838950482984
247 0.322838959172344
248 0.322838951884405
249 0.322838962194482
250 0.322838956592946
251 0.322838947981283
252 0.322838953645541
253 0.322838954292945
254 0.275807666728078
255 0.275807678601918
256 0.275807669216482
257 0.275807655534728
258 0.275807670212737
259 0.275807673446161
260 0.275807669221465
261 0.275807672045973
262 0.275807660908841
263 0.275807669265259
264 0.275807659748717
265 0.275807662388934
266 0.252125555674534
267 0.252125554140481
268 0.252125557215932
269 0.252125551627896
270 0.252125557303763
271 0.252125553951306
272 0.252125555182312
273 0.252125554538651
274 0.252125556487161
275 0.252125555796052
276 0.252125555107733
277 0.252125555841252
278 0.236442311373141
279 0.236442312759415
280 0.236442313516803
281 0.236442307575078
282 0.236442311292985
283 0.236442310023849
284 0.23644230876337
285 0.236442312104889
286 0.236442310359316
287 0.236442309712535
288 0.236442310461135
289 0.236442311811572
290 0.228421892580329
291 0.228421899478755
292 0.228421893626276
293 0.228421890543969
294 0.228421891489143
295 0.228421896525193
296 0.228421891457371
297 0.228421893327171
298 0.228421886944072
299 0.228421895385992
300 0.228421887826771
301 0.228421891388144
302 0.22195505354781
303 0.221955054098675
304 0.22195505389722
305 0.221955053488211
306 0.221955051713029
307 0.221955053641088
308 0.221955052478635
309 0.221955056091629
310 0.221955051246717
311 0.221955051445296
312 0.221955054418563
313 0.221955054044809
314 0.220575915649539
315 0.220575916756391
316 0.220575916014886
317 0.22057591538267
318 0.220575913295286
319 0.220575916082997
320 0.220575913775716
321 0.220575917545905
322 0.220575913344821
323 0.220575914064775
324 0.220575915738373
325 0.220575916611815
326 0.219447525687063
327 0.219447526957339
328 0.219447526050989
329 0.219447525590221
330 0.219447522826312
331 0.219447526503694
332 0.219447523363851
333 0.219447526706408
334 0.219447523407563
335 0.219447525044406
336 0.219447525024741
337 0.219447526753348
338 0.2187158180138
339 0.218715819226171
340 0.218715818669061
341 0.218715817885973
342 0.218715814842453
343 0.218715818655354
344 0.218715815286467
345 0.218715819149667
346 0.218715815852956
347 0.218715817101612
348 0.218715817478898
349 0.218715819093933
350 0.216852044769123
351 0.216852045471517
352 0.216852046395596
353 0.216852044560865
354 0.21685204099968
355 0.216852044692547
356 0.216852041197087
357 0.216852046456506
358 0.216852042807307
359 0.21685204298492
360 0.216852044808705
361 0.216852045492276
362 0.215473407370857
363 0.215473408061907
364 0.215473409563656
365 0.215473406871289
366 0.215473403201512
367 0.215473407183365
368 0.215473403118574
369 0.21547340942217
370 0.215473405316502
371 0.215473405175543
372 0.215473407683574
373 0.215473407957769
374 0.211748245114351
375 0.211748246005456
376 0.211748248961978
377 0.211748243075668
378 0.211748240404287
379 0.211748245372253
380 0.211748239235735
381 0.211748247179144
382 0.211748242082755
383 0.211748243236547
384 0.211748245600946
385 0.211748244323478
386 0.20713184791796
387 0.207131847545101
388 0.207131851478205
389 0.207131845582212
390 0.207131844108246
391 0.207131847246097
392 0.207131842152613
393 0.20713184920913
394 0.207131844683573
395 0.207131846533758
396 0.207131849326169
397 0.207131846880636
398 0.226795329655305
399 0.197598897568158
400 0.197598895861964
401 0.197598900039876
402 0.197598894425482
403 0.197598896254193
404 0.19759889602545
405 0.197598893018804
406 0.197598896227672
407 0.197598894493572
408 0.197598898596551
409 0.197598900138495
410 0.197598896129089
411 0.19717245665669
412 0.186662507131713
413 0.18666250233287
414 0.186662506197846
415 0.18666250537426
416 0.186662512111561
417 0.18666250154327
418 0.186662507800734
419 0.18666250258054
420 0.186662507327188
421 0.186662509847496
422 0.18666251305536
423 0.186662507398458
424 0.17196200179517
425 0.171961995988606
426 0.171961999711715
427 0.171962001252648
428 0.171962007980819
429 0.171961996334853
430 0.171962004680023
431 0.171961995230414
432 0.171962003957261
433 0.171962006399965
434 0.171962007192195
435 0.171962003672571
436 0.144597272689562
437 0.144597263247734
438 0.144597263254856
439 0.144597272381684
440 0.144597286845757
441 0.144597272451809
442 0.144597289079134
443 0.144597260504697
444 0.14459728180795
445 0.144597283322944
446 0.14459727720279
447 0.144597272173147
448 0.435471343952975
449 0.120081056821294
450 0.120081047640426
451 0.120081049783343
452 0.120081056884621
453 0.120081065899877
454 0.120081057856914
455 0.120081069286021
456 0.120081044711487
457 0.120081064009773
458 0.12008106746602
459 0.120081056235078
460 0.120081058323566
461 0.094912202910267
462 0.0949122050025318
463 0.0949122051267485
464 0.094912202199973
465 0.0949122028905494
466 0.0949122095014077
467 0.0949122059125904
468 0.0949121967955034
469 0.094912196469453
470 0.0949122108930378
471 0.0949121898332461
472 0.0949122033524843
473 0.0659032912861485
474 0.065903291016667
475 0.0659032915083682
476 0.0659032896714108
477 0.0659032919444907
478 0.0659032964400001
479 0.0659032943678481
480 0.0659032842815949
481 0.0659032898465119
482 0.065903298562634
483 0.0659032888646554
484 0.0659032936094644
485 0.0357440557749897
486 0.0357440528456184
487 0.0357440510737449
488 0.035744054206118
489 0.035744059652716
490 0.0357440569530152
491 0.0357440602311733
492 0.0357440496054203
493 0.0357440592675874
494 0.0357440603027396
495 0.0357440554848346
496 0.0357440567211348
497 0.0313175077785209
498 0.0313175114248952
499 0.0313175133565487
500 0.0313175091688219
501 0.0313175111898576
502 0.0313175060450254
503 0.0313175097366192
504 0.0313175080083997
505 0.0313175054360481
506 0.0313175082728602
507 0.0313175046956808
508 0.0313175008401222
509 0.0212376472306101
510 0.0212376482823933
511 0.0212376479269496
512 0.0212376458258193
513 0.0212376503761038
514 0.0212376456635481
515 0.0212376488243138
516 0.0212376473883334
517 0.0212376475574465
518 0.0212376462481922
519 0.0212376486332594
520 0.0212376469478763
521 0.0196628724087866
522 0.019662872091776
523 0.0196628710802555
524 0.0196628713895658
525 0.0196628761962003
526 0.0196628732315037
527 0.0196628756056928
528 0.0196628698854209
529 0.0196628744391251
530 0.0196628742276152
531 0.0196628721151291
532 0.0196628718658413
533 0.0183710402267314
534 0.0183710410787321
535 0.0183710409024644
536 0.0183710393996797
537 0.0183710435003443
538 0.018371040810692
539 0.0183710427185501
540 0.0183710387898791
541 0.0183710407873799
542 0.0183710413190668
543 0.018371039878182
544 0.0183710391797977
545 0.0169016481625471
546 0.0169016493415738
547 0.0169016496701723
548 0.0169016476573804
549 0.0169016511364084
550 0.0169016477999412
551 0.016901650095334
552 0.0169016477285785
553 0.0169016484261257
554 0.0169016483470075
555 0.0169016478076396
556 0.0169016470882736
557 0.0142635775217363
558 0.0142635785600878
559 0.0142635799455926
560 0.0142635774338299
561 0.0142635792945729
562 0.014263576898834
563 0.0142635784333997
564 0.0142635780367482
565 0.0142635769784485
566 0.0142635769163374
567 0.0142635777057288
568 0.0142635767414946
569 0.012612672906531
570 0.0126126723757144
571 0.0126126738119193
572 0.0126126733330855
573 0.0126126742058758
574 0.0126126718421351
575 0.0126126736325725
576 0.0126126731265643
577 0.0126126735437424
578 0.0126126724294325
579 0.0126126728581197
580 0.0126126727652367
581 0.0121650595848461
582 0.0121650584709068
583 0.0121650598854538
584 0.0121650599479327
585 0.0121650604547481
586 0.0121650592929717
587 0.0121650602817279
588 0.0121650592459241
589 0.0121650602984692
590 0.0121650596392295
591 0.0121650599401507
592 0.0121650597717219
593 0.0118406418129928
594 0.0118406404072674
595 0.0118406414243756
596 0.0118406422055521
597 0.0118406428050367
598 0.0118406417505082
599 0.0118406427336029
600 0.0118406409626903
601 0.0118406430617244
602 0.0118406423272651
603 0.0118406420648105
604 0.0118406421689192
605 0.0112164155582089
606 0.0112164139806811
607 0.0112164145769509
608 0.0112164159662136
609 0.0112164164393678
610 0.0112164158265824
611 0.0112164165534659
612 0.0112164142151581
613 0.0112164169350167
614 0.0112164165087955
615 0.0112164159043758
616 0.0112164160086229
617 0.0103858910941912
618 0.0103858896295207
619 0.0103858898016496
620 0.0103858916147825
621 0.0103858917997189
622 0.0103858913132525
623 0.0103858920259487
624 0.0103858895437558
625 0.0103858921457508
626 0.0103858921884855
627 0.0103858914595156
628 0.0103858913469737
629 0.00976786102089095
630 0.00976786000531673
631 0.00976786016901306
632 0.00976786151724161
633 0.00976786167404437
634 0.009767860767834
635 0.00976786176170999
636 0.00976785996018994
637 0.0097678614791607
638 0.00976786158635328
639 0.00976786156594717
640 0.00976786102136025
641 0.00930969394299831
642 0.00930969326461487
643 0.00930969368354981
644 0.00930969451156349
645 0.00930969452690303
646 0.00930969317986378
647 0.00930969445729032
648 0.00930969357433408
649 0.00930969391128767
650 0.00930969383873983
651 0.00930969456424805
652 0.00930969380744249
653 0.00870041879095106
654 0.00870041831520811
655 0.00870041899376317
656 0.00870041938431649
657 0.00870041929910091
658 0.00870041771490242
659 0.00870041912095982
660 0.00870041908900146
661 0.00870041846343175
662 0.00870041803580665
663 0.00870041969368318
664 0.00870041861843032
665 0.00743589999376912
666 0.00743589972301399
667 0.00743590044685678
668 0.00743590100093019
669 0.00743590016347119
670 0.00743589903849581
671 0.00743590024798699
672 0.00743590065705848
673 0.00743589856129959
674 0.00743589911107962
675 0.00743590051445101
676 0.00743589936254109
677 0.00629493468445392
678 0.00629493387855831
679 0.00629493293691184
680 0.00629493637471315
681 0.00629493439114074
682 0.00629493539542744
683 0.00629493527679021
684 0.00629493488873491
685 0.00629493197464337
686 0.00629493484303088
687 0.00629493424482574
688 0.00629493304183075
689 0.00534896124661019
690 0.00534896146246226
691 0.00534896356619681
692 0.00534896070792625
693 0.00534896211118286
694 0.00534896005902167
695 0.00534896127918573
696 0.0053489634123481
697 0.00534896240647008
698 0.00534895862190848
699 0.00534896431597673
700 0.00534896201152033
701 0.00429270329128136
702 0.00429270453182917
703 0.0042927060287548
704 0.00429270281823489
705 0.00429270400438973
706 0.00429270253704117
707 0.00429270363601133
708 0.00429270471360091
709 0.00429270041040682
710 0.0042927020006995
711 0.0042927039637688
712 0.00429270270560123
713 0.005768980128667
714 0.00355038447899415
715 0.00355038469958752
716 0.00355038468921625
717 0.00355038475135063
718 0.00355038482091414
719 0.0035503842643341
720 0.00355038486907803
721 0.00355038487865525
722 0.00355038331435904
723 0.00355038411889028
724 0.00355038458778648
725 0.00355038405976753
726 0.00319165232111912
727 0.00319165241337333
728 0.00319165248773865
729 0.00319165248125424
730 0.00319165259468726
731 0.00319165198403169
732 0.00319165250914844
733 0.00319165270546025
734 0.0031916522701305
735 0.00319165183611876
736 0.00319165281319131
737 0.00319165241385411
738 0.00285304927022755
739 0.00285304936066601
740 0.00285304933680206
741 0.00285304930438557
742 0.0028530493785671
743 0.00285304876829634
744 0.00285304921177166
745 0.00285304945614768
746 0.00285304986569939
747 0.00285304891364993
748 0.00285304980300745
749 0.00285304966682374
750 0.00254894647697643
751 0.00254894666523558
752 0.00254894661880069
753 0.00254894639147826
754 0.00254894645909195
755 0.00254894571683469
756 0.00254894621502391
757 0.00254894653306108
758 0.00254894724834929
759 0.00254894620813097
760 0.00254894692590827
761 0.0025489469737834
762 0.00197908619034095
763 0.00197908632483866
764 0.00197908609885374
765 0.00197908613578446
766 0.00197908582475438
767 0.0019790851321718
768 0.00197908558824702
769 0.00197908597383276
770 0.00197908703211218
771 0.00197908618228688
772 0.00197908620833125
773 0.00197908665593267
774 0.00159268499705394
775 0.00159268473891586
776 0.00159268428356054
777 0.00159268517439505
778 0.00159268429966903
779 0.00159268408469126
780 0.00159268428299099
781 0.00159268437851168
782 0.00159268553034115
783 0.001592685475965
784 0.00159268418051603
785 0.00159268506145669
786 0.00114136783329098
787 0.001141367871648
788 0.00114136762709922
789 0.00114136785207742
790 0.0011413674897935
791 0.00114136722971293
792 0.00114136746270928
793 0.00114136759273312
794 0.00114136767234323
795 0.0011413679896114
796 0.00114136744081941
797 0.00114136772226673
798 0.000832821792418758
799 0.000832821757454239
800 0.000832821698312893
801 0.000832821841927416
802 0.000832821688735915
803 0.000832821739948508
804 0.000832821788751157
805 0.000832821715569456
806 0.00083282135436415
807 0.000832821857599728
808 0.000832821575325664
809 0.000832821670877355
810 0.000745269894418536
811 0.000745269829459949
812 0.00074526987193705
813 0.0007452699467734
814 0.000745269865142076
815 0.000745269837051582
816 0.000745269919766409
817 0.00074526998635003
818 0.000745269637149086
819 0.00074526978648463
820 0.000745269876811658
821 0.000745269865538056
822 0.000675238784680584
823 0.000675238628869966
824 0.000675238611806216
825 0.000675238853974258
826 0.000675238827098019
827 0.000675238781490432
828 0.000675238862942863
829 0.000675238844368679
830 0.000675238737630372
831 0.000675238715552169
832 0.00067523872621463
833 0.00067523871658941
834 0.000648069678690685
835 0.000648069512132593
836 0.000648069513344499
837 0.000648069722111313
838 0.000648069706824978
839 0.000648069687716993
840 0.00064806972084154
841 0.000648069703578471
842 0.000648069856397864
843 0.000648069626588546
844 0.000648069784295978
845 0.000648069749460258
846 0.000638071343054127
847 0.000638071239719454
848 0.000638071226430355
849 0.000638071346162176
850 0.000638071381252639
851 0.000638071381331514
852 0.000638071381233861
853 0.000638071302049024
854 0.000638071457638203
855 0.000638071365748728
856 0.00063807138108759
857 0.000638071393840634
858 0.000634903576330449
859 0.000634903519713057
860 0.000634903524915296
861 0.000634903555752042
862 0.000634903615839089
863 0.000634903606195194
864 0.000634903602196806
865 0.00063490352836861
866 0.000634903651141744
867 0.000634903606461477
868 0.000634903622954212
869 0.000634903632838711
870 0.000632022210978485
871 0.0006320221888639
872 0.000632022215324768
873 0.000632022180104952
874 0.000632022249580764
875 0.000632022226007336
876 0.000632022223775699
877 0.000632022167555266
878 0.000632022238038137
879 0.000632022239555207
880 0.000632022248627662
881 0.000632022256539543
882 0.000628508843251402
883 0.000628508844157604
884 0.000628508897147512
885 0.000628508817185274
886 0.000628508878237628
887 0.000628508837668799
888 0.000628508840166717
889 0.000628508816502156
890 0.000628508819309381
891 0.00062850886104085
892 0.000628508863647951
893 0.000628508862946218
894 0.000626356167520192
895 0.00062635615935521
896 0.000626356219873424
897 0.000626356160552964
898 0.00062635619933434
899 0.000626356156022485
900 0.000626356159456221
901 0.000626356154005663
902 0.000626356131105446
903 0.000626356177396417
904 0.000626356172972009
905 0.000626356164910961
906 0.000625242561521897
907 0.000625242530361766
908 0.000625242581225143
909 0.000625242573290181
910 0.000625242591766729
911 0.00062524255942289
912 0.000625242557640948
913 0.000625242549449628
914 0.000625242540416591
915 0.000625242573128058
916 0.000625242558780907
917 0.000625242549280104
};
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/convergence_3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_xhoch3_complex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-50, xmax=1800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymin=1e-05, ymax=10000,
ymode=log,
ytick style={color=dimgray85},
ytick={1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
}
]
\addplot [semithick, orange]
table {%
1 23.0112410976893
2 23.0112411366199
3 23.011240871346
4 23.0112413493853
5 23.0112410653059
6 23.0112411204676
7 23.0112410106908
8 23.0112411690573
9 23.0112409282043
10 23.0112410226759
11 23.0112410921061
12 23.0112412099355
13 172.280655563676
14 31.7817126147477
15 24.8635168429083
16 35.7419850175995
17 10.4729455769779
18 10.4729454378827
19 10.4729456493337
20 10.4729456241955
21 10.4729455281071
22 10.4729456215675
23 10.4729454925773
24 10.4729454438971
25 10.4729456842837
26 10.4729457283739
27 10.4729454341599
28 10.4729455785685
29 41.3681259403537
30 29.899575774312
31 12.108048176178
32 16.4867566372687
33 7.44394699432209
34 7.44394699291825
35 7.44394702468207
36 7.44394689512387
37 7.44394697274662
38 7.44394693191084
39 7.44394697193258
40 7.44394714692213
41 7.44394700181252
42 7.44394678855136
43 7.44394709966005
44 7.44394695071746
45 4.85708681449819
46 42.7997950287558
47 26.1302825779162
48 5.80656631409457
49 5.80656629909858
50 5.80656633978591
51 5.806566250226
52 5.80656624386427
53 5.80656626090723
54 5.80656624177597
55 5.80656650758037
56 5.80656629604083
57 5.80656608198812
58 5.80656638787483
59 5.80656626738335
60 7662.80604909136
61 191.096701391724
62 81.0380437320969
63 24.7599577940617
64 39.0838917453314
65 3.24818845906324
66 3.24818843452492
67 3.2481884844073
68 3.24818846784289
69 3.2481884961917
70 3.24818844368407
71 3.24818849437316
72 3.24818847436285
73 3.24818854775881
74 3.24818843547337
75 3.24818841139145
76 3.24818840942972
77 264.866118507477
78 10.9402578818912
79 2.45832535994316
80 2.45832536434267
81 2.45832538061954
82 2.45832534265607
83 2.45832543972878
84 2.45832537045261
85 2.45832543841043
86 2.45832526113988
87 2.45832547151705
88 2.4583254710056
89 2.45832531708858
90 2.45832532644567
91 38.3651019152711
92 1.98440452795913
93 1.9844045193657
94 1.98440455426921
95 1.984404514863
96 1.98440460358142
97 1.98440453214252
98 1.9844046033292
99 1.98440443921489
100 1.9844046208343
101 1.98440462563207
102 1.98440448892577
103 1.98440449773696
104 7.50073489797071
105 1.61685140568382
106 1.61685143580145
107 1.61685138714285
108 1.61685138440244
109 1.61685139029158
110 1.61685139063225
111 1.61685138862327
112 1.61685142204965
113 1.61685143660893
114 1.61685139658441
115 1.61685139240361
116 1.61685141755693
117 81.2295779792175
118 1.46071710318117
119 1.46071712273162
120 1.46071714247435
121 1.46071707652562
122 1.46071707624157
123 1.46071711835173
124 1.46071707185046
125 1.46071714088772
126 1.46071710908519
127 1.46071706677443
128 1.4607171098742
129 1.46071708486021
130 6.4096741128935
131 1.39391082936105
132 1.39391080337237
133 1.39391081717279
134 1.39391078445247
135 1.39391076843001
136 1.39391085036673
137 1.39391076921335
138 1.39391087846386
139 1.39391082519638
140 1.39391078029006
141 1.39391085949254
142 1.39391082853311
143 8.71746730595351
144 1.15792039977808
145 1.15792037959144
146 1.15792039110582
147 1.15792036967935
148 1.15792036232171
149 1.15792040597536
150 1.15792036625015
151 1.15792039606146
152 1.15792040235841
153 1.15792040372784
154 1.15792042226249
155 1.15792039948389
156 1.92860834140493
157 0.77786515184178
158 0.777865134151586
159 0.777865159647612
160 0.777865125336105
161 0.777865136484327
162 0.777865152652806
163 0.777865137069069
164 0.777865139330377
165 0.777865157387403
166 0.777865161262553
167 0.777865156167644
168 0.777865144612808
169 21.5374659010569
170 0.659070462783688
171 0.659070443669802
172 0.659070507302956
173 0.659070451425076
174 0.659070477198667
175 0.659070466031761
176 0.659070472875266
177 0.659070441731247
178 0.659070473631418
179 0.659070481778716
180 0.659070456851495
181 0.659070447522345
182 0.823889722418
183 0.581963282670475
184 0.581963291278634
185 0.58196330889919
186 0.581963281002755
187 0.581963302857171
188 0.581963292799759
189 0.581963299739024
190 0.581963266862314
191 0.581963283967731
192 0.581963295530145
193 0.581963275770426
194 0.581963271920528
195 0.499004783269446
196 0.499004777011078
197 0.499004815595335
198 0.499004804264962
199 0.499004824843514
200 0.499004777094024
201 0.499004818183169
202 0.499004764693169
203 0.499004801400306
204 0.499004801608144
205 0.49900476631264
206 0.499004771747085
207 0.419904552586379
208 0.419904555806185
209 0.419904554520652
210 0.419904545381704
211 0.419904546022715
212 0.419904551631569
213 0.419904545939659
214 0.41990455907036
215 0.41990455054263
216 0.419904545507303
217 0.419904551975229
218 0.419904547668798
219 0.372591039725454
220 0.372591041440011
221 0.372591036535547
222 0.3725910376905
223 0.372591037461915
224 0.372591045451354
225 0.372591039213276
226 0.372591032571176
227 0.372591038800596
228 0.372591046043716
229 0.372591038770056
230 0.372591037695876
231 0.357001315691037
232 0.357001308944838
233 0.357001322887949
234 0.357001325828685
235 0.357001327350542
236 0.357001313287455
237 0.357001326923752
238 0.357001307333632
239 0.357001318820379
240 0.357001323840691
241 0.357001310492429
242 0.357001312251063
243 0.337390290185731
244 0.337390289594205
245 0.337390292602884
246 0.337390298196486
247 0.337390298472883
248 0.33739029155826
249 0.337390297965086
250 0.337390286296887
251 0.337390291162191
252 0.337390294219055
253 0.337390286117667
254 0.337390288059205
255 0.308248392458261
256 0.308248385204576
257 0.308248414722316
258 0.308248402531061
259 0.308248400898236
260 0.308248387320385
261 0.308248399883506
262 0.308248384602446
263 0.308248401826264
264 0.308248401549918
265 0.308248387998926
266 0.308248387215471
267 0.293098941305972
268 0.293098941782007
269 0.293098933710661
270 0.293098936414389
271 0.293098933718146
272 0.293098945992908
273 0.293098934748042
274 0.293098948779438
275 0.293098940219494
276 0.293098936344232
277 0.293098939292178
278 0.293098940645693
279 0.27800410459781
280 0.278004100083651
281 0.278004114735147
282 0.278004108810732
283 0.278004108646481
284 0.278004104329308
285 0.278004107661861
286 0.278004106464785
287 0.278004102432525
288 0.278004103982585
289 0.278004101725644
290 0.278004102529526
291 0.272620209934179
292 0.272620190530943
293 0.272620249363014
294 0.272620233209043
295 0.27262024377666
296 0.272620196517909
297 0.272620238193464
298 0.272620183397335
299 0.272620230412578
300 0.272620237115507
301 0.272620199609897
302 0.272620206047138
303 0.249359994268456
304 0.249359983672878
305 0.249360001975418
306 0.249360004692967
307 0.249360006300764
308 0.249359992815415
309 0.249360004406685
310 0.249359980013788
311 0.249360001239482
312 0.249360010376652
313 0.249359988710113
314 0.249359993182881
315 0.227884335728455
316 0.227884331671745
317 0.227884353570431
318 0.227884332331187
319 0.227884326160277
320 0.227884333106457
321 0.227884325343705
322 0.22788434110801
323 0.227884325841631
324 0.227884330740445
325 0.227884337655872
326 0.227884333587563
327 0.170324701022814
328 0.170324701187749
329 0.170324746695227
330 0.170324705441702
331 0.170324697895139
332 0.170324684331548
333 0.1703246934386
334 0.170324706905198
335 0.170324693385301
336 0.170324689830061
337 0.170324702533012
338 0.170324697811515
339 0.435672828996302
340 0.131494523679214
341 0.131494527543518
342 0.131494574239195
343 0.131494533578615
344 0.131494533299517
345 0.131494502404115
346 0.131494528305612
347 0.131494526325507
348 0.131494525294809
349 0.131494516682546
350 0.131494521861615
351 0.13149452036792
352 0.102852888317348
353 0.102852893189461
354 0.102852923387904
355 0.102852920103803
356 0.102852908753319
357 0.102852862227944
358 0.102852904005462
359 0.102852881830094
360 0.102852890458997
361 0.102852873407307
362 0.102852888212089
363 0.102852887126479
364 0.574261031112912
365 0.0770492968591212
366 0.0770492962722697
367 0.0770492955366315
368 0.077049325763933
369 0.0770493283447133
370 0.0770492977605936
371 0.0770493288347973
372 0.0770492968155148
373 0.0770492953065816
374 0.0770492953308181
375 0.077049293777082
376 0.0770492971098999
377 0.168839053592494
378 0.0372842453764227
379 0.0372842380875699
380 0.0372842519756319
381 0.0372842463474382
382 0.0372842524660643
383 0.0372842385274684
384 0.0372842514793428
385 0.0372842383932274
386 0.0372842543246206
387 0.0372842529529315
388 0.0372842422270514
389 0.0372842451265725
390 0.0359553387896458
391 0.0359553395062094
392 0.0359553287404745
393 0.0359553372600043
394 0.0359553310209732
395 0.0359553421605805
396 0.0359553324982389
397 0.0359553444483631
398 0.0359553302978794
399 0.0359553333110788
400 0.0359553392662814
401 0.035955339239354
402 0.0337539563040044
403 0.0337539548750575
404 0.0337539635038746
405 0.033753952376587
406 0.0337539489652751
407 0.0337539565566936
408 0.0337539505520459
409 0.0337539572250422
410 0.03375395527
411 0.0337539538325307
412 0.0337539573566601
413 0.0337539556965016
414 0.0319815946516654
415 0.0319815947129579
416 0.0319815999619742
417 0.031981597860105
418 0.0319816038145209
419 0.0319815884218892
420 0.0319816020549038
421 0.0319815935330294
422 0.031981599871839
423 0.0319815951906385
424 0.0319815928852183
425 0.0319815945100524
426 0.0302773464677771
427 0.0302773459369211
428 0.0302773459343976
429 0.0302773471337341
430 0.0302773468064474
431 0.0302773450292291
432 0.0302773468906624
433 0.0302773462497301
434 0.0302773470811639
435 0.0302773464442569
436 0.0302773460137328
437 0.0302773464513639
438 0.0298027846802043
439 0.0298027847205955
440 0.029802785764967
441 0.0298027839093601
442 0.0298027833591162
443 0.0298027836281453
444 0.0298027835107883
445 0.0298027843937135
446 0.029802784318932
447 0.0298027840808999
448 0.029802784951715
449 0.0298027845937125
450 0.0293534515054902
451 0.0293534520357996
452 0.0293534537655373
453 0.0293534510085442
454 0.0293534510090085
455 0.0293534502028315
456 0.0293534509775976
457 0.0293534506908107
458 0.029353452199456
459 0.0293534516703405
460 0.0293534518451249
461 0.0293534513368515
462 0.0290249116363491
463 0.0290249125042208
464 0.0290249130767416
465 0.0290249114609804
466 0.0290249120094649
467 0.0290249105441597
468 0.0290249118142867
469 0.0290249107134743
470 0.0290249120715077
471 0.0290249121385057
472 0.0290249119979841
473 0.0290249115498399
474 0.0285326544885583
475 0.0285326553063117
476 0.0285326546099275
477 0.028532654835415
478 0.0285326557648176
479 0.0285326538398208
480 0.0285326555025747
481 0.0285326537978227
482 0.0285326548912922
483 0.0285326552871431
484 0.0285326546916733
485 0.0285326545046415
486 0.0281336249407766
487 0.0281336255586188
488 0.028133624176128
489 0.0281336255959743
490 0.0281336261651656
491 0.0281336246613544
492 0.02813362588681
493 0.0281336250418617
494 0.028133624836956
495 0.0281336250712204
496 0.0281336250140776
497 0.0281336250366039
498 0.0279731965145619
499 0.0279731964510713
500 0.0279731950034009
501 0.0279731964577339
502 0.0279731961357116
503 0.0279731969711447
504 0.027973196345531
505 0.0279731970119888
506 0.0279731958815286
507 0.0279731964043069
508 0.0279731966601223
509 0.027973196628838
510 0.0279484336746311
511 0.0279484338411649
512 0.0279484345027821
513 0.0279484333892417
514 0.0279484330287785
515 0.0279484329806905
516 0.0279484326028721
517 0.0279484341599841
518 0.0279484335742106
519 0.0279484326308504
520 0.0279484338018514
521 0.0279484336969303
522 0.0278929140994413
523 0.0278929141245341
524 0.0278929143147963
525 0.0278929138157545
526 0.0278929133093675
527 0.0278929139457915
528 0.027892913285235
529 0.0278929146083623
530 0.0278929136022684
531 0.0278929133864309
532 0.0278929142938987
533 0.0278929141267996
534 0.0278502001165226
535 0.0278502000079416
536 0.0278502001531956
537 0.0278501998329208
538 0.0278501994072897
539 0.0278502000937184
540 0.0278501994976238
541 0.0278502004972498
542 0.027850199729599
543 0.0278501996970699
544 0.0278502002849493
545 0.0278502001409672
546 0.0276877850862373
547 0.027687784836191
548 0.0276877848366618
549 0.0276877850748615
550 0.0276877848987545
551 0.0276877853225933
552 0.0276877852245982
553 0.0276877852182457
554 0.0276877848500255
555 0.0276877852495072
556 0.0276877851635482
557 0.0276877850894586
558 0.0275800025520156
559 0.0275800023225116
560 0.0275800026116285
561 0.0275800025548453
562 0.0275800025656262
563 0.0275800025694175
564 0.0275800027508676
565 0.0275800025024708
566 0.0275800027357545
567 0.0275800027973955
568 0.0275800025378607
569 0.0275800025268747
570 0.0275489498657412
571 0.0275489499863414
572 0.0275489503056725
573 0.0275489500853048
574 0.027548950220869
575 0.0275489496027467
576 0.0275489500715895
577 0.0275489499831117
578 0.0275489500597391
579 0.0275489496514247
580 0.0275489498003531
581 0.0275489498357338
582 0.0275434065420093
583 0.0275434065381236
584 0.0275434065729597
585 0.027543406545459
586 0.0275434065538656
587 0.0275434064636128
588 0.0275434065236775
589 0.0275434065715439
590 0.0275434065919638
591 0.0275434064682189
592 0.0275434065386737
593 0.0275434065352465
594 0.0275421018877196
595 0.0275421018968999
596 0.0275421018942143
597 0.0275421019095966
598 0.0275421019070283
599 0.0275421018443269
600 0.0275421018873971
601 0.0275421019393942
602 0.0275421018820133
603 0.0275421018103566
604 0.027542101892449
605 0.0275421018830028
606 0.0275412740680593
};
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/error_3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_3para.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw = none
    %draw=lightgray204,
    %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.01, ymax=0.07,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 0.0013704847282211
-0.97979797979798 0.000592998417467183
-0.95959595959596 0.000351485997306167
-0.939393939393939 0.000204406530753931
-0.919191919191919 0.000107179782129152
-0.898989898989899 4.18401957300585e-05
-0.878787878787879 1.16519373949409e-06
-0.858585858585859 2.77042418034279e-05
-0.838383838383838 4.17197798597835e-05
-0.818181818181818 4.60285693747453e-05
-0.797979797979798 4.27340378787999e-05
-0.777777777777778 3.34600685998332e-05
-0.757575757575758 1.94929364989993e-05
-0.737373737373737 1.87228411774321e-06
-0.717171717171717 1.85479612000439e-05
-0.696969696969697 4.1057302014702e-05
-0.676767676767677 6.50584190269865e-05
-0.656565656565657 9.00449648915669e-05
-0.636363636363636 0.000115584898800147
-0.616161616161616 0.000141307735677637
-0.595959595959596 0.000166894623696623
-0.575757575757576 0.000192070505791508
-0.555555555555556 0.000216597843978678
-0.535353535353535 0.000240271534053454
-0.515151515151515 0.000262914739834724
-0.494949494949495 0.000284375446927623
-0.474747474747475 0.000304523585980737
-0.454545454545454 0.000323248611457008
-0.434343434343434 0.000340457448409923
-0.414141414141414 0.000356072739096172
-0.393939393939394 0.000370031335963257
-0.373737373737374 0.000382282998651368
-0.353535353535353 0.000392789260981963
-0.333333333333333 0.000401522440778082
-0.313131313131313 0.000408464770070456
-0.292929292929293 0.000413607627679141
-0.272727272727273 0.000416950859091384
-0.252525252525252 0.000418502171248458
-0.232323232323232 0.000418276591850265
-0.212121212121212 0.000416295984488019
-0.191919191919192 0.00041258861223966
-0.171717171717172 0.000407188743571521
-0.151515151515151 0.000400136295109445
-0.131313131313131 0.000391476506814771
-0.111111111111111 0.000381259645632937
-0.0909090909090908 0.000369540734147695
-0.0707070707070706 0.000356379301316348
-0.0505050505050504 0.000341839152687496
-0.0303030303030303 0.00032598815777293
-0.0101010101010101 0.000308898052539964
0.0101010101010102 0.000290644255215718
0.0303030303030305 0.000271305693704414
0.0505050505050506 0.000250964643165239
0.0707070707070707 0.000229706572263838
0.0909090909090911 0.00020761999691745
0.111111111111111 0.000184796340149242
0.131313131313131 0.000161329796953933
0.151515151515152 0.000137317202956132
0.171717171717172 0.000112857905668427
0.191919191919192 8.80536371845363e-05
0.212121212121212 6.3008386961768e-05
0.232323232323232 3.78282734293713e-05
0.252525252525253 1.26214129416886e-05
0.272727272727273 1.25022155798085e-05
0.292929292929293 3.74309120894506e-05
0.313131313131313 6.2051404978801e-05
0.333333333333333 8.62490112543968e-05
0.353535353535354 0.000109907810018781
0.373737373737374 0.000132910832654057
0.393939393939394 0.000155140273654132
0.414141414141414 0.000176477726900728
0.434343434343434 0.000196804453259217
0.454545454545455 0.000216001686741338
0.474747474747475 0.000233950988128839
0.494949494949495 0.00025053465736237
0.515151515151515 0.000265636218848037
0.535353535353535 0.000279140997861416
0.555555555555556 0.000290936811357362
0.575757575757576 0.000300914803733177
0.595959595959596 0.000308970467544134
0.616161616161616 0.000315004902830068
0.636363636363636 0.00031892638724168
0.656565656565657 0.000320652356222639
0.676767676767677 0.000320111931360278
0.696969696969697 0.000317249192808733
0.717171717171717 0.000312027479027477
0.737373737373737 0.000304435132707281
0.757575757575758 0.000294493327667456
0.777777777777778 0.000282266966907641
0.797979797979798 0.00026788024799318
0.818181818181818 0.000251539569333215
0.838383838383838 0.000233568464257594
0.858585858585859 0.00021446324054486
0.878787878787879 0.00019498650935823
0.898989898989899 0.000176335645026171
0.919191919191919 0.000160475403375715
0.939393939393939 0.000150885242512278
0.95959595959596 0.000154606797983181
0.97979797979798 0.000190293169249678
1 0.000457793252315875
};
\addlegendentry{Error Function Qubit 0}
\addplot [thick, red]
table {%
-1 0.000964219093251062
-0.97979797979798 0.00192787299987374
-0.95959595959596 0.00245533893741012
-0.939393939393939 0.00261347026785264
-0.919191919191919 0.00259597966507297
-0.898989898989899 0.00247857644678429
-0.878787878787879 0.00230022180847655
-0.858585858585859 0.00208400985207935
-0.838383838383838 0.00184486491609503
-0.818181818181818 0.0015930018693725
-0.797979797979798 0.00133569657899191
-0.777777777777778 0.00107827920879866
-0.757575757575758 0.000824731514136201
-0.737373737373737 0.000578066035424651
-0.717171717171717 0.000340577582224166
-0.696969696969697 0.00011401613223444
-0.676767676767677 0.000100290654077961
-0.656565656565657 0.000301348359485254
-0.636363636363636 0.000488429596656681
-0.616161616161616 0.000661023827204121
-0.595959595959596 0.000818798678061783
-0.575757575757576 0.000961569666645012
-0.555555555555556 0.00108927618411042
-0.535353535353535 0.00120196220928404
-0.515151515151515 0.00129976064895354
-0.494949494949495 0.00138288049341481
-0.474747474747475 0.0014515961826751
-0.454545454545454 0.00150623872674488
-0.434343434343434 0.00154718823097008
-0.414141414141414 0.00157486755664091
-0.393939393939394 0.00158973690610464
-0.373737373737374 0.00159228916627124
-0.353535353535353 0.00158304587829826
-0.333333333333333 0.00156255372735283
-0.313131313131313 0.0015313814667105
-0.292929292929293 0.00149011720626688
-0.272727272727273 0.00143936600807537
-0.252525252525252 0.00137974774149188
-0.232323232323232 0.0013118951584624
-0.212121212121212 0.00123645215583074
-0.191919191919192 0.00115407219679226
-0.171717171717172 0.00106541686773779
-0.151515151515151 0.000971154550184251
-0.131313131313131 0.000871959190267682
-0.111111111111111 0.000768509150539616
-0.0909090909090908 0.000661486130667108
-0.0707070707070706 0.000551574145186267
-0.0505050505050504 0.000439458547590684
-0.0303030303030303 0.000325825091142612
-0.0101010101010101 0.000211359017436183
0.0101010101010102 9.67441643859028e-05
0.0303030303030305 1.73379142498592e-05
0.0505050505050506 0.000130208825514618
0.0707070707070707 0.000241194217587555
0.0909090909090911 0.000349624671336186
0.111111111111111 0.000454836610883224
0.131313131313131 0.000556173241135976
0.151515151515152 0.000652985520797011
0.171717171717172 0.000744633179976591
0.191919191919192 0.000830485792311014
0.212121212121212 0.000909923912551555
0.232323232323232 0.000982340291883071
0.252525252525253 0.00104714118481974
0.272727272727273 0.00110374776339274
0.292929292929293 0.00115159765685395
0.313131313131313 0.00119014663791422
0.333333333333333 0.00121887048014216
0.353535353535354 0.00123726701554171
0.373737373737374 0.00124485842668196
0.393939393939394 0.00124119381448029
0.414141414141414 0.00122585209107307
0.434343434343434 0.00119844525763568
0.454545454545455 0.00115862214027465
0.474747474747475 0.00110607267385851
0.494949494949495 0.00104053284522063
0.515151515151515 0.000961790435060783
0.535353535353535 0.00086969173428858
0.555555555555556 0.000764149458613639
0.575757575757576 0.000645152149462869
0.595959595959596 0.000512775436007418
0.616161616161616 0.000367195652019203
0.636363636363636 0.000208706466456376
0.656565656565657 3.77394200846703e-05
0.676767676767677 0.000145110404126902
0.696969696969697 0.000339051857234818
0.717171717171717 0.000543055890811606
0.737373737373737 0.000755800825942399
0.757575757575758 0.000975599351559442
0.777777777777778 0.00120029897102303
0.797979797979798 0.00142714270597333
0.818181818181818 0.00165256822068283
0.838383838383838 0.00187190753398736
0.858585858585859 0.00207891808329719
0.878787878787879 0.00226500962507048
0.898989898989899 0.00241787823820983
0.919191919191919 0.0025188600062106
0.939393939393939 0.00253709694936233
0.95959595959596 0.00241385652130255
0.97979797979798 0.002002119419794
1 0.000163617563517349
};
\addlegendentry{Error Function Qubit 1}
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/error_3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_x_xhoch2.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}


\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw = none
    %draw=lightgray204,
    %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.01, ymax=0.07,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 0.0101180597602069
-0.97979797979798 0.00676216833498999
-0.95959595959596 0.00955410753803654
-0.939393939393939 0.0103378509592315
-0.919191919191919 0.0102284966338754
-0.898989898989899 0.00964592783932239
-0.878787878787879 0.0087981036512933
-0.858585858585859 0.00780339340170288
-0.838383838383838 0.00673502760126798
-0.818181818181818 0.00564079642162552
-0.797979797979798 0.0045529838737981
-0.777777777777778 0.00349386005618879
-0.757575757575758 0.00247893474857253
-0.737373737373737 0.00151899165092373
-0.717171717171717 0.000621416598271196
-0.696969696969697 0.000208903750605116
-0.676767676767677 0.00096895544442599
-0.656565656565657 0.0016571493326239
-0.636363636363636 0.00227299377353357
-0.616161616161616 0.0028168509052412
-0.595959595959596 0.00328975210123728
-0.575757575757576 0.00369325616602789
-0.555555555555556 0.00402933892984153
-0.535353535353535 0.00430030626630828
-0.515151515151515 0.00450872482389436
-0.494949494949495 0.0046573663192645
-0.474747474747475 0.0047491623295384
-0.454545454545454 0.00478716729401626
-0.434343434343434 0.00477452799345962
-0.414141414141414 0.00471445818233612
-0.393939393939394 0.00461021735052886
-0.373737373737374 0.00446509281620777
-0.353535353535353 0.00428238452161737
-0.333333333333333 0.0040653920333114
-0.313131313131313 0.00381740334813598
-0.292929292929293 0.0035416851837342
-0.272727272727273 0.00324147449281224
-0.252525252525252 0.00291997098803334
-0.232323232323232 0.00258033050210173
-0.212121212121212 0.00222565903758325
-0.191919191919192 0.00185900738502872
-0.171717171717172 0.00148336620723655
-0.151515151515151 0.00110166150302547
-0.131313131313131 0.000716750376411369
-0.111111111111111 0.000331417047240871
-0.0909090909090908 5.16309525511495e-05
-0.0707070707070706 0.000429766446273939
-0.0505050505050504 0.000800446187442679
-0.0303030303030303 0.00116121438224739
-0.0101010101010101 0.00150970619629288
0.0101010101010102 0.00184365127999242
0.0303030303030305 0.00216087734540432
0.0505050505050506 0.00245931382635584
0.0707070707070707 0.00273699565331109
0.0909090909090911 0.00299206717472328
0.111111111111111 0.00322278625737374
0.131313131313131 0.00342752859962878
0.151515151515152 0.00360479229350717
0.171717171717172 0.00375320267413589
0.191919191919192 0.00387151749853246
0.212121212121212 0.00395863249984185
0.232323232323232 0.00401358736828367
0.252525252525253 0.00403557221628303
0.272727272727273 0.00402393459271314
0.292929292929293 0.00397818712025085
0.313131313131313 0.00389801584064632
0.333333333333333 0.00378328936584971
0.353535353535354 0.0036340689487549
0.373737373737374 0.00345061960654344
0.393939393939394 0.00323342245308905
0.414141414141414 0.0029831884256063
0.434343434343434 0.00270087362618024
0.454545454545455 0.00238769654284607
0.474747474747475 0.0020451574698773
0.494949494949495 0.00167506051628555
0.515151515151515 0.00127953867961655
0.535353535353535 0.00086108257511297
0.555555555555556 0.000422573556610573
0.575757575757576 3.26778428262342e-05
0.595959595959596 0.000500886968751002
0.616161616161616 0.000977742079221078
0.636363636363636 0.00145834136875089
0.656565656565657 0.0019371173556248
0.676767676767677 0.00240774510514291
0.696969696969697 0.00286302947079586
0.717171717171717 0.00329476464694178
0.737373737373737 0.0036935564969699
0.757575757575758 0.00404859376603606
0.777777777777778 0.0043473473770409
0.797979797979798 0.00457516565032612
0.818181818181818 0.00471471383802635
0.838383838383838 0.00474517140880071
0.858585858585859 0.00464103394310322
0.878787878787879 0.00437023036201989
0.898989898989899 0.00389096182085513
0.919191919191919 0.00314590402546333
0.939393939393939 0.0020501622146778
0.95959595959596 0.000460954861443708
0.97979797979798 0.00193058190611151
1 0.00749512174314604
};
\addlegendentry{Error Function Qubit 0}
\addplot [thick, red]
table {%
-1 0.000961933686857264
-0.97979797979798 0.00150041573156967
-0.95959595959596 0.00187543122196543
-0.939393939393939 0.00196120212749185
-0.919191919191919 0.00192059039873105
-0.898989898989899 0.0018141319540661
-0.878787878787879 0.00167143758311494
-0.858585858585859 0.00150915537179674
-0.838383838383838 0.0013374589649372
-0.818181818181818 0.00116290588484746
-0.797979797979798 0.00098987037362841
-0.777777777777778 0.000821330695580547
-0.757575757575758 0.000659332585001615
-0.737373737373737 0.000505277114163594
-0.717171717171717 0.00036010737815706
-0.696969696969697 0.000224433919195244
-0.676767676767677 9.86215170452054e-05
-0.656565656565657 1.71492347688096e-05
-0.636363636363636 0.000122837296770317
-0.616161616161616 0.000218508228365222
-0.595959595959596 0.000304309458557639
-0.575757575757576 0.000380451464182197
-0.555555555555556 0.000447193263663381
-0.535353535353535 0.00050483111155708
-0.515151515151515 0.000553689599532281
-0.494949494949495 0.000594114588802208
-0.474747474747475 0.000626467551879561
-0.454545454545454 0.000651121009639544
-0.434343434343434 0.000668454827443654
-0.414141414141414 0.000678853190564432
-0.393939393939394 0.000682702120849088
-0.373737373737374 0.000680387427554496
-0.353535353535353 0.00067229300868038
-0.333333333333333 0.000658799436856261
-0.313131313131313 0.000640282777466361
-0.292929292929293 0.000617113597225938
-0.272727272727273 0.000589656129605265
-0.252525252525252 0.000558267569980897
-0.232323232323232 0.000523297478442403
-0.212121212121212 0.000485087272280776
-0.191919191919192 0.000443969793392646
-0.171717171717172 0.000400268938491766
-0.151515151515151 0.000354299342120196
-0.131313131313131 0.000306366104199485
-0.111111111111111 0.000256764555285963
-0.0909090909090908 0.000205780053879598
-0.0707070707070706 0.000153687811131009
-0.0505050505050504 0.000100752739109783
-0.0303030303030303 4.72293195288367e-05
-0.0101010101010101 6.63850957836713e-06
0.0101010101010102 6.06174511795874e-05
0.0303030303030305 0.000114484932035003
0.0505050505050506 0.000168029171975413
0.0707070707070707 0.000221049240263199
0.0909090909090911 0.000273355099221925
0.111111111111111 0.000324767634898721
0.131313131313131 0.000375118674103475
0.151515151515152 0.000424250986691882
0.171717171717172 0.000472018271479052
0.191919191919192 0.000518285123566553
0.212121212121212 0.000562926980239992
0.232323232323232 0.000605830041805117
0.252525252525253 0.000646891162833285
0.272727272727273 0.00068601770817911
0.292929292929293 0.000723127366814735
0.313131313131313 0.000758147914897811
0.333333333333333 0.000791016917470966
0.353535353535354 0.000821681355715198
0.373737373737374 0.000850097163537622
0.393939393939394 0.000876228653349187
0.414141414141414 0.000900047805886039
0.434343434343434 0.000921533392537421
0.454545454545455 0.000940669890419243
0.474747474747475 0.000957446139742024
0.494949494949495 0.000971853679036794
0.515151515151515 0.000983884675335611
0.535353535353535 0.00099352934176844
0.555555555555556 0.00100077270183607
0.575757575757576 0.00100559051444293
0.595959595959596 0.00100794411140348
0.616161616161616 0.00100777381206296
0.636363636363636 0.00100499045622904
0.656565656565657 0.000999464418858675
0.676767676767677 0.000991011209482529
0.696969696969697 0.000979372370237375
0.717171717171717 0.000964189792342363
0.737373737373737 0.000944970641789111
0.757575757575758 0.000921038591517043
0.777777777777778 0.000891464580385692
0.797979797979798 0.000854966060765516
0.818181818181818 0.000809756062387645
0.838383838383838 0.000753309021869319
0.858585858585859 0.000681981596088233
0.878787878787879 0.000590364953170108
0.898989898989899 0.000470099796044732
0.919191919191919 0.000307500631955726
0.939393939393939 7.81368576753261e-05
0.95959595959596 0.00026824031192807
0.97979797979798 0.000867903174753493
1 0.00324578175484747
};
\addlegendentry{Error Function Qubit 1}
\end{axis}

\end{tikzpicture}


==> figures/multi_qubit_measurements/error_3_multuple_functions_qubits_d3_arcsin_tp30_second_qubit1_function_approx_xhoch3_complex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
scaled ticks=false,
ytick={0, 0.05, 0.1},
yticklabels={0,0.05,0.1},
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw = none
    %draw=lightgray204,
    %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Error},
ymajorgrids,
ymin=-0.01, ymax=0.07,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
ytick style={color=dimgray85}
]
\addplot [thick, olive]
table {%
-1 0.0149565499703486
-0.97979797979798 0.0180691411428026
-0.95959595959596 0.0221135146959649
-0.939393939393939 0.0224262660266322
-0.919191919191919 0.0212295292283482
-0.898989898989899 0.0193283329334623
-0.878787878787879 0.0171045361178337
-0.858585858585859 0.0147648663928277
-0.838383838383838 0.0124297967511998
-0.818181818181818 0.0101723732240794
-0.797979797979798 0.00803750817451532
-0.777777777777778 0.00605248288942545
-0.757575757575758 0.00423306885571784
-0.737373737373737 0.00258728987431711
-0.717171717171717 0.00111783434335649
-0.696969696969697 0.000176343578052407
-0.676767676767677 0.00129893030464462
-0.656565656565657 0.00225548762480277
-0.636363636363636 0.0030529062928078
-0.616161616161616 0.00369900900329795
-0.595959595959596 0.00420225756223266
-0.575757575757576 0.00457153410509825
-0.555555555555556 0.00481597580464765
-0.535353535353535 0.00494484877848991
-0.515151515151515 0.00496745109156427
-0.494949494949495 0.00489303759703369
-0.474747474747475 0.00473076133168539
-0.454545454545454 0.00448962756954366
-0.434343434343434 0.00417845762758569
-0.414141414141414 0.00380586023317286
-0.393939393939394 0.00338020878632651
-0.373737373737374 0.00290962323716101
-0.353535353535353 0.00240195558783484
-0.333333333333333 0.00186477824639685
-0.313131313131313 0.00130537462547978
-0.292929292929293 0.000730731505641662
-0.272727272727273 0.000147532781084869
-0.252525252525252 0.000437845718671628
-0.232323232323232 0.00101934057818662
-0.212121212121212 0.00159120451712375
-0.191919191919192 0.00214800964679239
-0.171717171717172 0.00268465039706835
-0.151515151515151 0.00319634622561423
-0.131313131313131 0.00367864420303783
-0.111111111111111 0.00412742155315885
-0.0909090909090908 0.00453888821603019
-0.0707070707070706 0.00490958949237173
-0.0505050505050504 0.00523640882089884
-0.0303030303030303 0.00551657073458175
-0.0101010101010101 0.00574764403773033
0.0101010101010102 0.00592754524275173
0.0303030303030305 0.00605454230333222
0.0505050505050506 0.00612725867957668
0.0707070707070707 0.00614467777004402
0.0909090909090911 0.00610614774578096
0.111111111111111 0.00601138682207588
0.131313131313131 0.00586048900502048
0.151515151515152 0.00565393035159726
0.171717171717172 0.00539257578451544
0.191919191919192 0.00507768650565468
0.212121212121212 0.00471092805548599
0.232323232323232 0.00429437906967584
0.252525252525253 0.00383054078860735
0.272727272727273 0.0033223473805704
0.292929292929293 0.00277317714510928
0.313131313131313 0.00218686466934639
0.333333333333333 0.00156771401700811
0.353535353535354 0.000920513037518229
0.373737373737374 0.000250548890668639
0.393939393939394 0.000436375109053741
0.414141414141414 0.00113392121545937
0.434343434343434 0.00183519741937627
0.454545454545455 0.00253273593330608
0.474747474747475 0.0032184698560636
0.494949494949495 0.00388370787814608
0.515151515151515 0.00451910689105753
0.535353535353535 0.00511464237531964
0.555555555555556 0.00565957646849496
0.575757575757576 0.0061424236651936
0.595959595959596 0.00655091418987774
0.616161616161616 0.00687195523363782
0.636363636363636 0.00709159049431968
0.656565656565657 0.007194958866649
0.676767676767677 0.00716625379555963
0.696969696969697 0.00698868590343016
0.717171717171717 0.0066444533274459
0.737373737373737 0.00611472728603651
0.757575757575758 0.00537966570425163
0.777777777777778 0.00441847710821724
0.797979797979798 0.00320957408223099
0.818181818181818 0.00173088787617626
0.838383838383838 3.95203627577834e-05
0.858585858585859 0.00212228262324343
0.878787878787879 0.00453441255286535
0.898989898989899 0.00728455653140414
0.919191919191919 0.0103624835030085
0.939393939393939 0.013712955828867
0.95959595959596 0.0171572335918408
0.97979797979798 0.0200560768732087
1 0.0132109935396528
};
\addlegendentry{Error Function Qubit 0}
\addplot [thick, red]
table {%
-1 0.118133086348966
-0.97979797979798 0.00827854864642563
-0.95959595959596 0.0364552320775712
-0.939393939393939 0.0497090969505802
-0.919191919191919 0.0558854548013584
-0.898989898989899 0.0579893093230216
-0.878787878787879 0.0575385284442215
-0.858585858585859 0.0554172442493584
-0.838383838383838 0.0521875780598332
-0.818181818181818 0.0482285191015432
-0.797979797979798 0.0438063457543851
-0.777777777777778 0.0391137784740174
-0.757575757575758 0.034293309144565
-0.737373737373737 0.0294518753403738
-0.717171717171717 0.0246705015510011
-0.696969696969697 0.0200108648792218
-0.676767676767677 0.0155199026907329
-0.656565656565657 0.0112331298642818
-0.636363636363636 0.00717708018946372
-0.616161616161616 0.0033711379421999
-0.595959595959596 0.000171064684641342
-0.575757575757576 0.00344056533895748
-0.555555555555556 0.00643222210258798
-0.535353535353535 0.00914403877233827
-0.515151515151515 0.0115766230403627
-0.494949494949495 0.0137327470598619
-0.474747474747475 0.0156169877908301
-0.454545454545454 0.0172354301577654
-0.434343434343434 0.0185954201286205
-0.414141414141414 0.0197053578128712
-0.393939393939394 0.0205745228943639
-0.373737373737374 0.0212129263789553
-0.353535353535353 0.0216311838991794
-0.333333333333333 0.0218404067846691
-0.313131313131313 0.0218521078537954
-0.292929292929293 0.0216781194638093
-0.272727272727273 0.0213305218134862
-0.252525252525252 0.0208215798535111
-0.232323232323232 0.0201636874474265
-0.212121212121212 0.0193693176562255
-0.191919191919192 0.0184509782052518
-0.171717171717172 0.0174211713422625
-0.151515151515151 0.0162923574176789
-0.131313131313131 0.0150769216178336
-0.111111111111111 0.0137871433637533
-0.0909090909090908 0.0124351679551641
-0.0707070707070706 0.0110329800946094
-0.0505050505050504 0.00959237897204313
-0.0303030303030303 0.00812495462755292
-0.0101010101010101 0.00664206534049172
0.0101010101010102 0.00515481581808097
0.0303030303030305 0.00367403597662197
0.0505050505050506 0.00221026012413761
0.0707070707070707 0.000773706365432503
0.0909090909090911 0.000625743940753987
0.111111111111111 0.00197856683702757
0.131313131313131 0.00327561669669585
0.151515151515152 0.00450814758866236
0.171717171717172 0.00566783524181391
0.191919191919192 0.00674679977814496
0.212121212121212 0.0077376293919702
0.232323232323232 0.00863340516380418
0.252525252525253 0.00942772721211116
0.272727272727273 0.0101147424045899
0.292929292929293 0.0106891738734547
0.313131313131313 0.0111463526071053
0.333333333333333 0.0114822514245095
0.353535353535354 0.0116935216796525
0.373737373737374 0.0117775330931632
0.393939393939394 0.0117324171683707
0.414141414141414 0.0115571147221363
0.434343434343434 0.0112514281498027
0.454545454545455 0.0108160791524942
0.474747474747475 0.0102527727888899
0.494949494949495 0.0095642688792914
0.515151515151515 0.00875446199600149
0.535353535353535 0.00782847153294752
0.555555555555556 0.00679274367454796
0.575757575757576 0.00565516750141792
0.595959595959596 0.00442520800806401
0.616161616161616 0.00311405950740395
0.636363636363636 0.00173482381779611
0.656565656565657 0.000302718855470507
0.676767676767677 0.00116467508738205
0.696969696969697 0.00264712182621885
0.717171717171717 0.00412137581050598
0.737373737373737 0.00556075148101909
0.757575757575758 0.00693459174245359
0.777777777777778 0.00820760220830252
0.797979797979798 0.00933900326468173
0.818181818181818 0.0102814292014716
0.838383838383838 0.0109794669619468
0.858585858585859 0.0113676659322521
0.878787878787879 0.0113677445690018
0.898989898989899 0.0108845306664873
0.919191919191919 0.00979982756431663
0.939393939393939 0.00796281188369519
0.95959595959596 0.00517521420588474
0.97979797979798 0.00118034376588372
1 0.0029031628210725
};
\addlegendentry{Error Function Qubit 1}
\end{axis}

\end{tikzpicture}


==> figures/optimizer_comparison/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=10cm,  % Breite erhöht
height=8cm,  % Höhe reduziert
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.97)},
  anchor=north east,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-2, xmax=800,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymode=log,
ytick style={color=dimgray85},
ymin=0.0000005, ymax=200,
ytick={0.000001,0.00001,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, red]
table {%
1 1.37694677677352
2 0.802711813489582
3 0.728576059128035
4 2.44990553871611
5 0.733737731543995
6 1.57704786954201
7 1.60327983362354
8 2.63726058020996
9 1.66273444155435
10 1.93003306267755
11 0.920171388641015
12 1.34879756224153
13 0.497963010634296
14 2.26594009582756
15 0.696328337259995
16 2.43246535545675
17 1.09749634584482
18 1.65236088408308
19 3.16655815384488
20 1.20285549387309
21 0.630411250855589
22 1.67733757275846
23 0.669978154417355
24 1.80450667679508
25 1.17489840873208
26 1.29388675669783
27 1.45640503054966
28 1.99092741259272
29 1.62822591331068
30 1.3225725035217
31 2.09569628086553
32 1.18083469044959
33 1.61877942209806
34 1.63887521506821
35 0.89964988081694
36 2.76697346866376
37 1.74722524414502
38 0.682900755957175
39 0.621591357879473
40 2.31234018216571
41 2.45882493281213
42 1.14150791165643
43 0.665161734802432
44 2.40054316558149
45 1.00780872640321
46 1.29228881626038
47 1.34380984263085
48 0.874626439655279
49 1.00751461094706
50 1.66239686762339
51 1.90660776216844
52 0.445150228244703
53 9.39998668855766
54 1.00772768763452
55 14.4935503178648
56 6.25648735606739
57 8.36108892978698
58 42.1729024902748
59 39.6814889796906
60 40.4542840562142
61 28.5110463176109
62 55.0802707307455
63 506.15486037197
64 576.535298377675
65 12.2446839336291
66 9.45363569236386
67 8.6924339292697
68 19.9721668983458
69 28.24959959974
70 66.8881129989736
71 15.8297326207136
72 16.5710756191806
73 21.4300432993552
74 12.0965477265498
75 2.81960985880428
76 3.12022448727343
77 2.71281972931765
78 2.94484956232475
79 2.64264238074699
80 3.04958695297767
81 3.20852829593168
82 2.48107163268791
83 2.53722305776442
84 2.50520349647979
85 2.47377027938994
86 2.93228632329919
87 2.32213428059929
88 2.50495471965212
89 2.12678463216199
90 2.51499551352682
91 2.34389151238108
92 2.8966022931209
93 2.49801413741236
94 1.94446292641837
95 1.51660642304343
96 2.47978937138502
97 1.53934440350927
98 2.06192705285604
99 1.70617390509101
100 1.46661050954634
101 1.82697062424397
102 1.3844768630702
103 1.47897973908721
104 1.56836224227353
105 1.17968175633238
106 1.88453504280606
107 1.52320166332335
108 1.15492709711991
109 1.39111036338024
110 0.939806630159724
111 1.72137973536338
112 0.646359927136528
113 1.12796396220099
114 0.704134365257455
115 1.28008344280867
116 0.749625006259144
117 0.34114893056549
118 0.76890463321382
119 0.457060273517426
120 1.1393045728704
121 0.980557164348377
122 0.198462702599345
123 0.867478101539881
124 0.764654486686669
125 0.454000102158728
126 0.419678706695367
127 0.543634262691366
128 0.313271958958858
129 0.596820068092786
130 0.645695438062053
131 0.622493789505303
132 0.58627361826326
133 0.715577602350751
134 0.335224483770446
135 0.987191723989969
136 1.1485137364462
137 0.483978316158687
138 0.292372553513108
139 0.381107313225551
140 0.349324997192417
141 0.19005137434811
142 0.848276384426492
143 0.153232070199012
144 0.898954516269972
145 0.40049255943623
146 0.334572356827874
147 0.390213393103822
148 0.0833853784531353
149 0.173400598011478
150 0.348997748056591
151 0.341457213093013
152 0.595771819995281
153 0.16584629692608
154 0.328177883439764
155 1.01777355287321
156 0.531958501676694
157 0.924805925397497
158 0.522669902244693
159 0.789854397916657
160 0.223461813237491
161 0.13486466628729
162 0.363355966935701
163 1.10753418864452
164 2.05556643193784
165 0.913458915431423
166 0.60279748246384
167 0.143701072663954
168 0.953694642483893
169 0.351922059401192
170 0.968550137515888
171 0.395990477533621
172 0.324959941371558
173 1.03373419858336
174 0.683027964793677
175 0.541281737486436
176 0.125944521340655
177 0.556939033633979
178 0.816350267449986
179 0.5711822480804
180 0.424720570150184
181 0.152478176936949
182 0.409059154060887
183 0.340915855200875
184 0.359528528367132
185 0.120314705213653
186 0.141293774842257
187 0.144870002730241
188 0.232200565704567
189 0.534894560424766
190 1.08073665815685
191 0.418735980682104
192 0.0978895571774254
193 0.188039644374073
194 0.497907384120278
195 1.07575246812707
196 0.210012154698117
197 0.0747821234660654
198 0.35593870283913
199 0.273028731237803
200 1.14272388543039
201 1.12741238468461
202 0.544008917716552
203 0.24992915718875
204 0.239309349581896
205 0.350539924284574
206 0.761238784227112
207 0.500881267683775
208 0.580412808669855
209 0.208069588195174
210 0.149971201018802
211 0.39984953510173
212 0.344399701229245
213 0.246282451599598
214 0.299044840526593
215 0.243988115880367
216 0.0745371295270701
217 0.540210406962905
218 0.443251059509601
219 0.688664266379234
220 0.778398133899292
221 0.548022278173872
222 0.697450388749186
223 0.298937950332211
224 0.142322056053553
225 0.35238483157486
226 0.21581938825894
227 0.145846698078726
228 0.1500324120356
229 0.203650190296125
230 0.237730235847106
231 0.226751705012943
232 0.346830111605416
233 0.199490701284119
234 0.128349908048597
235 0.263633204631536
236 0.165275671468993
237 0.94732843191157
238 0.686326202246533
239 0.630847158343328
240 0.522509530769057
241 0.629883400027134
242 0.377112928172856
243 0.192731068951959
244 0.249276044278449
245 0.309185491718961
246 0.294137935512155
247 0.287536318297524
248 0.19688287056928
249 0.461758626208017
250 0.568133257570502
251 0.571714748960351
252 1.41161735035604
253 0.0496376274710187
254 0.476867546062916
255 0.22261105052311
256 0.180130695484021
257 0.400162640773697
258 0.728055829602926
259 0.247972725526748
260 0.226070574525986
261 0.525828996083015
262 0.249728990127375
263 0.297470030440439
264 0.209979969851311
265 0.770964028898288
266 0.769496911809902
267 0.425281880398827
268 0.751162573299482
269 0.26833503373306
270 0.703903922506016
271 0.616546557275977
272 0.417646138976902
273 0.176863593236404
274 0.37297821739407
275 0.291859386581341
276 0.317640043061469
277 0.201634884500135
278 0.326094024475129
279 0.43337265269783
280 0.124387331331444
281 0.400729016001082
282 0.255100590590451
283 0.174766740144449
284 0.25527376011112
285 0.385767048747578
286 0.201480046039868
287 0.363938007936268
288 0.500451305259602
289 0.366850970219891
290 0.0849341795093126
291 0.232220889478318
292 0.368725192022201
293 0.417553653608129
294 1.02578862886721
295 0.481824157773433
296 0.716584499663936
297 0.907622661688085
298 0.539977356540025
299 0.51130448166762
300 0.563450407426225
301 0.634490956344778
302 0.917077190445338
303 0.412572681022097
304 0.50475368501643
305 0.427462771036309
306 0.53565336810235
307 0.529957375176913
308 0.387590156128062
309 0.445208845483296
310 0.335352614090644
311 0.227590019448989
312 0.153494757903975
313 1.01193672263289
314 0.958266335532366
315 0.405025661041769
316 0.3239887868057
317 0.439245071755672
318 0.457236362930231
319 0.761257070315386
320 0.566973107335137
321 0.364533441266097
322 0.910342704069874
323 0.357721816502963
324 0.126157077525019
325 0.0882423296068091
326 0.33550164389734
327 0.219852159599523
328 0.428439098997549
329 0.436289001078794
330 0.344808230761381
331 0.300194710797281
332 0.501206463417097
333 0.386846417476457
334 0.234836396554899
335 0.440389763937387
336 0.505348052906361
337 0.349623631070441
338 0.279518177454717
339 0.569754496830398
340 0.41874123586934
341 0.343431679588168
342 0.152566421791625
343 0.38294937715759
344 0.143308051374117
345 0.288332318466653
346 0.177914750628681
347 1.37947756741699
348 0.938159754076688
349 0.259547873826411
350 0.346914859502638
351 0.778949618773459
352 0.586359846744499
353 0.162824685542764
354 0.242666142945893
355 0.730287611289908
356 0.280930773858303
357 0.316580912170022
358 0.0732241108706341
359 0.336112139593696
360 0.244985438946667
361 1.1460910430266
362 1.16914074050863
363 0.153341299469439
364 0.197011102075166
365 0.725594053419489
366 0.763539794373016
367 0.654021602899301
368 0.482299024876896
369 0.410746557904562
370 0.358736111594871
371 0.483827953760392
372 0.548772252766946
373 1.29695816720037
374 1.15217074296459
375 0.178039976959859
376 0.283659816187735
377 0.732005952627356
378 0.422009162835066
379 0.111170976873473
380 0.245175024235125
381 0.120690402704906
382 0.37332581687042
383 0.418130647286803
384 0.478242494754204
385 0.126817932603925
386 0.259683545105571
387 0.506706752532918
388 0.571160316552149
389 0.463090301737427
390 0.359709688114563
391 0.207832601316507
392 0.130516787959325
393 0.0481582688897597
394 0.242523645940419
395 0.175308814974259
396 0.203958787748056
397 0.135945809532972
398 0.221167776668912
399 0.238617502777702
400 0.155357384445114
401 0.339762184394139
402 0.54080390439373
403 0.55749148017757
404 0.458507927512213
405 0.688428736191379
406 1.04459624659026
407 0.665253772262705
408 0.643045300325759
409 0.503849564768976
410 0.138332116966513
411 0.264136963400401
412 0.644029167941885
413 0.314432991010948
414 0.302373132565257
415 0.272824447603287
416 0.251879053518027
417 0.454082265919546
418 0.337219468824521
419 0.444269861956477
420 0.373842524400342
421 0.745401658506576
422 0.530588262048139
423 0.326075892095407
424 0.290106786201515
425 0.320358684676918
426 0.326292075061828
427 0.180090830653447
428 0.267354312536198
429 0.290365081559655
430 0.043095191620417
431 0.514460778115795
432 0.748232855066388
433 0.626292921884645
434 0.726909690980573
435 0.288695133656911
436 0.297156479453599
437 0.170114094583898
438 0.225433131685581
439 0.423644844035414
440 0.613640060768376
441 0.268931731762943
442 0.449100869837876
443 0.26575479569633
444 0.157265955972036
445 0.839474715875781
446 0.744787433058313
447 0.469869477136728
448 0.52188161109795
449 0.24318222674479
450 0.254074308318404
451 0.502079385566347
452 0.592629388715552
453 0.162985204394973
454 0.318057392552888
455 0.23994037733553
456 0.160008278060875
457 0.477446350202652
458 0.264794935030889
459 0.429513802510856
460 0.273946756793533
461 0.294612920071852
462 0.263273241391739
463 0.611491884384591
464 0.939596177951645
465 0.740791899091324
466 0.439677778605762
467 0.224112331227831
468 0.180702360825973
469 0.354405336628933
470 0.419420150342521
471 0.35687044489516
472 0.47681113428638
473 0.132099364790524
474 0.319368355961641
475 0.280456850010856
476 0.270314466379105
477 0.190699073452691
478 0.191266463061001
479 0.229416783287468
480 0.14192278064549
481 0.304049811613541
482 0.112722637497926
483 0.516290267976507
484 0.34521458815102
485 0.546530223988997
486 0.381887771299887
487 0.267379195830008
488 0.283406344386918
489 0.239321031007043
490 0.147949302832265
491 0.297962139509363
492 0.19186372883277
493 0.279130239005882
494 0.275087991044951
495 0.27003576971285
496 0.307485273642398
497 0.662639617770514
498 0.439951879529011
499 0.365504947466376
500 0.048936378422871
501 0.345464152515336
502 0.340613347079118
503 0.309708785566918
504 0.365044923356549
505 0.234252596732253
506 0.248198416426995
507 0.417519657082943
508 0.692116835053189
509 0.359006939280855
510 0.438559187817136
511 0.391193357942299
512 0.685245915750122
513 0.222765007859463
514 0.193714987049463
515 0.390501184190419
516 0.514163510885322
517 0.390014557742203
518 0.602867378688207
519 0.42932111598002
520 0.73475429464725
521 0.482633603348949
522 0.517866156976834
523 0.411405127730108
524 0.210156122122996
525 0.606386340409877
526 0.604006827005507
527 0.221286631295695
528 0.253254934793132
529 0.289541256178856
530 0.407951902097588
531 0.208836008167178
532 0.304062054814357
533 0.780250125166071
534 0.384448975107337
535 0.423120471381794
536 0.188463701998211
537 0.268773091807643
538 0.155896923211245
539 0.478352926725516
540 0.356880391958615
541 0.396646313707146
542 0.233962447857565
543 0.299756374584278
544 0.181028180143414
545 0.259298173770489
546 0.228022604238387
547 0.242458068876998
548 0.303598746582333
549 0.594250335320378
550 0.55618166530208
551 0.562855427431254
552 0.583694403847399
553 0.40278765457724
554 0.620675908093159
555 0.279241184804502
556 0.481613095528792
557 0.439617853031579
558 0.549467822829079
559 0.368288120643525
560 0.274784466856063
561 0.213424847393654
562 0.310589257497351
563 0.627859313474815
564 0.336260438398475
565 0.120870112489784
566 0.209949303105937
567 0.217725429675971
568 0.17270285909308
569 0.227061781936681
570 0.217577437465199
571 0.500713328703099
572 0.674266663492862
573 0.494387791939941
574 0.598994182320424
575 0.241328440648573
576 0.400344168498463
577 0.481273213432968
578 0.303397163478395
579 0.172821883369731
580 0.26319619978829
581 0.181557447694201
582 0.199047684045108
583 0.143662358018041
584 0.219737537014116
585 0.284642674477077
586 0.444993976226237
587 0.145576457286629
588 0.398757088818734
589 0.381391709411038
590 0.532031081919696
591 0.497127241692661
592 0.534705729714634
593 0.501347333699803
594 0.520008846260121
595 0.216927873783007
596 0.306727180522695
597 0.20683224127226
598 0.162043685732486
599 0.261370819933793
600 0.192826055232578
601 0.413481988138953
602 0.229348969914541
603 0.271665146674654
604 0.348127285989649
605 0.377329410346971
606 0.506759981782401
607 0.330498909730586
608 0.232589609013704
609 0.276182495510611
610 0.282829117972506
611 0.223560792935409
612 0.132819188938283
613 0.360958934423
614 0.373210584487428
615 0.431343615995923
616 0.253543337882525
617 0.303268819274144
618 0.248960334613363
619 0.168052590331142
620 0.213965792956477
621 0.278297400619868
622 0.264470743443581
623 0.265479449417379
624 0.170536045055889
625 0.391421381999036
626 0.260689352730467
627 0.297946274668674
628 0.358232741935878
629 0.321820128817228
630 0.250918275700836
631 0.131409355642621
632 0.179904886811124
633 0.311221399881151
634 0.252232087984408
635 0.620610102582256
636 0.354205712549542
637 0.225978306679367
638 0.194042019576481
639 0.114280918269981
640 0.270330532490424
641 0.241026249489994
642 0.207608854876083
643 0.92306876770955
644 0.623134241604392
645 0.308075754539604
646 0.290861269504149
647 0.3086140147413
648 0.357520777549139
649 0.210177005148519
650 0.151708010722443
651 0.245691431454731
652 0.148711796520982
653 0.316658699693724
654 0.30075817569353
655 0.558413843029228
656 0.724055963643196
657 0.351896477627005
658 0.367918082909847
659 0.383324751323932
660 0.340080152470742
661 0.1990062761859
662 0.282326773789995
663 0.178184069418032
664 0.13860419328059
665 0.486810874169106
666 0.884981556403883
667 0.306986921525384
668 0.0755530257087006
669 0.218035662854211
670 0.188855113790464
671 0.245591347845517
672 0.465318098390076
673 0.424019387375708
674 0.267306751783845
675 0.254525701421942
676 0.166492805260238
677 0.323782002400115
678 0.406238350284354
679 0.475828399088606
680 0.789998997788074
681 0.343356843868809
682 0.166759349883378
683 0.503192628589058
684 0.541900370615465
685 0.5391684191111
686 0.499511590473118
687 0.249540008908851
688 0.183183209241724
689 0.243323983025893
690 0.220497191255619
691 1.15644586728777
692 0.816262792399362
693 0.319062264308307
694 0.173362319765104
695 0.769045712902633
696 0.825422770234472
697 0.158102262425366
698 0.158602200188269
699 0.353285316633222
700 0.389114135204235
701 0.331070494770744
702 0.439992249701822
703 0.395824896978323
704 0.453110656598435
705 0.327637940903649
706 0.287876000611877
707 0.213746038954014
708 0.248752687094114
709 0.16923194718205
710 0.122404277468448
711 0.177520850431849
712 0.25298887011022
713 0.403441538364551
714 0.44569302904515
715 0.274377042667838
716 0.203326909890073
717 0.178594808534016
718 0.291515264587002
719 0.440210938777375
720 0.38518124315577
721 0.276621609998787
722 0.243428289471258
723 0.733698193505619
724 0.554993525099896
725 0.587712943535571
726 0.3497375949481
727 0.336037687019889
728 0.180030725925565
729 0.575434544621191
730 0.465893085820419
731 0.387037218667522
732 0.207291518417778
733 0.166893046320068
734 0.306849666335408
735 0.211108863158584
736 0.301900561662185
737 0.338809107711708
738 0.330849127356866
739 0.380979163947098
740 0.302395687397821
741 0.383488494006914
742 0.443004258284031
743 0.339107511054067
744 0.219190060612939
745 0.149183223790618
746 0.182083513872059
747 0.287373240754669
748 0.172082986452426
749 0.248614945620885
750 0.0676381648312594
751 0.0872186883466923
};
\addlegendentry{SPSA}
\addplot [semithick, green01270]
table {%
1 0.883891057678005
2 0.883891051671587
3 0.883891065835889
4 0.883891063917157
5 0.883891082281986
6 0.883891055194109
7 0.883891069656433
8 0.883891060726257
9 0.883891073818841
10 0.88389105862019
11 0.883891042643882
12 6.58642341460073
13 0.711748538706437
14 0.711748542675754
15 0.711748535009581
16 0.711748534862093
17 0.711748537444493
18 0.711748545079429
19 0.711748546646326
20 0.711748536358285
21 0.71174853267265
22 0.711748537638197
23 0.711748560093444
24 1.32457924385378
25 0.230763110410246
26 0.23076311010753
27 0.230763106241783
28 0.230763110427162
29 0.230763118307221
30 0.23076311749096
31 0.230763117187603
32 0.230763109122404
33 0.230763111805542
34 0.230763108593326
35 0.230763110575402
36 3.87734861853015
37 0.341859077713943
38 0.147448585985227
39 0.147448589190911
40 0.147448583463514
41 0.147448582469194
42 0.147448589077385
43 0.147448588952811
44 0.147448586829575
45 0.14744858532699
46 0.14744858906953
47 0.147448584113001
48 0.147448577444572
49 0.159253107599418
50 0.0771329816448299
51 0.0771329803377961
52 0.0771329831800313
53 0.0771329840307148
54 0.0771329839595044
55 0.077132982326451
56 0.0771329845890771
57 0.0771329814604371
58 0.0771329821863023
59 0.0771329811513455
60 0.0771329768095732
61 0.0493231821037312
62 0.0493231826723606
63 0.0493231818942015
64 0.0493231810833854
65 0.0493231782498426
66 0.0493231808385945
67 0.0493231770903814
68 0.0493231814896914
69 0.0493231833881894
70 0.0493231803767512
71 0.0493231752471715
72 0.0130976271505242
73 0.0130976277303532
74 0.0130976275036572
75 0.013097626737092
76 0.0130976262312536
77 0.0130976267050608
78 0.0130976258621499
79 0.0130976275178535
80 0.0130976273971632
81 0.0130976272649965
82 0.0130976255635276
83 0.0109971382957439
84 0.0109971379400116
85 0.0109971382722599
86 0.0109971386714056
87 0.0109971387886424
88 0.0109971385215375
89 0.010997138830483
90 0.0109971382901689
91 0.0109971381909866
92 0.0109971382559416
93 0.0109971380845614
94 0.0104923640776212
95 0.0104923642506154
96 0.0104923639799778
97 0.0104923638940595
98 0.0104923638795607
99 0.0104923640550867
100 0.0104923637678252
101 0.0104923640560403
102 0.0104923640806965
103 0.0104923639776678
104 0.0104923639478613
105 0.0104008978839516
106 0.010400897952736
107 0.0104008978183557
108 0.0104008978172736
109 0.0104008978349067
110 0.0104008979294926
111 0.0104008977611341
112 0.0104008978919768
113 0.0104008978027485
114 0.0104008978411076
115 0.0104008978887688
116 0.0101097085866458
117 0.010109708523334
118 0.0101097085667652
119 0.0101097086689505
120 0.010109708736333
121 0.01010970873227
122 0.0101097087079885
123 0.0101097086318152
124 0.01010970837852
125 0.0101097086155749
126 0.0101097087716862
127 0.0135146594283805
128 0.00956886951535434
129 0.00956886946474245
130 0.00956886953233308
131 0.00956886959004642
132 0.00956886965568632
133 0.00956886966202873
134 0.00956886961992488
135 0.00956886957777024
136 0.00956886930205847
137 0.00956886955381576
138 0.00956886964848142
139 2.94834726840278
140 0.00911310592636505
141 0.00911310649049905
142 0.00911310606752845
143 0.009113105334408
144 0.00911310511772345
145 0.00911310540172213
146 0.00911310501194366
147 0.0091131059959597
148 0.00911310672182152
149 0.00911310578600225
150 0.00911310494383798
151 0.00888099222701958
152 0.00888099227704683
153 0.00888099226999976
154 0.00888099218527905
155 0.00888099221702725
156 0.00888099226685995
157 0.00888099216376376
158 0.00888099227594406
159 0.00888099218300645
160 0.00888099221120388
161 0.00888099210653477
162 0.00855516945709102
163 0.00855516959395651
164 0.00855516950750005
165 0.00855516931918418
166 0.00855516931557072
167 0.00855516940109602
168 0.00855516925538705
169 0.00855516949798163
170 0.00855516956756922
171 0.00855516940748397
172 0.00855516916720251
173 0.0142880296543795
174 0.00833441374693732
175 0.00833441395694967
176 0.00833441379775897
177 0.00833441353095856
178 0.00833441349261365
179 0.00833441360405131
180 0.00833441343010884
181 0.00833441378243925
182 0.00833441400425214
183 0.00833441367301737
184 0.00833441331664658
185 0.00853148056036939
186 0.00802287941987389
187 0.00802287975325524
188 0.00802287945048088
189 0.00802287907820305
190 0.00802287896288544
191 0.00802287909970465
192 0.00802287890500968
193 0.00802287944534955
194 0.00802288000140693
195 0.00802287930780573
196 0.00802287872012005
197 0.00767965450071573
198 0.00767965482886394
199 0.00767965446632216
200 0.00767965417066517
201 0.00767965402056158
202 0.0076796541087098
203 0.00767965398044848
204 0.0076796545144545
205 0.00767965525346627
206 0.00767965438016494
207 0.00767965369448407
208 0.00696397459304411
209 0.00696397458842057
210 0.006963974410916
211 0.00696397459080599
212 0.00696397454493991
213 0.00696397436710035
214 0.00696397454313894
215 0.00696397459883838
216 0.00696397504398571
217 0.00696397450971601
218 0.00696397402873541
219 0.0063700631365497
220 0.00637006309495334
221 0.00637006285635223
222 0.00637006315742883
223 0.00637006322802784
224 0.00637006314371715
225 0.00637006322260125
226 0.00637006314464267
227 0.00637006317970851
228 0.00637006308183767
229 0.00637006294174497
230 0.00576243737889205
231 0.00576243719794223
232 0.00576243692771025
233 0.00576243750615249
234 0.00576243723047972
235 0.0057624368464457
236 0.00576243725081635
237 0.00576243740400095
238 0.00576243833411696
239 0.00576243732959058
240 0.00576243663864884
241 0.00440915452069296
242 0.00440915419964296
243 0.00440915477652924
244 0.00440915484014399
245 0.00440915482765282
246 0.00440915445019408
247 0.00440915483432083
248 0.00440915463032743
249 0.00440915439866039
250 0.00440915464046852
251 0.00440915437107465
252 0.004185151212547
253 0.00418515195224183
254 0.0041851513942926
255 0.00418515046532746
256 0.00418515009410756
257 0.00418515088605317
258 0.00418515008744649
259 0.00418515133866426
260 0.00418515235519631
261 0.00418515134114435
262 0.00418515071592043
263 0.00327511460300558
264 0.00327511473789277
265 0.00327511460598468
266 0.0032751144705355
267 0.00327511425232786
268 0.00327511432549202
269 0.00327511425439927
270 0.00327511468062197
271 0.0032751152501503
272 0.00327511469142953
273 0.00327511423822746
274 0.00316292197093502
275 0.00284834355784471
276 0.00284834371160401
277 0.00284834313689316
278 0.00284834339351412
279 0.0028483435263311
280 0.00284834369400213
281 0.00284834352532927
282 0.00284834352972085
283 0.002848343462117
284 0.00284834348460611
285 0.00284834355331677
286 0.0116032107153434
287 0.00262790403276345
288 0.00262790403057595
289 0.00262790361029138
290 0.00262790402269905
291 0.0026279041021413
292 0.00262790405685671
293 0.00262790410215052
294 0.00262790399356726
295 0.00262790400793446
296 0.00262790394046927
297 0.00262790396789288
298 0.00593508183926699
299 0.0022776522280999
300 0.00227765208156143
301 0.00227765193919398
302 0.00227765236851265
303 0.00227765235033564
304 0.0022776520998664
305 0.00227765234999238
306 0.00227765219626353
307 0.0022776523458625
308 0.00227765215186748
309 0.00227765208258135
310 0.00348961243125507
311 0.00201370593834025
312 0.00201370580928489
313 0.00201370578136905
314 0.00201370606610914
315 0.00201370591002097
316 0.00201370564185169
317 0.00201370590778537
318 0.00201370591969044
319 0.00201370637133099
320 0.00201370588991775
321 0.00201370569228776
322 0.00187958209579953
323 0.00187958143295375
324 0.00187958295781178
325 0.00187958274361955
326 0.0018795824919304
327 0.00187958166173085
328 0.00187958248928402
329 0.00187958223889328
330 0.0018795822453659
331 0.00187958230621638
332 0.00187958188052001
333 0.00175017438587502
334 0.0017501750533218
335 0.00175017430755456
336 0.00175017371165189
337 0.0017501731805204
338 0.00175017366647344
339 0.00175017315869564
340 0.00175017436161698
341 0.00175017618808831
342 0.00175017434284411
343 0.00175017389833816
344 0.00233259453404725
345 0.00155771281950039
346 0.00155771324083322
347 0.00155771246607658
348 0.00155771239785427
349 0.00155771233346159
350 0.00155771268292775
351 0.00155771232831692
352 0.00155771271725814
353 0.00155771341416812
354 0.00155771263937153
355 0.00155771264821981
356 0.00139205341737117
357 0.00139205342594362
358 0.00139205347001137
359 0.00139205340586926
360 0.00139205337585535
361 0.00139205330460188
362 0.00139205337378733
363 0.00139205338372628
364 0.00139205360383122
365 0.00139205334842387
366 0.00139205330621242
367 0.00131681770492064
368 0.00131681768071242
369 0.00131681784363723
370 0.00131681772593177
371 0.00131681771676159
372 0.00131681762849601
373 0.00131681771547569
374 0.00131681770496255
375 0.00131681779591225
376 0.00131681769314044
377 0.0013168176179522
378 0.00128214974376371
379 0.00128214969630698
380 0.00128214979119958
381 0.00128214979070851
382 0.00128214982894905
383 0.00128214973352307
384 0.00128214982905603
385 0.00128214974958953
386 0.00128214969981702
387 0.00128214974405391
388 0.00128214969320845
389 0.00127656955503034
390 0.00127656956129699
391 0.0012765695631452
392 0.0012765695485551
393 0.00127656957857711
394 0.00127656954192812
395 0.00127656957806177
396 0.00127656956259357
397 0.00127656956185211
398 0.00127656955941096
399 0.00127656949755639
400 0.00126879874977731
401 0.00126879879818989
402 0.00126879871174601
403 0.00126879870137379
404 0.00126879871898274
405 0.0012687987266726
406 0.00126879871786547
407 0.00126879875504629
408 0.00126879880989077
409 0.00126879875117396
410 0.00126879868309123
411 0.00124635765573536
412 0.00124635780276792
413 0.00124635752745462
414 0.00124635750886006
415 0.00124635750251226
416 0.00124635761542244
417 0.00124635750018237
418 0.00124635765553671
419 0.00124635782938804
420 0.00124635764932231
421 0.00124635757138984
422 0.00119483756613963
423 0.00119483784440276
424 0.00119483730638157
425 0.00119483728784594
426 0.00119483723975983
427 0.00119483749181383
428 0.00119483723603395
429 0.00119483755687819
430 0.00119483790665038
431 0.00119483754522479
432 0.0011948374551749
433 0.00107103833653374
434 0.00107103884256331
435 0.00107103788716055
436 0.0010710378303468
437 0.00107103768809298
438 0.00107103818162812
439 0.00107103768325564
440 0.00107103831522389
441 0.00107103899412599
442 0.00107103829514853
443 0.00107103817589681
444 0.000914415748937027
445 0.000914416609743855
446 0.000914415071381489
447 0.000914414889620608
448 0.000914414551912463
449 0.000914415455065523
450 0.000914414548428835
451 0.000914415687046647
452 0.000914416940653279
453 0.000914415648474801
454 0.000914415513197807
455 0.000731115042673296
456 0.000731115676492834
457 0.000731114558451022
458 0.00073111440960356
459 0.000731114225720465
460 0.000731114914803895
461 0.000731114223896812
462 0.000731114982375204
463 0.000731115773031718
464 0.000731114948954383
465 0.000731114898623247
466 0.000495549775108157
467 0.000495549955887111
468 0.000495549528145932
469 0.000495549594099124
470 0.000495549462037253
471 0.000495549668025541
472 0.00049554946172656
473 0.000495549676868589
474 0.000495550083478339
475 0.000495549632882377
476 0.00049554968719271
477 0.000414187442998298
478 0.000414187366042756
479 0.000414187504555525
480 0.00041418751939543
481 0.000414187550624202
482 0.000414187451903307
483 0.000414187550679613
484 0.00041418743036161
485 0.000414187311908331
486 0.000414187424547075
487 0.000414187430136978
488 0.00117405919890725
489 0.000370993504790409
490 0.000370993528768806
491 0.000370993519817569
492 0.000370993479815138
493 0.00037099349952354
494 0.000370993533907821
495 0.000370993499520865
496 0.000370993483067882
497 0.000370993440455706
498 0.000370993475890058
499 0.000370993490662479
500 0.00519612381082107
501 0.000332775805714032
502 0.000332775891031645
503 0.000332775765683569
504 0.000332775719276334
505 0.000332775693240306
506 0.000332775809269541
507 0.000332775693217194
508 0.000332775769798291
509 0.000332775850270291
510 0.000332775761265026
511 0.000332775775647278
512 0.000435658007183529
513 0.000296832989087386
514 0.00029683315150317
515 0.000296832880367039
516 0.000296832825409158
517 0.000296832737021742
518 0.00029683296696799
519 0.000296832737007789
520 0.000296832934781596
521 0.0002968331726303
522 0.000296832928090573
523 0.000296832940233432
524 0.000263563421099498
525 0.000263563632804212
526 0.000263563261176674
527 0.000263563208232285
528 0.000263563026019131
529 0.000263563335274585
530 0.000263563026020035
531 0.000263563362866403
532 0.000263563795538356
533 0.000263563369980186
534 0.000263563341756461
535 0.000236704463471913
536 0.000236704530127451
537 0.000236704432458037
538 0.000236704396235645
539 0.000236704307261678
540 0.000236704381793595
541 0.000236704307254754
542 0.000236704470229055
543 0.000236704642002383
544 0.00023670449125756
545 0.000236704408609113
546 0.000218781532522884
547 0.000218781565955618
548 0.000218781507433365
549 0.000218781500227483
550 0.000218781512359053
551 0.000218781599438599
552 0.000218781512358877
553 0.000218781513011467
554 0.000218781468746202
555 0.000218781532272481
556 0.000218781531228319
557 0.000213618229433534
558 0.000213618143532672
559 0.000213618270423134
560 0.000213618318123549
561 0.000213618257115343
562 0.000213618140814165
563 0.000213618257118674
564 0.000213618203926858
565 0.000213618268559846
566 0.000213618219219461
567 0.000213618191381953
568 0.000208283667898185
569 0.000208283615260626
570 0.000208283735479661
571 0.000208283721791113
572 0.000208283721661099
573 0.000208283642233296
574 0.000208283721658403
575 0.000208283672276479
576 0.000208283621758646
577 0.000208283690748283
578 0.000208283650668412
579 0.000204798227061024
580 0.000204798225989578
581 0.000204798270256539
582 0.000204798228873688
583 0.000204798220847851
584 0.000204798222532065
585 0.00020479822084706
586 0.000204798227300798
587 0.000204798214392602
588 0.000204798247666183
589 0.000204798210101112
590 0.000194907563509866
591 0.00019490761506181
592 0.000194907583327693
593 0.000194907512274652
594 0.000194907509098978
595 0.000194907596861122
596 0.000194907509100595
597 0.000194907560766495
598 0.000194907560920711
599 0.00019490758334606
600 0.00019490755277393
601 0.000163807806205324
602 0.000163807971083877
603 0.000163807777695088
604 0.000163807640661357
605 0.000163807634991501
606 0.00016380789578256
607 0.000163807634996645
608 0.000163807800575323
609 0.000163807863024166
610 0.000163807827562811
611 0.00016380780189247
612 0.000129497631162381
613 0.000129497983028851
614 0.000129497540598872
615 0.000129497276582576
616 0.000129497175030889
617 0.000129497648219834
618 0.000129497174978437
619 0.000129497625593493
620 0.000129498025369753
621 0.000129497656223287
622 0.000129497588537789
623 9.74592389360919e-05
624 9.74594942124327e-05
625 9.74591234635963e-05
626 9.7458982566374e-05
627 9.74589218779956e-05
628 9.74592840684626e-05
629 9.74589218369382e-05
630 9.7459214738684e-05
631 9.74594814664381e-05
632 9.74592322069736e-05
633 9.74592147988323e-05
634 6.05011759837814e-05
635 6.05012898049788e-05
636 6.05011119717121e-05
637 6.05010619019926e-05
638 6.05009579547863e-05
639 6.05010795426298e-05
640 6.05009578021268e-05
641 6.05011596418303e-05
642 6.05014902115395e-05
643 6.05011702808319e-05
644 6.0501124845954e-05
645 5.5486207313509e-05
646 5.54859973225011e-05
647 5.54862344652072e-05
648 5.54864197927547e-05
649 5.54864714930946e-05
650 5.54862422487141e-05
651 5.54864717371583e-05
652 5.54861924209843e-05
653 5.54859305806516e-05
654 5.54861905051781e-05
655 5.54862267156659e-05
656 3.70268320280915e-05
657 3.70269261662203e-05
658 3.70267971749315e-05
659 3.7026737453868e-05
660 3.7026666592697e-05
661 3.70267569168743e-05
662 3.70266663033875e-05
663 3.7026806886245e-05
664 3.7027070608502e-05
665 3.70268018618101e-05
666 3.70267933025574e-05
667 3.12001107052995e-05
668 3.12001330281687e-05
669 3.12001075067925e-05
670 3.12000884208069e-05
671 3.12000529229409e-05
672 3.12000519204512e-05
673 3.12000527698713e-05
674 3.12001113101002e-05
675 3.12002366909673e-05
676 3.12001188765355e-05
677 3.12000844880207e-05
678 2.55111416336102e-05
679 2.55111738154845e-05
680 2.55111332998572e-05
681 2.55111094256168e-05
682 2.55110858611437e-05
683 2.55110973727709e-05
684 2.55110856971622e-05
685 2.55111470780404e-05
686 2.55112515421868e-05
687 2.55111567936074e-05
688 2.55111201201807e-05
689 1.80721076938104e-05
690 1.80721662624569e-05
691 1.80720811982804e-05
692 1.80720490029707e-05
693 1.80720309466413e-05
694 1.8072082080853e-05
695 1.8072030720753e-05
696 1.80721043013075e-05
697 1.80722153874221e-05
698 1.8072107708507e-05
699 1.80720905555188e-05
700 1.243289489088e-05
701 1.24329070482697e-05
702 1.24328867004656e-05
703 1.24328827625879e-05
704 1.24328796660731e-05
705 1.24328816442546e-05
706 1.24328795807095e-05
707 1.24328946947473e-05
708 1.24329306536125e-05
709 1.24328981474905e-05
710 1.24328859483259e-05
711 1.55054927783183e-05
712 1.0897621616446e-05
713 1.08976646100812e-05
714 1.08976120349442e-05
715 1.08975785266957e-05
716 1.0897559133148e-05
717 1.0897582583815e-05
718 1.08975588314735e-05
719 1.08976228208614e-05
720 1.08977361109125e-05
721 1.08976272359987e-05
722 1.08976035188473e-05
723 6.21605516117721e-06
724 6.21612397706815e-06
725 6.21604143694001e-06
726 6.21598619995241e-06
727 6.21595547528983e-06
728 6.21600111046667e-06
729 6.21595487443794e-06
730 6.2160525341035e-06
731 6.21622859512447e-06
732 6.21605290277847e-06
733 6.2160326201014e-06
734 5.65881687152396e-06
735 4.26969295569884e-06
736 4.26966240654279e-06
737 4.26970065445758e-06
738 4.26972361069436e-06
739 4.26972439011328e-06
740 4.26968324283831e-06
741 4.26972445447418e-06
742 4.26969389924358e-06
743 4.26967967736212e-06
744 4.2696957086534e-06
745 4.2696897802264e-06
746 2.99828001937638e-06
747 2.99826991754574e-06
748 2.99828351122882e-06
749 2.99829016762481e-06
750 2.99828868040801e-06
751 2.99826923762035e-06
752 2.99828865620349e-06
753 2.99828077251848e-06
754 2.99829008095507e-06
755 2.99828249973207e-06
756 2.99827570671754e-06
757 3.94317660012938e-06
758 2.2047962494073e-06
};
\addlegendentry{SLSQP}
\addplot [semithick, orange]
table {%
1 0.883891057678005
2 2.05372578224117
3 4.59770614397943
4 2.16179939470336
5 5.74277086638819
6 0.764531012177599
7 1.43080416802634
8 0.733167348660248
9 3.40786392780233
10 0.704618466079632
11 0.951807323907321
12 0.52224258452953
13 1.58324365182035
14 0.556836712544372
15 0.598466818692123
16 0.907259665679297
17 0.697207144187727
18 0.568040023620525
19 0.435844374782326
20 0.471141818561085
21 0.647217172937856
22 0.805407636858437
23 0.557742290981628
24 0.416173844355701
25 0.256059927140699
26 0.533835574062784
27 0.485453392490563
28 0.249900316950338
29 0.137570835871032
30 0.264527941922944
31 0.127786612686081
32 0.17738418256099
33 0.102213810861472
34 0.25606475247605
35 0.106349224850041
36 0.192957288896623
37 0.182893288506276
38 0.135783600105852
39 0.128420657773532
40 0.166079700060078
41 0.129176398476786
42 0.104308969243283
43 0.0789916416387577
44 0.0758979279147511
45 0.0743421534718943
46 0.0724900912708984
47 0.0824217628517654
48 0.0719182748726465
49 0.0597093382119089
50 0.053089540835399
51 0.0643559290629756
52 0.0468472924455575
53 0.0395201167264324
54 0.0499165550812705
55 0.041045538066618
56 0.0285143612279609
57 0.0556693061168592
58 0.0279891836027693
59 0.0281677598177262
60 0.0308202083849029
61 0.027560960174671
62 0.0380057125210857
63 0.0245780508170636
64 0.0245956363853832
65 0.0261823947642727
66 0.0226599273157042
67 0.0214921688077016
68 0.0145889231560197
69 0.0154711438304058
70 0.0149186082283428
71 0.0105359600987161
72 0.0102441977406682
73 0.011351192814502
74 0.0116303322590231
75 0.00987831902007108
76 0.0125331130033508
77 0.00883822500336628
78 0.00984056599766925
79 0.00979522543694986
80 0.010348348010692
81 0.0090775987281939
82 0.00884137013167735
83 0.0106346307035998
84 0.00866894082314223
85 0.0083546803777616
86 0.00844564202135331
87 0.00794676566502057
88 0.00769956310949762
89 0.00755731544623711
90 0.00914659814078723
91 0.00695684150471302
92 0.00885802909494785
93 0.0070486267042663
94 0.00704325816687013
95 0.00681067608595247
96 0.00750300506609281
97 0.00702188351915323
98 0.00690172810277595
99 0.00686691871317761
100 0.00673606024764827
101 0.00694781658677712
102 0.00682424367578432
103 0.00653453049163249
104 0.00644860369252673
105 0.00656434063589006
106 0.00628857822113468
107 0.00637370262737197
108 0.00627657894571642
109 0.00591943868963899
110 0.00580767564057702
111 0.00570517323448302
112 0.00589015391896954
113 0.00573778986273306
114 0.00574471757597839
115 0.00570463498471842
116 0.0055038407649595
117 0.00555038543514861
118 0.00548959143629929
119 0.00543932149029641
120 0.00544366664371246
121 0.00544866832956598
122 0.00538899481034759
123 0.00540036379579799
124 0.00532501327097445
125 0.00525375477318776
126 0.00524224296211699
127 0.00526943272287932
128 0.00530067971300312
129 0.00523001834307844
130 0.00517981676114074
131 0.00519638977148978
132 0.00518765236037678
133 0.00524712443866204
134 0.00517519797614266
135 0.00521595179049619
136 0.00521267987186408
137 0.00514282915076884
138 0.00514673616390445
139 0.00514300207163331
140 0.00515141418031634
141 0.00514302882852264
142 0.00514667667311268
143 0.00513769926456467
144 0.00511236344017743
145 0.00508861079813228
146 0.00508079924689664
147 0.00508097126981259
148 0.00506274784907221
149 0.00506855072960224
150 0.00507333650084112
151 0.00505262747691862
152 0.00501466681892384
153 0.00501587386318858
154 0.00502625537386372
155 0.00500623690687881
156 0.00501178568743188
157 0.00499945522657909
158 0.00498974961509782
159 0.00499094993063431
160 0.00504114414725243
161 0.00498154604774435
162 0.00498914555131756
163 0.00498060893769835
164 0.00495786520612657
165 0.0049508236740607
166 0.00496665924828602
167 0.00494271731854224
168 0.00492755809452812
169 0.00491012734842245
170 0.00489798969438959
171 0.00491129315211687
172 0.00489573619415614
173 0.00488006698355221
174 0.00487095095604838
175 0.00487580968302903
176 0.00486436299356652
177 0.00486067566379477
178 0.00486899829048202
179 0.00483635387379593
180 0.00483646003665192
181 0.00483206609693286
182 0.00482157710078518
183 0.00483435865086419
184 0.00482237869405898
185 0.00481899498367791
186 0.00482967732962094
187 0.00481243434780368
188 0.00481557161482075
189 0.00481173344590971
190 0.00481877010062334
191 0.00482265990033336
192 0.00482046837784143
193 0.00480641135955066
194 0.00481261705368308
195 0.00481984572831116
196 0.00480574467535699
197 0.00480665759243679
198 0.00480446091091124
199 0.00481022147905024
200 0.0048027129316577
201 0.00479110644169425
202 0.00478518862796548
203 0.00478506346661138
204 0.00478469925309594
205 0.00477524017523195
206 0.00476750941598718
207 0.00475986540958531
208 0.0047527158098447
209 0.00474428015276547
210 0.0047416958911239
211 0.00474481362853989
212 0.00474100103283312
213 0.00474266535702926
214 0.00474115984107055
215 0.00473951418767641
216 0.00473819568101872
217 0.00473164057660814
218 0.00473177775871152
219 0.00473257509790205
220 0.00473095754775739
221 0.00472503368527592
222 0.00471732187740509
223 0.00471307875275318
224 0.00471289852611761
225 0.00471060868781191
226 0.00471159477367098
227 0.0047158223804173
228 0.00471113714545654
229 0.00470911799894181
230 0.00471674136041865
231 0.00469820115796442
232 0.00469847150175676
233 0.00469819367085837
234 0.00470043290467677
235 0.00469628589673913
236 0.00469118947035694
237 0.00468628982134677
238 0.00467945503599633
239 0.00467780725057577
240 0.00467938347154754
241 0.00467881900180788
242 0.00468562365044794
243 0.00468131719716403
244 0.00466879695060753
245 0.00466173274010139
246 0.00465727756761133
247 0.00465254034529308
248 0.00464637621877469
249 0.00464386524529184
250 0.00463688212444819
251 0.0046358759312157
252 0.00463435176878409
253 0.00463266800546031
254 0.00463792471261914
255 0.00463092986069534
256 0.00462519817502332
257 0.00462094345352376
258 0.00462619252085913
259 0.00462188732215303
260 0.00462253302419227
261 0.00462089989569883
262 0.0046153737249607
263 0.0046127692581894
264 0.00460945550529476
265 0.00461748619519066
266 0.00460736921787537
267 0.00460384131615703
268 0.00459959853783139
269 0.00459712066784013
270 0.0045954524342923
271 0.00459597210390075
272 0.00459571074791805
273 0.00459265215094224
274 0.00460141929172921
275 0.00459312032383739
276 0.00458647129688153
277 0.00459025509921031
278 0.00458529210861036
279 0.00459125902701753
280 0.00458626096481497
281 0.00458261823868279
282 0.00457648588736354
283 0.00456957829652124
284 0.0045640831609903
285 0.00456274446891013
286 0.00456419136403687
287 0.00456392680707893
288 0.00456041015068921
289 0.00455466007175984
290 0.00454912233398763
291 0.00454425773125353
292 0.00454092372851984
293 0.0045368859344756
294 0.00453011946911794
295 0.00452730489236104
296 0.00452187477940282
297 0.00451884761838463
298 0.00452496647381428
299 0.00451755668752484
300 0.00451243172192742
301 0.00450852607567991
302 0.0045127559905215
303 0.00450931611050359
304 0.00450684626425015
305 0.00450658561243068
306 0.00450268495989849
307 0.00450476655207493
308 0.00450217804682439
309 0.0045027861694458
310 0.00450167345879517
311 0.0045038205155427
312 0.00449772146425392
313 0.00449399922282796
314 0.00449204513216339
315 0.00449525441618586
316 0.00448952187326732
317 0.00450392325322475
318 0.00448925334118418
319 0.00448459093066806
320 0.0044860587002087
321 0.00448539302933792
322 0.0044861030129043
323 0.00448330234251732
324 0.00448846494546237
325 0.0044829189757435
326 0.00447936221715411
327 0.00447924846778323
328 0.00447950065421095
329 0.00447929549408906
330 0.00448107981371485
331 0.00447635125861783
332 0.00447491206263377
333 0.00447298636192521
334 0.00447197569982774
335 0.00447211970369835
336 0.00447261154745272
337 0.00446850584314806
338 0.00446762396115361
339 0.00446714390852739
340 0.00446795480124142
341 0.00446741174525195
342 0.00446545007456067
343 0.00446305472335477
344 0.00446245887228039
345 0.00446348378556811
346 0.00446261184603341
347 0.00446266072504348
348 0.00445856757004673
349 0.00445599780379394
350 0.0044545396021459
351 0.00445347166310838
352 0.00445325339295242
353 0.0044521608225011
354 0.00445248254972234
355 0.00445248167378431
356 0.00445092377051827
357 0.00445167463546864
358 0.0044490365545209
359 0.00444566779636892
360 0.00444368593390869
361 0.00444641979825364
362 0.00444410615416083
363 0.00444205624897308
364 0.00444097849494148
365 0.00444183676118006
366 0.00444014413138801
367 0.00444087554101132
368 0.00444102275163631
369 0.00443918120983512
370 0.00443679682540812
371 0.00443374076139072
372 0.00443377453439195
373 0.00443336862641416
374 0.00443078818870408
375 0.00442976003748005
376 0.00442988129499224
377 0.00442681801233882
378 0.0044264110431287
379 0.0044265914776031
380 0.00442443363737059
381 0.00442526752134105
382 0.00442612045511456
383 0.00442177585285047
384 0.00442186361464862
385 0.00442208972263645
386 0.00442082754660636
387 0.0044210998028736
388 0.00442055966424485
389 0.00442217980197519
390 0.00442130285574563
391 0.00441977583570117
392 0.00441783240964239
393 0.00441509169660277
394 0.00441574077824286
395 0.00441590412243389
396 0.00441237300970307
397 0.0044119135863107
398 0.00441227641420569
399 0.00441214387176694
400 0.00441207089850269
401 0.00441070999878062
402 0.00441054074030738
403 0.00440988933539183
404 0.00440898389597275
405 0.00440803994337731
406 0.00440374073829403
407 0.00440122060639685
408 0.00440020482857951
409 0.00439617428085612
410 0.00439263008425436
411 0.00438914135714788
412 0.00438560150410016
413 0.00438238732506646
414 0.00437916351632146
415 0.00437545266707633
416 0.0043717431668673
417 0.00436812589397138
418 0.00436450319663311
419 0.0043609228384712
420 0.00435734336389271
421 0.00435375653981471
422 0.00435030362905986
423 0.00434672489324559
424 0.00434318095802194
425 0.00433963031097247
426 0.00433609816027984
427 0.00433257207295114
428 0.00432911270671734
429 0.00432568027646786
430 0.00432214408667991
431 0.00431876231476658
432 0.00431525745028955
433 0.00431218228212654
434 0.00431051371664421
435 0.00430736045099609
436 0.00430487626892195
437 0.00430222323724982
438 0.00430088472812801
439 0.00429946755100992
440 0.00429648463753489
441 0.00429340743798038
442 0.00429041902340287
443 0.00428744964549861
444 0.00428400840235531
445 0.00428075333440932
446 0.00427754665511286
447 0.00427464550330145
448 0.00427209598240742
449 0.00426868363718819
450 0.00426621615619393
451 0.00426381254094301
452 0.00426158702118514
453 0.00425816686277173
454 0.00425510623412813
455 0.00425209353245414
456 0.00425003587591055
457 0.00424679277151087
458 0.00424359747739837
459 0.00424027746895096
460 0.00423715586773701
461 0.00423420693425117
462 0.0042316396663477
463 0.0042299268327011
464 0.00422744895260563
465 0.00422432609998318
466 0.00422116716125266
467 0.00421793310726797
468 0.00421586354112794
469 0.00421303822913627
470 0.00421043665313046
471 0.00420821038877299
472 0.00421000198686719
473 0.00420764936924
474 0.00420502309893077
475 0.00420305819695816
476 0.00420395421230888
477 0.00420313847044541
478 0.00419965627773918
479 0.00419745830165392
480 0.00419554582993801
481 0.00419204598044182
482 0.00418860076114607
483 0.0041852635890256
484 0.00418230461851091
485 0.00417918963139259
486 0.00417599132313094
487 0.00417424249682426
488 0.00417281308967025
489 0.00417361946360445
490 0.00417292506492256
491 0.00416986365256721
492 0.00416776729438121
493 0.00416703415798339
494 0.0041679756517249
495 0.00416711449791156
496 0.00416613980892689
497 0.00416501347558921
498 0.00416318672396832
499 0.00416139473045488
500 0.00416139823279404
501 0.00416165867644701
502 0.00415923964450934
503 0.00415851605385741
504 0.00415642074593402
505 0.00415404344549352
506 0.00415529403816476
507 0.00415411147429953
508 0.00415178714055204
509 0.00415071862206077
510 0.00415003484558186
511 0.00414832755347788
512 0.00414437873653672
513 0.00414360656724256
514 0.00414357505066979
515 0.0041421117763909
516 0.00413967870926206
517 0.00413839052684448
518 0.00413897904456951
519 0.00414003277991512
520 0.00413777288133222
521 0.00413991297326866
522 0.00413877569800392
523 0.00413468778470846
524 0.00413171738835642
525 0.00412896708282205
526 0.00412644345819162
527 0.00412464745969624
528 0.00412439166216101
529 0.00412437125140666
530 0.00412272977640414
531 0.00411987060119153
532 0.0041191977566002
533 0.00411919613786158
534 0.00411500168261397
535 0.00411233516583587
536 0.00411086003070471
537 0.00410990974124268
538 0.00410871127257377
539 0.00411035788547768
540 0.00410847906624156
541 0.00411139757096158
542 0.00410951498090832
543 0.00410740906875277
544 0.0041040022888128
545 0.00410181497631965
546 0.00410306154058444
547 0.00410143498528537
548 0.00410185434212126
549 0.00410183741129392
550 0.00409927603119166
551 0.0040990106406572
552 0.00409926831563686
553 0.00409847534683583
554 0.00409867155970439
555 0.00410033772351741
556 0.00410075560694685
557 0.00409518580311037
558 0.00409602242824028
559 0.0040950134274017
560 0.0040940534438867
561 0.00409392986915848
562 0.00409414585005017
563 0.00409375465672931
564 0.00409108421228235
565 0.00408852039058323
566 0.00408793842949241
567 0.00408788756968612
568 0.00408628109601347
569 0.0040880412811114
570 0.00408586152794167
571 0.00408257448223785
572 0.00408152564191648
573 0.00408100553813633
574 0.00408152835153677
575 0.00408095273849097
576 0.00408057236109504
577 0.00408076573773852
578 0.00408138422270809
579 0.00407823205671067
580 0.00408172252324877
581 0.00407926464442796
582 0.00407463519733988
583 0.0040730520244025
584 0.00407224578530459
585 0.00407256032460942
586 0.00407359948348184
587 0.00407146763330729
588 0.00406925998778102
589 0.00406761948941006
590 0.00406733559625481
591 0.00406815927794463
592 0.0040673050085834
593 0.0040672180373169
594 0.00406662586390289
595 0.00406177022745492
596 0.00406050801718927
597 0.00405833325947172
598 0.00405702313505776
599 0.00405580864173413
600 0.00405597762232192
601 0.00405467348266658
602 0.00405589132443974
603 0.00405531230990644
604 0.00405143726361568
605 0.00405042628376297
606 0.00404874040888007
607 0.00404639677049632
608 0.00404596259412538
609 0.00404475549471032
610 0.00404365064107683
611 0.00404339930166047
612 0.00404415839162587
613 0.00403981284371029
614 0.00403852253557394
615 0.00403658025630103
616 0.00403671754859156
617 0.00403660225740409
618 0.0040375327680011
619 0.00403744275655922
620 0.00403563298291822
621 0.004039822237099
622 0.00403545183686344
623 0.00403339598708168
624 0.00403050405890305
625 0.00402924852242574
626 0.00402936767455467
627 0.00403088301826493
628 0.00402684552093271
629 0.00402755193188507
630 0.004028042122188
631 0.00402612827077223
632 0.00402603038340899
633 0.00402548602073759
634 0.00402632010955743
635 0.00402417252307074
636 0.00402486955345799
637 0.00402498172908252
638 0.00402094582376836
639 0.004022020739826
640 0.00402151993239907
641 0.00401929958445093
642 0.00402021222337814
643 0.00401930352176882
644 0.00401894485081279
645 0.00401862763514194
646 0.00401882842047939
647 0.0040178840095477
648 0.00401649638927771
649 0.00401819462071494
650 0.00401558316715826
651 0.00401390109424286
652 0.0040153414320717
653 0.00401404275877511
654 0.00401477735111462
655 0.00401434653648384
656 0.00401283098197293
657 0.00401182919340081
658 0.00401195988243446
659 0.00401214178829533
660 0.00401114202100381
661 0.00400962005748559
662 0.00400915199155249
663 0.00400793628976405
664 0.00400662403577546
665 0.00400586836943
666 0.00400556865020049
667 0.00400569137496726
668 0.00400435461971981
669 0.00400385704160593
670 0.00400273920392085
671 0.00400157622816737
672 0.00400013662497289
673 0.00399876047089707
674 0.00399716383347859
675 0.00399569077285571
676 0.00399439262527924
677 0.00399319799823767
678 0.0039924490519336
679 0.0039905036241221
680 0.00398958921638216
681 0.00398872529884006
682 0.00398847802061163
683 0.00398863885115267
684 0.00398759556410852
685 0.00398759948967166
686 0.00398788322426932
687 0.00398670846906746
688 0.00398512243910596
689 0.00398377464814697
690 0.0039824861974933
691 0.00398141861220501
692 0.00398042848449572
693 0.00397921343094225
694 0.00397840329107844
695 0.00397809650095166
696 0.00397860250897715
697 0.00397673563986721
698 0.0039755049907053
699 0.00397403043995177
700 0.00397282021744411
701 0.00397160214563274
702 0.00397049072769619
703 0.00396943297835239
704 0.00396835583549877
705 0.00396751305552667
706 0.00396601064932429
707 0.00396480744920234
708 0.00396391888451199
709 0.00396266264140305
710 0.00396112709153195
711 0.00395993046956322
712 0.00395893671620486
713 0.00395763639948708
714 0.00395693899541528
715 0.00395654710629396
716 0.00395560518277234
717 0.0039538314584898
718 0.00395310437268943
719 0.00395282906767046
720 0.00395302865135754
721 0.00395142286860571
722 0.00395100924498123
723 0.00395150818229535
724 0.0039503904051168
725 0.00394934936922508
726 0.00394855056760137
727 0.00394877767472281
728 0.00394713109752018
729 0.00394571079781722
730 0.0039444442080966
731 0.00394372141229042
732 0.00394368731306062
733 0.0039434691144688
734 0.00394264830282287
735 0.00394079835257611
736 0.00393940146002481
737 0.00393850173603038
738 0.00393863810339484
739 0.00393843261265565
740 0.00393727682109305
741 0.00393691550440187
742 0.00393718092016835
743 0.00393680465925717
744 0.00393660944711376
745 0.00393751119473639
746 0.00393494698122198
747 0.00393382166488334
748 0.00393360833246782
749 0.00393427373143719
750 0.00393301614378467
};
\addlegendentry{COBYLA}
\end{axis}

\end{tikzpicture}


==> figures/optimizer_comparison/convergence_noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=10cm,  % Breite erhöht
height=8cm,  % Höhe reduziert
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.97)},
  anchor=north east,
  draw=none
  %draw=lightgray204,
  %fill=gainsboro229
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{Cost Function Evaluations},
xmajorgrids,
xmin=-2, xmax=130,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{Cost Function Value},
ymajorgrids,
ymode=log,
ytick style={color=dimgray85},
ymin=0.003, ymax=20,
ytick={0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
}
]
\addplot [semithick, red]
table {%
1 4.65608315643663
2 3.9894357007439
3 5.42439233701276
4 4.92721809679329
5 5.16466687155323
6 3.86466981366571
7 5.43873031056558
8 3.72445479210193
9 7.87244361514719
10 3.9413545177535
11 4.93383995555872
12 3.56728612642291
13 5.5723982638166
14 3.76287101728711
15 2.92655224922127
16 7.97512540741057
17 9.0510269843653
18 3.6620052976712
19 3.6464400218413
20 7.29930561020892
21 3.33302644356969
22 6.84778820510604
23 6.35721949267806
24 3.9031372873557
25 5.99983661926242
26 3.48620731029123
27 4.8440962540498
28 3.63961177317189
29 5.88515940905666
30 3.57430807912525
31 3.60692194140234
32 5.75463207100453
33 5.86630631714994
34 5.36326906238999
35 5.86526769811016
36 4.30453095714994
37 7.27756495308958
38 4.51668399177271
39 4.66613511934472
40 5.26079015276036
41 4.56081162041468
42 4.82229575495515
43 6.68644542387147
44 3.29257682206077
45 5.0883149110594
46 4.14455039769864
47 7.0070122189332
48 3.99819377986599
49 4.78844803259575
50 4.82223626392634
51 5.6205482757782
52 3.32360088724596
53 4.94649797929373
54 4.14540467405511
55 3.05120120785421
56 3.92654474197411
57 1.75537229933352
58 4.61918519831784
59 2.58212044259997
60 7.97000264799247
61 2.20281091658632
62 1.60113828831042
63 1.99941683047995
64 1.57530947689951
65 1.86743707535124
66 1.64303837290034
67 1.63091013681076
68 2.54507448245749
69 1.67741664478396
70 2.08325594102266
71 1.25861775430316
72 2.19412328998082
73 2.59122556032619
74 1.68309938777048
75 1.56332660806103
76 1.34403246434431
77 1.37262277521834
78 1.52487449453932
79 1.25624202701928
80 1.81474244621369
81 1.78110308813357
82 1.55326456749462
83 1.47695833980683
84 1.557148406799
85 1.44235419930466
86 1.8006493687682
87 1.79561741799916
88 1.38167355876138
89 1.98660577915425
90 1.18762199807579
91 1.28293971949781
92 1.43728449949718
93 1.21734547372149
94 1.29960819082395
95 1.49831012206145
96 1.54802365299005
97 1.47498734983841
98 1.22361926360973
99 1.52937971887284
100 1.16574300147107
101 1.2795947960557
102 1.85646329430912
103 1.42045519619645
104 2.12172361614165
105 1.92175539814344
106 1.77786841982481
107 1.47494463410437
108 1.23562704046769
109 1.38059267334621
110 1.75096387744135
111 1.95924862780499
112 1.13746473407325
113 1.23814676477314
114 1.27257723991547
115 1.33166119926837
116 1.25283106133039
117 1.75368559722362
118 1.74867553344159
119 1.20866879466815
120 0.950108293230737
 121 1.08919716468839
 122 1.37333778802421
 123 1.10818896523412
% 124 1.66266438150948
% 125 1.63355994905871
% 126 1.16418940987661
% 127 1.0639508530017
% 128 1.24433863573934
% 129 0.813987009972121
% 130 1.27950221332048
% 131 1.06425619412836
% 132 1.4597515616448
% 133 1.11528904699977
% 134 1.38900397169048
% 135 1.41835898188336
% 136 1.22466042307984
% 137 1.38669327016612
% 138 0.56210060722547
% 139 1.10741289037642
% 140 1.12938853873694
% 141 1.16202855324328
% 142 0.967484559813523
% 143 0.750462564441134
% 144 1.26496049175886
% 145 1.01058878188952
% 146 1.30530427236109
% 147 0.866517167284824
% 148 1.11137904633102
% 149 1.04292841793941
% 150 0.701980927249702
% 151 0.695741754754931
};
\addlegendentry{SPSA}
\addplot [thick, green01270]
table {%
1 5.31261006321304
2 5.25816619901551
3 5.24153532521578
4 5.26357692466708
5 5.09490923056557
6 5.15750145553128
7 5.31711333618972
8 5.30338490409095
9 5.13848887939959
10 5.17382937597024
11 5.23230826241179
};
\addlegendentry{SLSQP}
\addplot [semithick, orange]
table {%
1 5.33115936636804
2 5.72164003166297
3 1.59799110985227
4 3.78907688900179
5 1.81123388488656
6 2.36550013454363
7 3.84734999874116
8 2.31670350354226
9 2.42416117432415
10 1.47278153920755
11 2.00714310025008
12 1.49454683170305
13 2.53305022698971
14 1.34791596993457
15 1.69887838361285
16 1.4084893128701
17 1.07003008683588
18 1.0572924731273
19 0.833238266619272
20 0.960702413270554
21 0.762438140104275
22 1.62059460772611
23 0.792300761729863
24 0.908027148162983
25 0.827204658349246
26 0.872389874910613
27 0.815756739716235
28 0.696500430808693
29 0.663375945208272
30 0.758085745575921
31 0.806142696283698
32 0.649598379633308
33 0.409809307511124
34 0.231489614516032
35 0.290332400501044
36 0.242042759419381
37 0.214966781915937
38 0.282089261426598
39 0.205597028891283
40 0.182063222236736
41 0.15666189366469
42 0.135773384621321
43 0.204832165361301
44 0.0772819864071298
45 0.177714186676404
46 0.0697601716977507
47 0.15036847072012
48 0.0504103979827076
49 0.0960481430705634
50 0.08610036525199
51 0.111568624870841
52 0.0385316048145559
53 0.0578926705627873
54 0.0201034267013836
55 0.0446923538314815
56 0.00756385639820557
57 0.0219060675513088
58 0.0312673911006726
59 0.0742082929420485
60 0.0118183897390146
61 0.0251357722185154
62 0.0261157790772747
63 0.0115068811017937
64 0.0239350851201452
65 0.0117233513018207
66 0.0298271985079385
67 0.013395472441893
68 0.0142640847928418
69 0.0140837830072539
70 0.00790582051754976
71 0.015946019127422
72 0.0145709575828619
73 0.0121377524740777
74 0.0142047674454065
75 0.0116139133596558
76 0.00591283995239283
77 0.0180277972007703
78 0.0182365742799372
79 0.0166600348895428
80 0.0182961271470644
81 0.00484258621034575
82 0.015101856474291
83 0.0330077618210398
84 0.0163581365852004
85 0.0303814292413617
86 0.0151895964863137
87 0.0122902537750388
88 0.0210675488984206
89 0.0156895009090403
90 0.00655363049824793
91 0.0132947648786687
92 0.0122522036066974
93 0.0157726417959809
94 0.0141736702257863
95 0.0159594022609325
96 0.0148843731629415
97 0.0130286881056379
98 0.00904750421628901
99 0.00926706591130939
100 0.0183016731209623
101 0.0197101811269874
102 0.0139611715252022
103 0.0120401279968802
104 0.00666180467271732
105 0.0138155556285714
106 0.0197882168124454
107 0.0137598646117389
108 0.0154505838092984
109 0.012370234810402
110 0.0191536530762879
111 0.0139205723054572
112 0.0168788752347777
113 0.0102804093685272
114 0.020212000351885
115 0.0201459689843365
116 0.00537720362891258
117 0.00838910426221866
118 0.0136521388720999
119 0.0117765971951952
120 0.0242276509778675
121 0.0153253008799998
122 0.00938335626684724
};
\addlegendentry{COBYLA}
\end{axis}

\end{tikzpicture}


==> figures/optimizer_comparison/function_approximation.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=10cm,  % Breite erhöht
height=8cm,  % Höhe reduziert
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1, ymax=1.5,
ytick style={color=dimgray85}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
-1 -1
-0.777777777777778 -0.470507544581619
-0.555555555555556 -0.171467764060357
-0.333333333333333 -0.037037037037037
-0.111111111111111 -0.00137174211248286
0.111111111111111 0.00137174211248286
0.333333333333333 0.037037037037037
0.555555555555555 0.171467764060356
0.777777777777778 0.470507544581618
1 1
};
\addlegendentry{Training Points}
\addplot [thick, dashed, black]
table {%
-1 -0.43080717385074
-0.97979797979798 -0.354655632950521
-0.95959595959596 -0.328981687749746
-0.939393939393939 -0.31208610304287
-0.919191919191919 -0.299790426266742
-0.898989898989899 -0.290418186683503
-0.878787878787879 -0.283081143061345
-0.858585858585859 -0.277235268047139
-0.838383838383838 -0.272515806316982
-0.818181818181818 -0.268662563020642
-0.797979797979798 -0.265481388563972
-0.777777777777778 -0.262822406633182
-0.757575757575758 -0.260566822732419
-0.737373737373737 -0.258618485651533
-0.717171717171717 -0.256898248059026
-0.696969696969697 -0.255340059482943
-0.676767676767677 -0.253888176464331
-0.656565656565657 -0.252495118533361
-0.636363636363636 -0.251120137052319
-0.616161616161616 -0.249728045877847
-0.595959595959596 -0.248288313055435
-0.575757575757576 -0.246774344585
-0.555555555555556 -0.245162912013168
-0.535353535353535 -0.243433689427259
-0.515151515151515 -0.241568874847688
-0.494949494949495 -0.239552877566072
-0.474747474747475 -0.237372057612177
-0.454545454545454 -0.235014506866577
-0.434343434343434 -0.232469863768779
-0.414141414141414 -0.229729155369982
-0.393939393939394 -0.226784661826985
-0.373737373737374 -0.223629799454213
-0.353535353535353 -0.220259019231871
-0.333333333333333 -0.21666771827185
-0.313131313131313 -0.212852162213811
-0.292929292929293 -0.208809416894195
-0.272727272727273 -0.204537287924455
-0.252525252525252 -0.200034267049308
-0.232323232323232 -0.195299484344347
-0.212121212121212 -0.190332665465002
-0.191919191919192 -0.18513409328312
-0.171717171717172 -0.179704573349232
-0.151515151515151 -0.174045402702371
-0.131313131313131 -0.168158341618649
-0.111111111111111 -0.162045587947383
-0.0909090909090908 -0.155709753731646
-0.0707070707070706 -0.149153843850347
-0.0505050505050504 -0.142381236452728
-0.0303030303030303 -0.135395664984606
-0.0101010101010101 -0.128201201629636
0.0101010101010102 -0.120802242009064
0.0303030303030305 -0.113203491000435
0.0505050505050506 -0.105409949549946
0.0707070707070707 -0.0974269023650368
0.0909090909090911 -0.0892599063835242
0.111111111111111 -0.0809147799235436
0.131313131313131 -0.0723975924246597
0.151515151515152 -0.0637146546951315
0.171717171717172 -0.0548725095832607
0.191919191919192 -0.0458779229922514
0.212121212121212 -0.0367378751578151
0.232323232323232 -0.0274595521059311
0.252525252525253 -0.0180503372044244
0.272727272727273 -0.0085178027161642
0.292929292929293 0.00113029874663506
0.313131313131313 0.0108860429788314
0.333333333333333 0.0207413432761395
0.353535353535354 0.0306879600122119
0.373737373737374 0.0407175108696873
0.393939393939394 0.0508214819276172
0.414141414141414 0.0609912398483197
0.434343434343434 0.071218045458873
0.454545454545455 0.0814930690896923
0.474747474747475 0.0918074081197207
0.494949494949495 0.102152107291347
0.515151515151515 0.112518182507415
0.535353535353535 0.122896649020526
0.555555555555556 0.133278555189744
0.575757575757576 0.143655023338083
0.595959595959596 0.154017299734891
0.616161616161616 0.164356816407785
0.636363636363636 0.174665268446531
0.656565656565657 0.184934711830333
0.676767676767677 0.195157688801614
0.696969696969697 0.205327390763411
0.717171717171717 0.215437873154697
0.737373737373737 0.225484343710594
0.757575757575758 0.235463556611684
0.777777777777778 0.245374363301903
0.797979797979798 0.25521850195397
0.818181818181818 0.265001763102375
0.838383838383838 0.274735772843302
0.858585858585859 0.284440841135444
0.878787878787879 0.294150762503242
0.898989898989899 0.303921483991843
0.919191919191919 0.313848257973412
0.939393939393939 0.324104258885186
0.95959595959596 0.335046578316329
0.97979797979798 0.347633636128424
1 0.372239504050874
};
\addlegendentry{Initial Function}
\addplot [thick, blue]
table {%
-1 -1
-0.97979797979798 -0.940610059373451
-0.95959595959596 -0.883619379181056
-0.939393939393939 -0.828978490135515
-0.919191919191919 -0.776637922949524
-0.898989898989899 -0.726548208335781
-0.878787878787879 -0.678659877006984
-0.858585858585859 -0.632923459675832
-0.838383838383838 -0.589289487055021
-0.818181818181818 -0.54770848985725
-0.797979797979798 -0.508130998795217
-0.777777777777778 -0.470507544581619
-0.757575757575758 -0.434788657929154
-0.737373737373737 -0.40092486955052
-0.717171717171717 -0.368866710158415
-0.696969696969697 -0.338564710465537
-0.676767676767677 -0.309969401184583
-0.656565656565657 -0.283031313028252
-0.636363636363636 -0.257700976709241
-0.616161616161616 -0.233928922940248
-0.595959595959596 -0.211665682433971
-0.575757575757576 -0.190861785903108
-0.555555555555556 -0.171467764060357
-0.535353535353535 -0.153434147618414
-0.515151515151515 -0.13671146728998
-0.494949494949495 -0.12125025378775
-0.474747474747475 -0.107001037824423
-0.454545454545454 -0.0939143501126972
-0.434343434343434 -0.0819407213652698
-0.414141414141414 -0.071030682294839
-0.393939393939394 -0.0611347636141025
-0.373737373737374 -0.052203496035758
-0.353535353535353 -0.0441874102725036
-0.333333333333333 -0.037037037037037
-0.313131313131313 -0.0307029070420561
-0.292929292929293 -0.0251355510002587
-0.272727272727273 -0.0202854996243426
-0.252525252525252 -0.0161032836270057
-0.232323232323232 -0.0125394337209458
-0.212121212121212 -0.00954448061886077
-0.191919191919192 -0.00706895503344844
-0.171717171717172 -0.00506338767740664
-0.151515151515151 -0.00347830926343323
-0.131313131313131 -0.00226425050422601
-0.111111111111111 -0.00137174211248285
-0.0909090909090908 -0.000751314800901576
-0.0707070707070706 -0.000353499282180028
-0.0505050505050504 -0.000128826269016045
-0.0303030303030303 -2.78264741074658e-05
-0.0101010101010101 -1.03061015212835e-06
0.0101010101010102 1.03061015212838e-06
0.0303030303030305 2.78264741074664e-05
0.0505050505050506 0.000128826269016046
0.0707070707070707 0.000353499282180029
0.0909090909090911 0.000751314800901581
0.111111111111111 0.00137174211248286
0.131313131313131 0.00226425050422603
0.151515151515152 0.00347830926343324
0.171717171717172 0.00506338767740665
0.191919191919192 0.00706895503344847
0.212121212121212 0.00954448061886079
0.232323232323232 0.0125394337209458
0.252525252525253 0.0161032836270057
0.272727272727273 0.0202854996243426
0.292929292929293 0.0251355510002587
0.313131313131313 0.0307029070420561
0.333333333333333 0.0370370370370371
0.353535353535354 0.0441874102725036
0.373737373737374 0.0522034960357581
0.393939393939394 0.0611347636141025
0.414141414141414 0.0710306822948391
0.434343434343434 0.08194072136527
0.454545454545455 0.0939143501126972
0.474747474747475 0.107001037824423
0.494949494949495 0.12125025378775
0.515151515151515 0.13671146728998
0.535353535353535 0.153434147618415
0.555555555555556 0.171467764060357
0.575757575757576 0.190861785903108
0.595959595959596 0.211665682433971
0.616161616161616 0.233928922940249
0.636363636363636 0.257700976709241
0.656565656565657 0.283031313028252
0.676767676767677 0.309969401184583
0.696969696969697 0.338564710465537
0.717171717171717 0.368866710158415
0.737373737373737 0.40092486955052
0.757575757575758 0.434788657929154
0.777777777777778 0.470507544581619
0.797979797979798 0.508130998795217
0.818181818181818 0.547708489857251
0.838383838383838 0.589289487055021
0.858585858585859 0.632923459675832
0.878787878787879 0.678659877006985
0.898989898989899 0.726548208335782
0.919191919191919 0.776637922949524
0.939393939393939 0.828978490135515
0.95959595959596 0.883619379181057
0.97979797979798 0.940610059373451
1 1
};
\addlegendentry{$f(x)$}
\addplot [semithick, red]
table {%
-1 -1.00678665809799
-0.97979797979798 -0.897995427053262
-0.95959595959596 -0.831099072318291
-0.939393939393939 -0.773047914418756
-0.919191919191919 -0.720493942896248
-0.898989898989899 -0.672072684809075
-0.878787878787879 -0.627044905318787
-0.858585858585859 -0.58494447139718
-0.838383838383838 -0.545447480384352
-0.818181818181818 -0.50831295956181
-0.797979797979798 -0.473352287378248
-0.777777777777778 -0.440411904470234
-0.757575757575758 -0.409362837117133
-0.737373737373737 -0.380093995013382
-0.717171717171717 -0.352507692173406
-0.696969696969697 -0.326516543881188
-0.676767676767677 -0.302041251061138
-0.656565656565657 -0.279008977089205
-0.636363636363636 -0.257352131973878
-0.616161616161616 -0.23700744389665
-0.595959595959596 -0.217915238028537
-0.575757575757576 -0.200018867824435
-0.555555555555556 -0.183264260457525
-0.535353535353535 -0.167599549036801
-0.515151515151515 -0.15297477173743
-0.494949494949495 -0.139341623179045
-0.474747474747475 -0.126653247070641
-0.454545454545454 -0.114864061789718
-0.434343434343434 -0.103929612496154
-0.414141414141414 -0.0938064448106939
-0.393939393939394 -0.0844519961579914
-0.373737373737374 -0.0758245016843126
-0.353535353535353 -0.067882912279856
-0.333333333333333 -0.0605868227143936
-0.313131313131313 -0.053896408268066
-0.292929292929293 -0.0477723685323322
-0.272727272727273 -0.0421758772881607
-0.252525252525252 -0.0370685375535552
-0.232323232323232 -0.0324123410409333
-0.212121212121212 -0.0281696313845388
-0.191919191919192 -0.0243030705951334
-0.171717171717172 -0.0207756082781414
-0.151515151515151 -0.0175504532158574
-0.131313131313131 -0.0145910469670663
-0.111111111111111 -0.0118610391804593
-0.0909090909090908 -0.00932426435348573
-0.0707070707070706 -0.00694471979680049
-0.0505050505050504 -0.00468654458754445
-0.0303030303030303 -0.00251399931290489
-0.0101010101010101 -0.000391446419543317
0.0101010101010102 0.00171666900514295
0.0303030303030305 0.00384583818689392
0.0505050505050506 0.00603150751662773
0.0707070707070707 0.00830909746281881
0.0909090909090911 0.010714021708453
0.111111111111111 0.0132817066819895
0.131313131313131 0.0160476116601549
0.151515151515152 0.0190472496323426
0.171717171717172 0.0223162091322413
0.191919191919192 0.0258901772626349
0.212121212121212 0.0298049641648058
0.232323232323232 0.0340965292155658
0.252525252525253 0.0388010092737971
0.272727272727273 0.0439547493459963
0.292929292929293 0.0495943360986728
0.313131313131313 0.0557566347168913
0.333333333333333 0.0624788296960749
0.353535353535354 0.0697984702623457
0.373737373737374 0.077753521250599
0.393939393939394 0.0863824204359597
0.414141414141414 0.095724143522609
0.434343434343434 0.105818278256085
0.454545454545455 0.116705109457464
0.474747474747475 0.128425717202227
0.494949494949495 0.141022090913137
0.515151515151515 0.154537262846439
0.535353535353535 0.169015465382147
0.555555555555556 0.184502317763835
0.575757575757576 0.201045049588471
0.595959595959596 0.218692770593284
0.616161616161616 0.23749679937632
0.636363636363636 0.257511067999764
0.656565656565657 0.278792625541181
0.676767676767677 0.301402272486772
0.696969696969697 0.325405370857851
0.717171717171717 0.350872894516722
0.737373737373737 0.377882814247771
0.757575757575758 0.406521959994967
0.777777777777778 0.436888580791795
0.797979797979798 0.469095955446845
0.818181818181818 0.503277641414881
0.838383838383838 0.539595384777682
0.858585858585859 0.578251572920932
0.878787878787879 0.619509931829772
0.898989898989899 0.663732396778832
0.919191919191919 0.711451134189506
0.939393939393939 0.763528662016958
0.95959595959596 0.821591966818508
0.97979797979798 0.889720753025203
1 1.00938980244472
};
\addlegendentry{Result SPSA}
\addplot [semithick, green01270]
table {%
-1 -1.00050142987809
-0.97979797979798 -0.939987782797149
-0.95959595959596 -0.882723255488262
-0.939393939393939 -0.827953188757801
-0.919191919191919 -0.775557131730711
-0.898989898989899 -0.725457127194956
-0.878787878787879 -0.677588642773566
-0.858585858585859 -0.631893023450115
-0.838383838383838 -0.588314682459374
-0.818181818181818 -0.546799826571998
-0.797979797979798 -0.507295797810982
-0.777777777777778 -0.46975070070985
-0.757575757575758 -0.434113176102975
-0.737373737373737 -0.400332256190189
-0.717171717171717 -0.368357267527398
-0.696969696969697 -0.338137763715815
-0.676767676767677 -0.309623477266391
-0.656565656565657 -0.282764284280779
-0.636363636363636 -0.257510177955771
-0.616161616161616 -0.233811248319541
-0.595959595959596 -0.211617666468662
-0.575757575757576 -0.190879672120318
-0.555555555555556 -0.171547563649516
-0.535353535353535 -0.153571690018318
-0.515151515151515 -0.136902444166006
-0.494949494949495 -0.121490257541734
-0.474747474747475 -0.107285595541008
-0.454545454545454 -0.0942389536647095
-0.434343434343434 -0.082300854261375
-0.414141414141414 -0.0714218437444106
-0.393939393939394 -0.0615524901992247
-0.373737373737374 -0.0526433813128413
-0.353535353535353 -0.0446451225721225
-0.333333333333333 -0.0375083356870551
-0.313131313131313 -0.0311836572038323
-0.292929292929293 -0.0256217372787466
-0.272727272727273 -0.0207732385890702
-0.252525252525252 -0.0165888353611377
-0.232323232323232 -0.0130192124990676
-0.212121212121212 -0.0100150648002608
-0.191919191919192 -0.00752709624592242
-0.171717171717172 -0.00550601935659717
-0.151515151515151 -0.00390255460418648
-0.131313131313131 -0.00266742987306232
-0.111111111111111 -0.00175137996389918
-0.0909090909090908 -0.00110514613465197
-0.0707070707070706 -0.000679475673745709
-0.0505050505050504 -0.00042512150117256
-0.0303030303030303 -0.000292841793554115
-0.0101010101010101 -0.000233399629673727
0.0101010101010102 -0.000197562653254851
0.0303030303030305 -0.000136102749974669
0.0505050505050506 2.04264047090238e-07
0.0707070707070707 0.000260578945020753
0.0909090909090911 0.000694238518066114
0.111111111111111 0.00135039717021707
0.131313131313131 0.00227826634242061
0.151515151515152 0.00352705502318943
0.171717171717172 0.00514597004669878
0.191919191919192 0.00718421639830008
0.212121212121212 0.009690997530641
0.232323232323232 0.0127155156939446
0.252525252525253 0.0163069722843836
0.272727272727273 0.0205145682150376
0.292929292929293 0.0253875043145112
0.313131313131313 0.0309749817591829
0.333333333333333 0.0373262025459604
0.353535353535354 0.0444903700137503
0.373737373737374 0.0525166894233421
0.393939393939394 0.0614543686073761
0.414141414141414 0.0713526187045003
0.434343434343434 0.0822606549949066
0.454545454545455 0.0942276978583776
0.474747474747475 0.107302973880983
0.494949494949495 0.121535717143099
0.515151515151515 0.136975170729906
0.535353535353535 0.153670588516619
0.555555555555556 0.171671237295643
0.575757575757576 0.191026399332662
0.595959595959596 0.211785375465879
0.616161616161616 0.233997488900044
0.636363636363636 0.257712089899185
0.656565656565657 0.282978561656506
0.676767676767677 0.309846327727554
0.696969696969697 0.338364861571827
0.717171717171717 0.368583698987684
0.737373737373737 0.400552454596121
0.757575757575758 0.434320844117677
0.777777777777778 0.469938715151986
0.797979797979798 0.507456090810092
0.818181818181818 0.546923233457673
0.838383838383838 0.588390741243343
0.858585858585859 0.631909700789584
0.878787878787879 0.677531942166197
0.898989898989899 0.725310495195063
0.919191919191919 0.775300484808152
0.939393939393939 0.827561130517407
0.95959595959596 0.882161191612827
0.97979797979798 0.939200241915398
1 0.999252406651473
};
\addlegendentry{Result SLSQP}
\addplot [semithick, orange]
table {%
-1 -1.00678665809799
-0.97979797979798 -0.897995427053262
-0.95959595959596 -0.831099072318291
-0.939393939393939 -0.773047914418756
-0.919191919191919 -0.720493942896248
-0.898989898989899 -0.672072684809075
-0.878787878787879 -0.627044905318787
-0.858585858585859 -0.58494447139718
-0.838383838383838 -0.545447480384352
-0.818181818181818 -0.50831295956181
-0.797979797979798 -0.473352287378248
-0.777777777777778 -0.440411904470234
-0.757575757575758 -0.409362837117133
-0.737373737373737 -0.380093995013382
-0.717171717171717 -0.352507692173406
-0.696969696969697 -0.326516543881188
-0.676767676767677 -0.302041251061138
-0.656565656565657 -0.279008977089205
-0.636363636363636 -0.257352131973878
-0.616161616161616 -0.23700744389665
-0.595959595959596 -0.217915238028537
-0.575757575757576 -0.200018867824435
-0.555555555555556 -0.183264260457525
-0.535353535353535 -0.167599549036801
-0.515151515151515 -0.15297477173743
-0.494949494949495 -0.139341623179045
-0.474747474747475 -0.126653247070641
-0.454545454545454 -0.114864061789718
-0.434343434343434 -0.103929612496154
-0.414141414141414 -0.0938064448106939
-0.393939393939394 -0.0844519961579914
-0.373737373737374 -0.0758245016843126
-0.353535353535353 -0.067882912279856
-0.333333333333333 -0.0605868227143936
-0.313131313131313 -0.053896408268066
-0.292929292929293 -0.0477723685323322
-0.272727272727273 -0.0421758772881607
-0.252525252525252 -0.0370685375535552
-0.232323232323232 -0.0324123410409333
-0.212121212121212 -0.0281696313845388
-0.191919191919192 -0.0243030705951334
-0.171717171717172 -0.0207756082781414
-0.151515151515151 -0.0175504532158574
-0.131313131313131 -0.0145910469670663
-0.111111111111111 -0.0118610391804593
-0.0909090909090908 -0.00932426435348573
-0.0707070707070706 -0.00694471979680049
-0.0505050505050504 -0.00468654458754445
-0.0303030303030303 -0.00251399931290489
-0.0101010101010101 -0.000391446419543317
0.0101010101010102 0.00171666900514295
0.0303030303030305 0.00384583818689392
0.0505050505050506 0.00603150751662773
0.0707070707070707 0.00830909746281881
0.0909090909090911 0.010714021708453
0.111111111111111 0.0132817066819895
0.131313131313131 0.0160476116601549
0.151515151515152 0.0190472496323426
0.171717171717172 0.0223162091322413
0.191919191919192 0.0258901772626349
0.212121212121212 0.0298049641648058
0.232323232323232 0.0340965292155658
0.252525252525253 0.0388010092737971
0.272727272727273 0.0439547493459963
0.292929292929293 0.0495943360986728
0.313131313131313 0.0557566347168913
0.333333333333333 0.0624788296960749
0.353535353535354 0.0697984702623457
0.373737373737374 0.077753521250599
0.393939393939394 0.0863824204359597
0.414141414141414 0.095724143522609
0.434343434343434 0.105818278256085
0.454545454545455 0.116705109457464
0.474747474747475 0.128425717202227
0.494949494949495 0.141022090913137
0.515151515151515 0.154537262846439
0.535353535353535 0.169015465382147
0.555555555555556 0.184502317763835
0.575757575757576 0.201045049588471
0.595959595959596 0.218692770593284
0.616161616161616 0.23749679937632
0.636363636363636 0.257511067999764
0.656565656565657 0.278792625541181
0.676767676767677 0.301402272486772
0.696969696969697 0.325405370857851
0.717171717171717 0.350872894516722
0.737373737373737 0.377882814247771
0.757575757575758 0.406521959994967
0.777777777777778 0.436888580791795
0.797979797979798 0.469095955446845
0.818181818181818 0.503277641414881
0.838383838383838 0.539595384777682
0.858585858585859 0.578251572920932
0.878787878787879 0.619509931829772
0.898989898989899 0.663732396778832
0.919191919191919 0.711451134189506
0.939393939393939 0.763528662016958
0.95959595959596 0.821591966818508
0.97979797979798 0.889720753025203
1 1.00938980244472
};
\addlegendentry{Result COBYLA}
\end{axis}

\end{tikzpicture}

==> figures/optimizer_comparison/function_approximation_noise.tex <==

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=10cm,  % Breite erhöht
height=8cm,  % Höhe reduziert
%axis background/.style={fill=gainsboro229},
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
  %draw=lightgray204
  %fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{dimgray85}{$x$},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=dimgray85},
y grid style={lightgray204},
ylabel=\textcolor{dimgray85}{$f^{\text{post}}_{QC}(x)$},
ymajorgrids,
ymin=-1, ymax=1.5,
ytick style={color=dimgray85}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
-1 -1
-0.777777777777778 -0.470507544581619
-0.555555555555556 -0.171467764060357
-0.333333333333333 -0.037037037037037
-0.111111111111111 -0.00137174211248286
0.111111111111111 0.00137174211248286
0.333333333333333 0.037037037037037
0.555555555555555 0.171467764060356
0.777777777777778 0.470507544581618
1 1
};
\addlegendentry{Training Points}
\addplot [thick, dashed, black]
table {%
-1 0.257
-0.97979797979798 0.382
-0.95959595959596 0.463
-0.939393939393939 0.432
-0.919191919191919 0.416
-0.898989898989899 0.49
-0.878787878787879 0.487
-0.858585858585859 0.451
-0.838383838383838 0.481
-0.818181818181818 0.484
-0.797979797979798 0.491
-0.777777777777778 0.48
-0.757575757575758 0.491
-0.737373737373737 0.475
-0.717171717171717 0.465
-0.696969696969697 0.487
-0.676767676767677 0.437
-0.656565656565657 0.472
-0.636363636363636 0.456
-0.616161616161616 0.461
-0.595959595959596 0.465
-0.575757575757576 0.426
-0.555555555555556 0.409
-0.535353535353535 0.424
-0.515151515151515 0.455
-0.494949494949495 0.429
-0.474747474747475 0.385
-0.454545454545454 0.392
-0.434343434343434 0.41
-0.414141414141414 0.386
-0.393939393939394 0.358
-0.373737373737374 0.396
-0.353535353535353 0.371
-0.333333333333333 0.391
-0.313131313131313 0.326
-0.292929292929293 0.347
-0.272727272727273 0.322
-0.252525252525252 0.354
-0.232323232323232 0.319
-0.212121212121212 0.304
-0.191919191919192 0.351
-0.171717171717172 0.313
-0.151515151515151 0.292
-0.131313131313131 0.255
-0.111111111111111 0.29
-0.0909090909090908 0.275
-0.0707070707070706 0.248
-0.0505050505050504 0.274
-0.0303030303030303 0.228
-0.0101010101010101 0.215
0.0101010101010102 0.244
0.0303030303030305 0.171
0.0505050505050506 0.183
0.0707070707070707 0.209
0.0909090909090911 0.201
0.111111111111111 0.19
0.131313131313131 0.194
0.151515151515152 0.19
0.171717171717172 0.126
0.191919191919192 0.115
0.212121212121212 0.176
0.232323232323232 0.141
0.252525252525253 0.079
0.272727272727273 0.11
0.292929292929293 0.12
0.313131313131313 0.115
0.333333333333333 0.054
0.353535353535354 0.108
0.373737373737374 0.081
0.393939393939394 0.092
0.414141414141414 0.061
0.434343434343434 0.03
0.454545454545455 0.073
0.474747474747475 0.058
0.494949494949495 -0.01
0.515151515151515 0.045
0.535353535353535 -0.026
0.555555555555556 -0.018
0.575757575757576 -0.026
0.595959595959596 0.032
0.616161616161616 -0.03
0.636363636363636 -0.014
0.656565656565657 -0.029
0.676767676767677 -0.058
0.696969696969697 -0.044
0.717171717171717 -0.124
0.737373737373737 -0.097
0.757575757575758 -0.092
0.777777777777778 -0.08
0.797979797979798 -0.062
0.818181818181818 -0.133
0.838383838383838 -0.113
0.858585858585859 -0.186
0.878787878787879 -0.175
0.898989898989899 -0.184
0.919191919191919 -0.203
0.939393939393939 -0.199
0.95959595959596 -0.191
0.97979797979798 -0.232
1 -0.273
};
\addlegendentry{Initial Function}
\addplot [thick, blue]
table {%
-1 -1
-0.97979797979798 -0.940610059373451
-0.95959595959596 -0.883619379181056
-0.939393939393939 -0.828978490135515
-0.919191919191919 -0.776637922949524
-0.898989898989899 -0.726548208335781
-0.878787878787879 -0.678659877006984
-0.858585858585859 -0.632923459675832
-0.838383838383838 -0.589289487055021
-0.818181818181818 -0.54770848985725
-0.797979797979798 -0.508130998795217
-0.777777777777778 -0.470507544581619
-0.757575757575758 -0.434788657929154
-0.737373737373737 -0.40092486955052
-0.717171717171717 -0.368866710158415
-0.696969696969697 -0.338564710465537
-0.676767676767677 -0.309969401184583
-0.656565656565657 -0.283031313028252
-0.636363636363636 -0.257700976709241
-0.616161616161616 -0.233928922940248
-0.595959595959596 -0.211665682433971
-0.575757575757576 -0.190861785903108
-0.555555555555556 -0.171467764060357
-0.535353535353535 -0.153434147618414
-0.515151515151515 -0.13671146728998
-0.494949494949495 -0.12125025378775
-0.474747474747475 -0.107001037824423
-0.454545454545454 -0.0939143501126972
-0.434343434343434 -0.0819407213652698
-0.414141414141414 -0.071030682294839
-0.393939393939394 -0.0611347636141025
-0.373737373737374 -0.052203496035758
-0.353535353535353 -0.0441874102725036
-0.333333333333333 -0.037037037037037
-0.313131313131313 -0.0307029070420561
-0.292929292929293 -0.0251355510002587
-0.272727272727273 -0.0202854996243426
-0.252525252525252 -0.0161032836270057
-0.232323232323232 -0.0125394337209458
-0.212121212121212 -0.00954448061886077
-0.191919191919192 -0.00706895503344844
-0.171717171717172 -0.00506338767740664
-0.151515151515151 -0.00347830926343323
-0.131313131313131 -0.00226425050422601
-0.111111111111111 -0.00137174211248285
-0.0909090909090908 -0.000751314800901576
-0.0707070707070706 -0.000353499282180028
-0.0505050505050504 -0.000128826269016045
-0.0303030303030303 -2.78264741074658e-05
-0.0101010101010101 -1.03061015212835e-06
0.0101010101010102 1.03061015212838e-06
0.0303030303030305 2.78264741074664e-05
0.0505050505050506 0.000128826269016046
0.0707070707070707 0.000353499282180029
0.0909090909090911 0.000751314800901581
0.111111111111111 0.00137174211248286
0.131313131313131 0.00226425050422603
0.151515151515152 0.00347830926343324
0.171717171717172 0.00506338767740665
0.191919191919192 0.00706895503344847
0.212121212121212 0.00954448061886079
0.232323232323232 0.0125394337209458
0.252525252525253 0.0161032836270057
0.272727272727273 0.0202854996243426
0.292929292929293 0.0251355510002587
0.313131313131313 0.0307029070420561
0.333333333333333 0.0370370370370371
0.353535353535354 0.0441874102725036
0.373737373737374 0.0522034960357581
0.393939393939394 0.0611347636141025
0.414141414141414 0.0710306822948391
0.434343434343434 0.08194072136527
0.454545454545455 0.0939143501126972
0.474747474747475 0.107001037824423
0.494949494949495 0.12125025378775
0.515151515151515 0.13671146728998
0.535353535353535 0.153434147618415
0.555555555555556 0.171467764060357
0.575757575757576 0.190861785903108
0.595959595959596 0.211665682433971
0.616161616161616 0.233928922940249
0.636363636363636 0.257700976709241
0.656565656565657 0.283031313028252
0.676767676767677 0.309969401184583
0.696969696969697 0.338564710465537
0.717171717171717 0.368866710158415
0.737373737373737 0.40092486955052
0.757575757575758 0.434788657929154
0.777777777777778 0.470507544581619
0.797979797979798 0.508130998795217
0.818181818181818 0.547708489857251
0.838383838383838 0.589289487055021
0.858585858585859 0.632923459675832
0.878787878787879 0.678659877006985
0.898989898989899 0.726548208335782
0.919191919191919 0.776637922949524
0.939393939393939 0.828978490135515
0.95959595959596 0.883619379181057
0.97979797979798 0.940610059373451
1 1
};
\addlegendentry{$f(x)$}
\addplot [semithick, red]
table {%
-1 -0.533777960655236
-0.97979797979798 -0.520732470781788
-0.95959595959596 -0.553346195465408
-0.939393939393939 -0.564217437026614
-0.919191919191919 -0.59030841677351
-0.898989898989899 -0.527255215718512
-0.878787878787879 -0.519645346625668
-0.858585858585859 -0.483770249473687
-0.838383838383838 -0.465289138819636
-0.818181818181818 -0.471811883756359
-0.797979797979798 -0.50659985675222
-0.777777777777778 -0.469637635444118
-0.757575757575758 -0.445720904009464
-0.737373737373737 -0.405497310233
-0.717171717171717 -0.398974565296276
-0.696969696969697 -0.375057833861622
-0.676767676767677 -0.360925219832054
-0.656565656565657 -0.359838095675933
-0.636363636363636 -0.351141102426968
-0.616161616161616 -0.350053978270847
-0.595959595959596 -0.345705481646365
-0.575757575757576 -0.30330763955766
-0.555555555555556 -0.280478032279126
-0.535353535353535 -0.255474176688351
-0.515151515151515 -0.319614501899469
-0.494949494949495 -0.244602935127145
-0.474747474747475 -0.230470321097577
-0.454545454545454 -0.247864307595507
-0.434343434343434 -0.242428686814904
-0.414141414141414 -0.216337707068008
-0.393939393939394 -0.248951431751627
-0.373737373737374 -0.176114113291544
-0.353535353535353 -0.198943720570078
-0.333333333333333 -0.160894375105855
-0.313131313131313 -0.190246727321113
-0.292929292929293 -0.154371630169131
-0.272727272727273 -0.13589051951508
-0.252525252525252 -0.171765616667062
-0.232323232323232 -0.145674636920166
-0.212121212121212 -0.114148036392668
-0.191919191919192 -0.111973788080426
-0.171717171717172 -0.11849653301715
-0.151515151515151 -0.0956669257386167
-0.131313131313131 -0.079360063396807
-0.111111111111111 -0.094579801582496
-0.0909090909090908 -0.0195682348101716
-0.0707070707070706 -0.0271781039030161
-0.0505050505050504 -0.0271781039030161
-0.0303030303030303 -0.0413107179325845
-0.0101010101010101 0.0195682348101716
0.0101010101010102 -0.0119583657173271
0.0303030303030305 -0.00326137246836193
0.0505050505050506 -0.00869699324896515
0.0707070707070707 0.00760986909284451
0.0909090909090911 0.0282652280591367
0.111111111111111 0.0521819594937909
0.131313131313131 0.0674016976794799
0.151515151515152 0.0728373184600832
0.171717171717172 0.0826214358651689
0.191919191919192 0.148936009388528
0.212121212121212 0.0978411740508579
0.232323232323232 0.100015422363099
0.252525252525253 0.145674636920166
0.272727272727273 0.196769472257837
0.292929292929293 0.194595223945595
0.313131313131313 0.20220509303844
0.333333333333333 0.188072479008871
0.353535353535354 0.204379341350681
0.373737373737374 0.229383196941456
0.393939393939394 0.221773327848611
0.414141414141414 0.2369930660343
0.434343434343434 0.267432542405678
0.454545454545455 0.268519666561799
0.474747474747475 0.30330763955766
0.494949494949495 0.313091756962745
0.515151515151515 0.360925219832054
0.535353535353535 0.369622213081019
0.555555555555556 0.343531233334123
0.575757575757576 0.372883585549381
0.595959595959596 0.358750971519813
0.616161616161616 0.414194303481965
0.636363636363636 0.418542800106448
0.656565656565657 0.450069400633947
0.676767676767677 0.416368551794207
0.696969696969697 0.412020055169724
0.717171717171717 0.464202014663515
0.737373737373737 0.466376262975756
0.757575757575758 0.487031621942049
0.777777777777778 0.478334628693083
0.797979797979798 0.508774105064461
0.818181818181818 0.510948353376703
0.838383838383838 0.498989987659376
0.858585858585859 0.518558222469547
0.878787878787879 0.527255215718512
0.898989898989899 0.512035477532823
0.919191919191919 0.530516588186874
0.939393939393939 0.500077111815496
0.95959595959596 0.482683125317566
0.97979797979798 0.441372407384981
1 0.381580578798346
};
\addlegendentry{Result SPSA}
\addplot [semithick, green01270]
table {%
-1 0.249
-0.97979797979798 0.402
-0.95959595959596 0.39
-0.939393939393939 0.417
-0.919191919191919 0.439
-0.898989898989899 0.453
-0.878787878787879 0.445
-0.858585858585859 0.459
-0.838383838383838 0.489
-0.818181818181818 0.503
-0.797979797979798 0.475
-0.777777777777778 0.488
-0.757575757575758 0.496
-0.737373737373737 0.464
-0.717171717171717 0.459
-0.696969696969697 0.494
-0.676767676767677 0.468
-0.656565656565657 0.472
-0.636363636363636 0.48
-0.616161616161616 0.454
-0.595959595959596 0.466
-0.575757575757576 0.454
-0.555555555555556 0.45
-0.535353535353535 0.453
-0.515151515151515 0.446
-0.494949494949495 0.393
-0.474747474747475 0.395
-0.454545454545454 0.389
-0.434343434343434 0.444
-0.414141414141414 0.397
-0.393939393939394 0.369
-0.373737373737374 0.383
-0.353535353535353 0.376
-0.333333333333333 0.388
-0.313131313131313 0.328
-0.292929292929293 0.366
-0.272727272727273 0.337
-0.252525252525252 0.324
-0.232323232323232 0.319
-0.212121212121212 0.329
-0.191919191919192 0.335
-0.171717171717172 0.3
-0.151515151515151 0.296
-0.131313131313131 0.277
-0.111111111111111 0.28
-0.0909090909090908 0.269
-0.0707070707070706 0.323
-0.0505050505050504 0.273
-0.0303030303030303 0.225
-0.0101010101010101 0.24
0.0101010101010102 0.226
0.0303030303030305 0.192
0.0505050505050506 0.219
0.0707070707070707 0.225
0.0909090909090911 0.204
0.111111111111111 0.231
0.131313131313131 0.179
0.151515151515152 0.158
0.171717171717172 0.151
0.191919191919192 0.165
0.212121212121212 0.177
0.232323232323232 0.142
0.252525252525253 0.131
0.272727272727273 0.143
0.292929292929293 0.125
0.313131313131313 0.113
0.333333333333333 0.086
0.353535353535354 0.134
0.373737373737374 0.066
0.393939393939394 0.013
0.414141414141414 0.061
0.434343434343434 0.038
0.454545454545455 0.1
0.474747474747475 0
0.494949494949495 0.034
0.515151515151515 0.032
0.535353535353535 0.001
0.555555555555556 -0.023
0.575757575757576 -0.031
0.595959595959596 -0.028
0.616161616161616 -0.032
0.636363636363636 -0.001
0.656565656565657 -0.053
0.676767676767677 -0.054
0.696969696969697 -0.084
0.717171717171717 -0.131
0.737373737373737 -0.08
0.757575757575758 -0.104
0.777777777777778 -0.114
0.797979797979798 -0.085
0.818181818181818 -0.12
0.838383838383838 -0.172
0.858585858585859 -0.15
0.878787878787879 -0.215
0.898989898989899 -0.174
0.919191919191919 -0.147
0.939393939393939 -0.201
0.95959595959596 -0.212
0.97979797979798 -0.303
1 -0.294
};
\addlegendentry{Result SLSQP}
\addplot [semithick, orange]
table {%
-1 -0.963602756948672
-0.97979797979798 -0.909315277683958
-0.95959595959596 -0.927822372887837
-0.939393939393939 -0.847624960337692
-0.919191919191919 -0.76125851605292
-0.898989898989899 -0.70326961774743
-0.878787878787879 -0.715607681216683
-0.858585858585859 -0.653917363870417
-0.838383838383838 -0.637877881360388
-0.818181818181818 -0.600863690952629
-0.797979797979798 -0.513263440320931
-0.777777777777778 -0.472547830872396
-0.757575757575758 -0.473781637219321
-0.737373737373737 -0.451573122974666
-0.717171717171717 -0.387415192934549
-0.696969696969697 -0.333127713669835
-0.676767676767677 -0.345465777139088
-0.656565656565657 -0.314620618465956
-0.636363636363636 -0.301048748649777
-0.616161616161616 -0.229487980528109
-0.595959595959596 -0.238124624956586
-0.575757575757576 -0.178901920304171
-0.555555555555556 -0.171499082222619
-0.535353535353535 -0.161628631447216
-0.515151515151515 -0.152991987018739
-0.494949494949495 -0.119679215651756
-0.474747474747475 -0.0826650252439962
-0.454545454545454 -0.112276377570204
-0.434343434343434 -0.0678593490808924
-0.414141414141414 -0.0962368950601746
-0.393939393939394 -0.023442320591581
-0.373737373737374 -0.0259099332854316
-0.353535353535353 -0.0357803840608342
-0.333333333333333 -0.0382479967546848
-0.313131313131313 -0.0296113523262076
-0.292929292929293 -0.0222085142446557
-0.272727272727273 0.00493522538770126
-0.252525252525252 0.00616903173462658
-0.232323232323232 -0.0308451586731329
-0.212121212121212 0.0382479967546848
-0.191919191919192 0.00370141904077595
-0.171717171717172 -0.0296113523262076
-0.151515151515151 0.0308451586731329
-0.131313131313131 -0.00863664442847721
-0.111111111111111 0.0456508348362367
-0.0909090909090908 0.0493522538770126
-0.0707070707070706 -0.0246761269385063
-0.0505050505050504 0.0407156094485354
-0.0303030303030303 0.0407156094485354
-0.0101010101010101 -0.00493522538770126
0.0101010101010102 0.0382479967546848
0.0303030303030305 0.0456508348362367
0.0505050505050506 0.046884641183162
0.0707070707070707 0.0271437396323569
0.0909090909090911 0.0493522538770126
0.111111111111111 0.0604565109993405
0.131313131313131 0.0876002506316974
0.151515151515152 0.107341152182502
0.171717171717172 0.0653917363870417
0.191919191919192 0.046884641183162
0.212121212121212 0.0283775459792823
0.232323232323232 0.00987045077540253
0.252525252525253 0.0715607681216683
0.272727272727273 0.0925354760193987
0.292929292929293 0.0826650252439962
0.313131313131313 0.0690931554278177
0.333333333333333 0.127082053733308
0.353535353535354 0.0481184475300873
0.373737373737374 0.102405926794801
0.393939393939394 0.0863664442847721
0.414141414141414 0.117211602957905
0.434343434343434 0.143121536243337
0.454545454545455 0.102405926794801
0.474747474747475 0.17643430761032
0.494949494949495 0.106107345835577
0.515151515151515 0.178901920304171
0.535353535353535 0.230721786875034
0.555555555555556 0.260333139201242
0.575757575757576 0.281307847098972
0.595959595959596 0.212214691671154
0.616161616161616 0.309685393078254
0.636363636363636 0.302282554996702
0.656565656565657 0.341764358098313
0.676767676767677 0.355336227914491
0.696969696969697 0.399753256403802
0.717171717171717 0.413325126219981
0.737373737373737 0.470080218178545
0.757575757575758 0.470080218178545
0.777777777777778 0.52930292283096
0.797979797979798 0.491054926076276
0.818181818181818 0.608266529034181
0.838383838383838 0.563849500544869
0.858585858585859 0.618136979809583
0.878787878787879 0.713140068522833
0.898989898989899 0.72424432564516
0.919191919191919 0.734114776420563
0.939393939393939 0.827884058786887
0.95959595959596 0.87970392535775
0.97979797979798 0.953732306173269
1 1.00555217274413
};
\addlegendentry{Result COBYLA}
\end{axis}

\end{tikzpicture}

==> figures/shots_investigation/experiment_1_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
scale=1
]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
axis equal image,
enlargelimits=false,
height=0.6\textwidth,
log basis x={10},
log ticks with fixed point,
minor xtick={20,30,40,50,60,70,80,90,200,300,400,600,700,800,900,3000,5000,6000,7000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor xtick={},
minor ytick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Noise model 1},
width=2\textwidth,
x grid style={darkgray176},
xlabel={number shots},
xmajorgrids=false,
xmin=269.160992137191, xmax=29721.9888234117,
xmode=log,
xmode=log,
xtick style={color=black},
xtick={500,1000,2000,4000,8000,16000},
xtick={500,1000,2000,4000,8000,16000},
xticklabels={500,1000,2000,4000,8000,16000},
y grid style={darkgray176},
ylabel={$f_{QC}(x)$},
ymajorgrids=false,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25}
]
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
500 -1
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
1000 -1
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
2000 -1
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
4000 -1
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
8000 -1
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
16000 -1
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
500 -0.464
500 -0.496
500 -0.544
500 -0.516
500 -0.532
500 -0.52
500 -0.484
500 -0.496
500 -0.508
500 -0.528
500 -0.452
500 -0.508
500 -0.468
500 -0.432
500 -0.524
500 -0.5
500 -0.472
500 -0.532
500 -0.46
500 -0.548
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
1000 -0.464
1000 -0.498
1000 -0.506
1000 -0.554
1000 -0.464
1000 -0.51
1000 -0.51
1000 -0.492
1000 -0.516
1000 -0.496
1000 -0.508
1000 -0.428
1000 -0.506
1000 -0.44
1000 -0.486
1000 -0.45
1000 -0.506
1000 -0.462
1000 -0.514
1000 -0.498
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
2000 -0.489
2000 -0.486
2000 -0.519
2000 -0.493
2000 -0.49
2000 -0.511
2000 -0.527
2000 -0.511
2000 -0.501
2000 -0.489
2000 -0.486
2000 -0.53
2000 -0.499
2000 -0.482
2000 -0.49
2000 -0.485
2000 -0.492
2000 -0.487
2000 -0.481
2000 -0.484
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
4000 -0.48
4000 -0.517
4000 -0.511
4000 -0.5025
4000 -0.483
4000 -0.5085
4000 -0.519
4000 -0.4915
4000 -0.4955
4000 -0.5035
4000 -0.504
4000 -0.494
4000 -0.5335
4000 -0.4925
4000 -0.509
4000 -0.49
4000 -0.518
4000 -0.497
4000 -0.5015
4000 -0.4875
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
8000 -0.48925
8000 -0.50375
8000 -0.49525
8000 -0.48775
8000 -0.50525
8000 -0.502
8000 -0.50575
8000 -0.5095
8000 -0.5045
8000 -0.505
8000 -0.48625
8000 -0.47625
8000 -0.505
8000 -0.49575
8000 -0.50175
8000 -0.50325
8000 -0.48475
8000 -0.4875
8000 -0.48725
8000 -0.5005
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
16000 -0.488125
16000 -0.491
16000 -0.495875
16000 -0.483375
16000 -0.504
16000 -0.502875
16000 -0.50075
16000 -0.498125
16000 -0.505625
16000 -0.492125
16000 -0.51525
16000 -0.504625
16000 -0.49575
16000 -0.502125
16000 -0.503125
16000 -0.505125
16000 -0.50625
16000 -0.505125
16000 -0.49675
16000 -0.50225
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
500 -0.02
500 -0.056
500 -0.052
500 -0.092
500 0.016
500 0.064
500 0.00800000000000001
500 0.012
500 -0.00800000000000001
500 -0.012
500 0.028
500 0.056
500 -0.004
500 -0.044
500 -0.028
500 -0.028
500 -0.02
500 -0.036
500 0.04
500 0.016
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
1000 0.026
1000 -0.024
1000 -0.084
1000 -0.02
1000 0.012
1000 0.002
1000 0.032
1000 0.014
1000 -0.012
1000 -0
1000 -0.026
1000 -0.032
1000 -0.02
1000 -0.012
1000 -0.00800000000000001
1000 0.002
1000 0.018
1000 0.02
1000 0.016
1000 -0.0600000000000001
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
2000 -0.029
2000 0.031
2000 0.039
2000 0.051
2000 0.004
2000 0.00699999999999995
2000 0.021
2000 0.036
2000 -0.016
2000 -0.01
2000 -0.00699999999999995
2000 -0.037
2000 -0.00600000000000001
2000 -0.01
2000 -0.034
2000 0.053
2000 -0.01
2000 -0.00600000000000001
2000 0.004
2000 0.044
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
4000 0.026
4000 -0
4000 0.017
4000 -0.0165
4000 -0.0305
4000 -0.00299999999999995
4000 -0.0165
4000 0.000999999999999945
4000 -0.00699999999999995
4000 0.0235
4000 -0.0175
4000 -0.00750000000000001
4000 0.0205
4000 -0.012
4000 0.00800000000000001
4000 -0.00600000000000001
4000 0.000499999999999945
4000 -0.027
4000 0.019
4000 -0.00800000000000001
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
8000 -0.0165
8000 0.01
8000 0.0282500000000001
8000 0.00499999999999995
8000 0.00374999999999998
8000 0.00625000000000003
8000 -0.00475000000000003
8000 0.00875000000000004
8000 0.00849999999999995
8000 -0.00800000000000001
8000 0.00124999999999997
8000 0.00600000000000001
8000 0.021
8000 0.00625000000000003
8000 -0.00124999999999997
8000 0.01475
8000 0.00675000000000003
8000 0.002
8000 0.00275000000000003
8000 -0.00974999999999998
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
16000 0.012375
16000 0.000124999999999986
16000 -0.00524999999999998
16000 -0.00962499999999999
16000 0.00987500000000002
16000 0.00724999999999998
16000 -0.010375
16000 -0.00212499999999999
16000 -0.00112500000000004
16000 0.00337499999999996
16000 0.000124999999999986
16000 -0.00499999999999995
16000 -0.000625000000000042
16000 0.00587500000000002
16000 -0.00337499999999996
16000 -0.00625000000000003
16000 -0.000750000000000028
16000 -0.00275000000000003
16000 0.00987500000000002
16000 0.000750000000000028
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
500 0.536
500 0.468
500 0.536
500 0.488
500 0.48
500 0.488
500 0.496
500 0.504
500 0.488
500 0.48
500 0.56
500 0.56
500 0.508
500 0.508
500 0.548
500 0.528
500 0.508
500 0.364
500 0.52
500 0.46
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
1000 0.47
1000 0.49
1000 0.522
1000 0.512
1000 0.482
1000 0.522
1000 0.52
1000 0.484
1000 0.522
1000 0.486
1000 0.508
1000 0.488
1000 0.52
1000 0.44
1000 0.51
1000 0.5
1000 0.472
1000 0.528
1000 0.464
1000 0.516
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
2000 0.503
2000 0.525
2000 0.497
2000 0.496
2000 0.478
2000 0.488
2000 0.523
2000 0.506
2000 0.481
2000 0.477
2000 0.5
2000 0.516
2000 0.496
2000 0.518
2000 0.534
2000 0.527
2000 0.529
2000 0.477
2000 0.498
2000 0.499
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
4000 0.5035
4000 0.499
4000 0.4955
4000 0.515
4000 0.503
4000 0.5065
4000 0.485
4000 0.5135
4000 0.461
4000 0.4875
4000 0.475
4000 0.479
4000 0.505
4000 0.4935
4000 0.4995
4000 0.513
4000 0.529
4000 0.49
4000 0.5145
4000 0.49
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
8000 0.495
8000 0.51275
8000 0.5075
8000 0.4995
8000 0.5025
8000 0.49875
8000 0.51075
8000 0.4905
8000 0.4955
8000 0.507
8000 0.48675
8000 0.48925
8000 0.50975
8000 0.4765
8000 0.51075
8000 0.50975
8000 0.48975
8000 0.511
8000 0.509
8000 0.49075
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
16000 0.508375
16000 0.49775
16000 0.49375
16000 0.490875
16000 0.498625
16000 0.4985
16000 0.495625
16000 0.497375
16000 0.495
16000 0.496375
16000 0.504625
16000 0.500375
16000 0.509625
16000 0.50825
16000 0.5075
16000 0.500625
16000 0.504875
16000 0.5015
16000 0.50075
16000 0.510375
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
500 1
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
1000 1
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
2000 1
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
4000 1
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
8000 1
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
16000 1
};
\addplot [forget plot,steelblue31119180]
table {%
333.333333333333 -1
24000 -1
};
\addplot [forget plot,forestgreen4416044]
table {%
333.333333333333 -0.5
24000 -0.5
};
\addplot [forget plot,sienna1408675]
table {%
333.333333333333 0
24000 0
};
\addplot [forget plot,gray127]
table {%
333.333333333333 0.5
24000 0.5
};
\addplot [forget plot,darkturquoise23190207]
table {%
333.333333333333 1
24000 1
};

\nextgroupplot[
axis equal image,
enlargelimits=false,
height=0.6\textwidth,
log basis x={10},
log ticks with fixed point,
minor xtick={20,30,40,50,60,70,80,90,200,300,400,600,700,800,900,3000,5000,6000,7000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor xtick={},
minor ytick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Noise model 2},
width=2\textwidth,
x grid style={darkgray176},
xlabel={number shots},
xmajorgrids=false,
xmin=269.160992137191, xmax=29721.9888234117,
xmode=log,
xmode=log,
xtick style={color=black},
xtick={500,1000,2000,4000,8000,16000},
xtick={500,1000,2000,4000,8000,16000},
xticklabels={500,1000,2000,4000,8000,16000},
y grid style={darkgray176},
ymajorgrids=false,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={}
]
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
500 -0.876
500 -0.876
500 -0.88
500 -0.848
500 -0.832
500 -0.864
500 -0.86
500 -0.82
500 -0.88
500 -0.856
500 -0.868
500 -0.88
500 -0.872
500 -0.876
500 -0.88
500 -0.904
500 -0.84
500 -0.876
500 -0.9
500 -0.84
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
1000 -0.854
1000 -0.864
1000 -0.856
1000 -0.844
1000 -0.876
1000 -0.872
1000 -0.884
1000 -0.878
1000 -0.866
1000 -0.894
1000 -0.862
1000 -0.882
1000 -0.84
1000 -0.876
1000 -0.884
1000 -0.864
1000 -0.86
1000 -0.876
1000 -0.858
1000 -0.87
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
2000 -0.86
2000 -0.87
2000 -0.87
2000 -0.866
2000 -0.878
2000 -0.873
2000 -0.878
2000 -0.865
2000 -0.861
2000 -0.856
2000 -0.861
2000 -0.878
2000 -0.863
2000 -0.861
2000 -0.861
2000 -0.866
2000 -0.886
2000 -0.864
2000 -0.864
2000 -0.896
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
4000 -0.849
4000 -0.8655
4000 -0.882
4000 -0.8685
4000 -0.879
4000 -0.8685
4000 -0.873
4000 -0.8605
4000 -0.8665
4000 -0.867
4000 -0.8675
4000 -0.867
4000 -0.864
4000 -0.874
4000 -0.8635
4000 -0.868
4000 -0.873
4000 -0.864
4000 -0.882
4000 -0.877
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
8000 -0.86425
8000 -0.86725
8000 -0.86475
8000 -0.8655
8000 -0.876
8000 -0.8615
8000 -0.871
8000 -0.87425
8000 -0.87125
8000 -0.8755
8000 -0.86875
8000 -0.866
8000 -0.86425
8000 -0.87825
8000 -0.87
8000 -0.86775
8000 -0.87
8000 -0.8765
8000 -0.86775
8000 -0.8545
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
16000 -0.864
16000 -0.870875
16000 -0.867625
16000 -0.868375
16000 -0.870875
16000 -0.864625
16000 -0.866125
16000 -0.867625
16000 -0.86675
16000 -0.87475
16000 -0.8655
16000 -0.8675
16000 -0.87
16000 -0.870125
16000 -0.872875
16000 -0.864
16000 -0.87175
16000 -0.864
16000 -0.867875
16000 -0.870875
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
500 -0.408
500 -0.4
500 -0.544
500 -0.484
500 -0.468
500 -0.496
500 -0.488
500 -0.492
500 -0.416
500 -0.388
500 -0.384
500 -0.504
500 -0.416
500 -0.456
500 -0.48
500 -0.452
500 -0.44
500 -0.444
500 -0.392
500 -0.376
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
1000 -0.45
1000 -0.44
1000 -0.37
1000 -0.394
1000 -0.366
1000 -0.468
1000 -0.428
1000 -0.448
1000 -0.432
1000 -0.4
1000 -0.39
1000 -0.436
1000 -0.46
1000 -0.454
1000 -0.472
1000 -0.464
1000 -0.424
1000 -0.456
1000 -0.428
1000 -0.394
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
2000 -0.447
2000 -0.471
2000 -0.422
2000 -0.462
2000 -0.434
2000 -0.435
2000 -0.445
2000 -0.463
2000 -0.449
2000 -0.441
2000 -0.426
2000 -0.467
2000 -0.454
2000 -0.433
2000 -0.457
2000 -0.393
2000 -0.438
2000 -0.421
2000 -0.432
2000 -0.474
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
4000 -0.442
4000 -0.434
4000 -0.429
4000 -0.434
4000 -0.462
4000 -0.446
4000 -0.431
4000 -0.4415
4000 -0.4265
4000 -0.439
4000 -0.4455
4000 -0.4215
4000 -0.4235
4000 -0.4455
4000 -0.4325
4000 -0.435
4000 -0.4415
4000 -0.451
4000 -0.4065
4000 -0.406
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
8000 -0.44725
8000 -0.43125
8000 -0.4165
8000 -0.44925
8000 -0.44825
8000 -0.435
8000 -0.4415
8000 -0.428
8000 -0.44225
8000 -0.43175
8000 -0.43425
8000 -0.43775
8000 -0.4255
8000 -0.41225
8000 -0.42425
8000 -0.4395
8000 -0.43375
8000 -0.4385
8000 -0.42875
8000 -0.4305
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
16000 -0.425875
16000 -0.4275
16000 -0.43275
16000 -0.43325
16000 -0.425375
16000 -0.438375
16000 -0.431
16000 -0.42175
16000 -0.422625
16000 -0.42825
16000 -0.43125
16000 -0.433375
16000 -0.431125
16000 -0.4375
16000 -0.439
16000 -0.423
16000 -0.42725
16000 -0.43225
16000 -0.4315
16000 -0.446625
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
500 -0.00800000000000001
500 -0.084
500 0.04
500 0.016
500 0.004
500 0.0600000000000001
500 0.02
500 -0.052
500 0.04
500 0.004
500 -0.028
500 -0.048
500 0.036
500 0.016
500 0.004
500 0.052
500 0.016
500 -0.004
500 0.004
500 -0.024
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
1000 -0.00800000000000001
1000 0.012
1000 -0.022
1000 -0.012
1000 0.00800000000000001
1000 -0.034
1000 0.0600000000000001
1000 -0.052
1000 -0.042
1000 0.048
1000 0.012
1000 0.00600000000000001
1000 0.002
1000 0.026
1000 0.04
1000 0.048
1000 0.046
1000 0.022
1000 0.002
1000 0.0600000000000001
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
2000 0.004
2000 0.019
2000 -0.037
2000 0.032
2000 0.029
2000 -0.034
2000 -0.027
2000 -0.044
2000 -0
2000 -0.00899999999999995
2000 -0.004
2000 0.016
2000 -0.024
2000 -0.026
2000 -0
2000 -0.025
2000 0.02
2000 -0.044
2000 -0.032
2000 -0.033
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
4000 -0.00699999999999995
4000 -0.00800000000000001
4000 0.00800000000000001
4000 -0.00899999999999995
4000 -0.0185
4000 -0.0205
4000 -0.0385
4000 -0.0245
4000 0.013
4000 0.00449999999999995
4000 0.004
4000 -0.0215
4000 0.0155
4000 0.032
4000 0.024
4000 0.000999999999999945
4000 0.018
4000 -0.0115
4000 0.000499999999999945
4000 0.00800000000000001
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
8000 -0.01325
8000 -0.00849999999999995
8000 0.0115
8000 -0.0155
8000 0.00774999999999998
8000 -0.00324999999999998
8000 -0.02125
8000 -0.00275000000000003
8000 -0.017
8000 0.00449999999999995
8000 0.00600000000000001
8000 0.01175
8000 -0.000999999999999945
8000 -0.00675000000000003
8000 0.01875
8000 -0.00324999999999998
8000 -0.02075
8000 -0.00950000000000001
8000 -0.01975
8000 -0.0267500000000001
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
16000 0.0035
16000 -0.0106250000000001
16000 0.000499999999999945
16000 -0.000999999999999945
16000 -0.00212499999999999
16000 0.00937499999999997
16000 0.00275000000000003
16000 -0.00524999999999998
16000 0.01625
16000 -0.00137499999999996
16000 -0.01025
16000 0.015625
16000 0.00137499999999996
16000 -0.01275
16000 -0.00449999999999995
16000 0.00137499999999996
16000 -0.00537499999999996
16000 0.00412499999999999
16000 0.000750000000000028
16000 -0.0035
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
500 0.44
500 0.416
500 0.4
500 0.46
500 0.492
500 0.396
500 0.436
500 0.408
500 0.452
500 0.432
500 0.408
500 0.376
500 0.436
500 0.46
500 0.42
500 0.44
500 0.432
500 0.396
500 0.436
500 0.396
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
1000 0.392
1000 0.44
1000 0.42
1000 0.45
1000 0.414
1000 0.47
1000 0.42
1000 0.43
1000 0.44
1000 0.386
1000 0.472
1000 0.436
1000 0.442
1000 0.46
1000 0.442
1000 0.438
1000 0.43
1000 0.454
1000 0.432
1000 0.438
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
2000 0.434
2000 0.457
2000 0.48
2000 0.44
2000 0.463
2000 0.437
2000 0.482
2000 0.431
2000 0.402
2000 0.423
2000 0.408
2000 0.416
2000 0.388
2000 0.442
2000 0.454
2000 0.409
2000 0.446
2000 0.483
2000 0.449
2000 0.432
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
4000 0.426
4000 0.4325
4000 0.447
4000 0.4175
4000 0.451
4000 0.422
4000 0.459
4000 0.4435
4000 0.443
4000 0.4615
4000 0.437
4000 0.4275
4000 0.4225
4000 0.4245
4000 0.4535
4000 0.431
4000 0.4285
4000 0.4315
4000 0.4435
4000 0.4265
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
8000 0.4145
8000 0.4355
8000 0.4425
8000 0.42975
8000 0.44925
8000 0.43475
8000 0.435
8000 0.449
8000 0.44375
8000 0.42225
8000 0.4305
8000 0.43925
8000 0.4445
8000 0.43625
8000 0.43925
8000 0.4245
8000 0.4255
8000 0.4315
8000 0.43225
8000 0.44975
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
16000 0.423625
16000 0.42075
16000 0.44225
16000 0.42875
16000 0.426625
16000 0.43775
16000 0.42975
16000 0.429875
16000 0.433875
16000 0.4345
16000 0.428
16000 0.432875
16000 0.43575
16000 0.436875
16000 0.4415
16000 0.428125
16000 0.429125
16000 0.437
16000 0.425875
16000 0.42875
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
500 0.908
500 0.876
500 0.848
500 0.876
500 0.844
500 0.868
500 0.852
500 0.86
500 0.872
500 0.86
500 0.852
500 0.844
500 0.836
500 0.884
500 0.868
500 0.824
500 0.848
500 0.872
500 0.892
500 0.9
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
1000 0.89
1000 0.876
1000 0.856
1000 0.854
1000 0.9
1000 0.886
1000 0.878
1000 0.852
1000 0.87
1000 0.85
1000 0.896
1000 0.862
1000 0.866
1000 0.862
1000 0.87
1000 0.876
1000 0.858
1000 0.87
1000 0.89
1000 0.854
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
2000 0.86
2000 0.862
2000 0.861
2000 0.863
2000 0.852
2000 0.865
2000 0.868
2000 0.845
2000 0.872
2000 0.877
2000 0.874
2000 0.865
2000 0.882
2000 0.873
2000 0.863
2000 0.871
2000 0.844
2000 0.857
2000 0.876
2000 0.864
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
4000 0.866
4000 0.877
4000 0.8725
4000 0.857
4000 0.873
4000 0.8695
4000 0.878
4000 0.865
4000 0.862
4000 0.864
4000 0.879
4000 0.869
4000 0.882
4000 0.8835
4000 0.8635
4000 0.875
4000 0.8685
4000 0.87
4000 0.862
4000 0.8685
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
8000 0.866
8000 0.872
8000 0.87025
8000 0.8655
8000 0.871
8000 0.86375
8000 0.862
8000 0.8745
8000 0.86075
8000 0.8735
8000 0.87125
8000 0.8755
8000 0.86375
8000 0.86475
8000 0.85675
8000 0.8655
8000 0.86775
8000 0.87225
8000 0.8735
8000 0.87275
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
16000 0.87375
16000 0.8755
16000 0.870125
16000 0.869875
16000 0.86475
16000 0.86875
16000 0.871625
16000 0.869625
16000 0.863875
16000 0.866375
16000 0.868375
16000 0.86475
16000 0.87125
16000 0.866125
16000 0.865375
16000 0.86825
16000 0.873125
16000 0.865625
16000 0.874
16000 0.870375
};
\addplot [forget plot,steelblue31119180]
table {%
333.333333333333 -1
24000 -1
};
\addplot [forget plot,forestgreen4416044]
table {%
333.333333333333 -0.5
24000 -0.5
};
\addplot [forget plot,sienna1408675]
table {%
333.333333333333 0
24000 0
};
\addplot [forget plot,gray127]
table {%
333.333333333333 0.5
24000 0.5
};
\addplot [forget plot,darkturquoise23190207]
table {%
333.333333333333 1
24000 1
};

\nextgroupplot[
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
legend columns=1,
axis equal image,
enlargelimits=false,
height=0.6\textwidth,
log basis x={10},
log ticks with fixed point,
minor xtick={20,30,40,50,60,70,80,90,200,300,400,600,700,800,900,3000,5000,6000,7000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000,2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000},
minor xtick={},
minor ytick={},
minor ytick={},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Noise model 3},
width=2\textwidth,
x grid style={darkgray176},
xlabel={number shots},
xmajorgrids=false,
xmin=269.160992137191, xmax=29721.9888234117,
xmode=log,
xmode=log,
xtick style={color=black},
xtick={500,1000,2000,4000,8000,16000},
xtick={500,1000,2000,4000,8000,16000},
xticklabels={500,1000,2000,4000,8000,16000},
y grid style={darkgray176},
ymajorgrids=false,
ymin=-1.1, ymax=1.1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
yticklabels={}
]
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
500 -0.772
500 -0.764
500 -0.844
500 -0.8
500 -0.792
500 -0.848
500 -0.788
500 -0.816
500 -0.844
500 -0.752
500 -0.772
500 -0.756
500 -0.812
500 -0.804
500 -0.8
500 -0.824
500 -0.844
500 -0.832
500 -0.856
500 -0.836
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
1000 -0.82
1000 -0.78
1000 -0.784
1000 -0.798
1000 -0.784
1000 -0.81
1000 -0.794
1000 -0.838
1000 -0.818
1000 -0.772
1000 -0.784
1000 -0.802
1000 -0.792
1000 -0.788
1000 -0.814
1000 -0.822
1000 -0.798
1000 -0.822
1000 -0.782
1000 -0.816
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
2000 -0.818
2000 -0.798
2000 -0.81
2000 -0.79
2000 -0.816
2000 -0.815
2000 -0.829
2000 -0.817
2000 -0.803
2000 -0.812
2000 -0.794
2000 -0.806
2000 -0.805
2000 -0.768
2000 -0.798
2000 -0.831
2000 -0.807
2000 -0.806
2000 -0.798
2000 -0.794
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
4000 -0.7925
4000 -0.8055
4000 -0.794
4000 -0.8155
4000 -0.8045
4000 -0.812
4000 -0.8125
4000 -0.7895
4000 -0.784
4000 -0.7955
4000 -0.8
4000 -0.8
4000 -0.8035
4000 -0.7995
4000 -0.8
4000 -0.796
4000 -0.8085
4000 -0.785
4000 -0.8125
4000 -0.816
};
\addplot [forget plot,draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
8000 -0.79625
8000 -0.79825
8000 -0.811
8000 -0.79725
8000 -0.798
8000 -0.804
8000 -0.8105
8000 -0.811
8000 -0.802
8000 -0.809
8000 -0.80525
8000 -0.80175
8000 -0.80175
8000 -0.79675
8000 -0.79825
8000 -0.8075
8000 -0.80875
8000 -0.793
8000 -0.7935
8000 -0.80575
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
16000 -0.808
16000 -0.8005
16000 -0.803375
16000 -0.7955
16000 -0.80225
16000 -0.805375
16000 -0.80425
16000 -0.80575
16000 -0.79575
16000 -0.803875
16000 -0.812625
16000 -0.7995
16000 -0.79875
16000 -0.803125
16000 -0.7985
16000 -0.80025
16000 -0.801
16000 -0.8105
16000 -0.802
16000 -0.80575
};
\addlegendentry{$x=-1$}
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
500 -0.388
500 -0.456
500 -0.432
500 -0.4
500 -0.436
500 -0.356
500 -0.376
500 -0.42
500 -0.448
500 -0.44
500 -0.428
500 -0.468
500 -0.412
500 -0.352
500 -0.456
500 -0.412
500 -0.376
500 -0.452
500 -0.4
500 -0.408
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
1000 -0.408
1000 -0.404
1000 -0.436
1000 -0.372
1000 -0.398
1000 -0.408
1000 -0.406
1000 -0.448
1000 -0.398
1000 -0.426
1000 -0.4
1000 -0.434
1000 -0.434
1000 -0.372
1000 -0.424
1000 -0.436
1000 -0.412
1000 -0.386
1000 -0.412
1000 -0.394
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
2000 -0.402
2000 -0.38
2000 -0.411
2000 -0.405
2000 -0.439
2000 -0.375
2000 -0.364
2000 -0.405
2000 -0.406
2000 -0.398
2000 -0.414
2000 -0.384
2000 -0.429
2000 -0.445
2000 -0.399
2000 -0.364
2000 -0.412
2000 -0.394
2000 -0.373
2000 -0.396
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
4000 -0.4025
4000 -0.4135
4000 -0.404
4000 -0.384
4000 -0.408
4000 -0.405
4000 -0.4135
4000 -0.411
4000 -0.3765
4000 -0.423
4000 -0.419
4000 -0.3865
4000 -0.3985
4000 -0.4455
4000 -0.443
4000 -0.416
4000 -0.3945
4000 -0.4015
4000 -0.4115
4000 -0.425
};
\addplot [forget plot,draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
8000 -0.4055
8000 -0.39925
8000 -0.4115
8000 -0.407
8000 -0.3855
8000 -0.4145
8000 -0.401
8000 -0.405
8000 -0.394
8000 -0.40425
8000 -0.40575
8000 -0.4035
8000 -0.39225
8000 -0.39475
8000 -0.40225
8000 -0.4065
8000 -0.411
8000 -0.40475
8000 -0.40325
8000 -0.41025
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=x, only marks]
table{%
x  y
16000 -0.404
16000 -0.404375
16000 -0.4205
16000 -0.40825
16000 -0.418625
16000 -0.413875
16000 -0.39725
16000 -0.4035
16000 -0.401875
16000 -0.398
16000 -0.403
16000 -0.414375
16000 -0.398625
16000 -0.41225
16000 -0.4045
16000 -0.406125
16000 -0.4055
16000 -0.412875
16000 -0.407
16000 -0.409125
};
\addlegendentry{$x=-0.5$}
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
500 -0.044
500 -0.02
500 -0.032
500 0.028
500 -0.02
500 0.024
500 -0.044
500 0.08
500 0.04
500 0.056
500 -0.04
500 0.004
500 0.02
500 -0.032
500 -0.028
500 -0.012
500 -0.024
500 -0
500 0.048
500 -0.016
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
1000 0.01
1000 -0.048
1000 0.046
1000 0.016
1000 -0.042
1000 -0.002
1000 -0.036
1000 -0.024
1000 -0.038
1000 0.00800000000000001
1000 -0.018
1000 -0.028
1000 0.068
1000 -0.016
1000 0.002
1000 0.032
1000 0.018
1000 0.01
1000 -0.07
1000 -0.066
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
2000 0.015
2000 0.031
2000 -0.014
2000 -0.01
2000 0.023
2000 0.018
2000 -0.000999999999999945
2000 0.012
2000 0.028
2000 0.000999999999999945
2000 0.012
2000 -0.021
2000 0.00299999999999995
2000 -0.034
2000 0.024
2000 0.016
2000 0.01
2000 -0.051
2000 -0.00800000000000001
2000 -0.000999999999999945
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
4000 0.0135
4000 0.0115
4000 -0.03
4000 0.0205
4000 0.00449999999999995
4000 0.0015
4000 0.00699999999999995
4000 0.0155
4000 0.019
4000 -0.0165
4000 0.00950000000000001
4000 0.01
4000 0.0155
4000 -0.00299999999999995
4000 -0.021
4000 0.012
4000 0.02
4000 0.00800000000000001
4000 -0.0155
4000 0.035
};
\addplot [forget plot,draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
8000 -0.0225
8000 0.011
8000 -0.01075
8000 0.00849999999999995
8000 -0.00950000000000001
8000 0.00299999999999995
8000 0.00275000000000003
8000 -0.000250000000000028
8000 0.000750000000000028
8000 -0.00875000000000004
8000 0.0055
8000 0.01375
8000 -0.015
8000 -0.00275000000000003
8000 0.00849999999999995
8000 -0.01175
8000 -0.01925
8000 -0.01225
8000 -0.00299999999999995
8000 0.000250000000000028
};
\addplot [draw=sienna1408675, fill=sienna1408675, mark=x, only marks]
table{%
x  y
16000 0.00475000000000003
16000 0.00649999999999995
16000 -0.00187500000000002
16000 0.00162499999999999
16000 -0.000750000000000028
16000 0.000124999999999986
16000 -0.00312500000000004
16000 -0.00562499999999999
16000 0.01525
16000 -0.00275000000000003
16000 0.00662500000000005
16000 -0.0131250000000001
16000 0.00212499999999999
16000 -0.015375
16000 -0.00537499999999996
16000 -0.010875
16000 -0.000124999999999986
16000 0.00312500000000004
16000 -0.00374999999999998
16000 -0.00825000000000004
};
\addlegendentry{$x=0$}
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
500 0.472
500 0.4
500 0.38
500 0.408
500 0.372
500 0.34
500 0.384
500 0.436
500 0.46
500 0.392
500 0.376
500 0.368
500 0.416
500 0.368
500 0.452
500 0.472
500 0.396
500 0.392
500 0.364
500 0.424
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
1000 0.376
1000 0.372
1000 0.422
1000 0.404
1000 0.362
1000 0.404
1000 0.424
1000 0.364
1000 0.396
1000 0.386
1000 0.39
1000 0.372
1000 0.406
1000 0.374
1000 0.406
1000 0.394
1000 0.432
1000 0.446
1000 0.358
1000 0.402
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
2000 0.419
2000 0.417
2000 0.401
2000 0.435
2000 0.395
2000 0.35
2000 0.428
2000 0.409
2000 0.367
2000 0.404
2000 0.409
2000 0.437
2000 0.386
2000 0.386
2000 0.377
2000 0.418
2000 0.421
2000 0.408
2000 0.353
2000 0.39
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
4000 0.409
4000 0.3985
4000 0.4175
4000 0.3895
4000 0.4
4000 0.381
4000 0.3985
4000 0.3995
4000 0.408
4000 0.403
4000 0.4075
4000 0.376
4000 0.4085
4000 0.396
4000 0.3975
4000 0.4065
4000 0.4035
4000 0.4095
4000 0.383
4000 0.3905
};
\addplot [forget plot,draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
8000 0.387
8000 0.39275
8000 0.3855
8000 0.3915
8000 0.401
8000 0.3985
8000 0.391
8000 0.3975
8000 0.405
8000 0.3895
8000 0.3925
8000 0.38375
8000 0.38225
8000 0.3945
8000 0.40575
8000 0.3905
8000 0.41575
8000 0.41775
8000 0.3965
8000 0.3855
};
\addplot [draw=gray127, fill=gray127, mark=x, only marks]
table{%
x  y
16000 0.387375
16000 0.39625
16000 0.3995
16000 0.40175
16000 0.394
16000 0.39975
16000 0.403375
16000 0.396625
16000 0.3985
16000 0.401875
16000 0.395875
16000 0.4005
16000 0.402
16000 0.396625
16000 0.392875
16000 0.388625
16000 0.400875
16000 0.386875
16000 0.411375
16000 0.40375
};
\addlegendentry{$x=0.5$}
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
500 0.784
500 0.828
500 0.76
500 0.744
500 0.78
500 0.848
500 0.792
500 0.772
500 0.752
500 0.816
500 0.816
500 0.78
500 0.816
500 0.804
500 0.776
500 0.756
500 0.788
500 0.832
500 0.832
500 0.792
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
1000 0.818
1000 0.782
1000 0.798
1000 0.79
1000 0.758
1000 0.802
1000 0.818
1000 0.77
1000 0.834
1000 0.824
1000 0.79
1000 0.828
1000 0.814
1000 0.808
1000 0.762
1000 0.778
1000 0.798
1000 0.802
1000 0.826
1000 0.786
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
2000 0.816
2000 0.819
2000 0.798
2000 0.773
2000 0.789
2000 0.788
2000 0.829
2000 0.809
2000 0.803
2000 0.763
2000 0.79
2000 0.796
2000 0.779
2000 0.801
2000 0.795
2000 0.8
2000 0.809
2000 0.781
2000 0.785
2000 0.815
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
4000 0.795
4000 0.7905
4000 0.784
4000 0.805
4000 0.787
4000 0.801
4000 0.794
4000 0.799
4000 0.7845
4000 0.809
4000 0.802
4000 0.789
4000 0.7755
4000 0.796
4000 0.793
4000 0.798
4000 0.793
4000 0.795
4000 0.79
4000 0.7785
};
\addplot [forget plot,draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
8000 0.797
8000 0.79875
8000 0.803
8000 0.79425
8000 0.79325
8000 0.79275
8000 0.79175
8000 0.79725
8000 0.79175
8000 0.79375
8000 0.79575
8000 0.798
8000 0.7995
8000 0.7885
8000 0.7955
8000 0.81475
8000 0.79575
8000 0.7875
8000 0.78775
8000 0.80025
};
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=x, only marks]
table{%
x  y
16000 0.78925
16000 0.790625
16000 0.789125
16000 0.793125
16000 0.799
16000 0.800125
16000 0.7875
16000 0.797125
16000 0.79875
16000 0.7915
16000 0.7965
16000 0.79125
16000 0.799
16000 0.798375
16000 0.79275
16000 0.79175
16000 0.79
16000 0.79225
16000 0.791875
16000 0.7835
};
\addlegendentry{$x=1$}
\addplot [steelblue31119180]
table {%
333.333333333333 -1
24000 -1
};
\addlegendentry{exact $x=-1$}
\addplot [forestgreen4416044]
table {%
333.333333333333 -0.5
24000 -0.5
};
\addlegendentry{exact $x=-0.5$}
\addplot [sienna1408675]
table {%
333.333333333333 0
24000 0
};
\addlegendentry{exact $x=0$}
\addplot [gray127]
table {%
333.333333333333 0.5
24000 0.5
};
\addlegendentry{exact $x=0.5$}
\addplot [darkturquoise23190207]
table {%
333.333333333333 1
24000 1
};
\addlegendentry{exact $x=1$}
\end{groupplot}

\end{tikzpicture}


==> figures/shots_investigation/experiment_3_plot.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=1\textwidth,
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=1.0,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
%title={shots:2000, x=1, CX error rate=1.0\%, repetitions: 20, no transpilation},
width=1.5\textwidth,
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
ytick={0,2.5,5,7.5,10,12.5,15,17.5,20,22.5},
y grid style={darkgray176},
ylabel={error in \%},
ymajorgrids,
ymin=0.2125, ymax=21.9375,
ytick style={color=black},
xtick={0,2,5,10,15,20}
]
\path [draw=steelblue31119180, semithick]
(axis cs:2,1.2)
--(axis cs:2,2.15);

\path [draw=steelblue31119180, semithick]
(axis cs:3,2.95)
--(axis cs:3,4.35);

\path [draw=steelblue31119180, semithick]
(axis cs:4,3.5)
--(axis cs:4,5.65);

\path [draw=steelblue31119180, semithick]
(axis cs:5,4.65)
--(axis cs:5,6.2);

\path [draw=steelblue31119180, semithick]
(axis cs:6,5.25)
--(axis cs:6,7.3);

\path [draw=steelblue31119180, semithick]
(axis cs:7,5.85)
--(axis cs:7,8.4);

\path [draw=steelblue31119180, semithick]
(axis cs:8,7.35)
--(axis cs:8,9);

\path [draw=steelblue31119180, semithick]
(axis cs:9,8.1)
--(axis cs:9,10.45);

\path [draw=steelblue31119180, semithick]
(axis cs:10,9)
--(axis cs:10,11.2);

\path [draw=steelblue31119180, semithick]
(axis cs:11,9.5)
--(axis cs:11,12.25);

\path [draw=steelblue31119180, semithick]
(axis cs:12,10.7)
--(axis cs:12,12.75);

\path [draw=steelblue31119180, semithick]
(axis cs:13,10.6)
--(axis cs:13,14.3);

\path [draw=steelblue31119180, semithick]
(axis cs:14,11.6)
--(axis cs:14,15.2);

\path [draw=steelblue31119180, semithick]
(axis cs:15,12.9)
--(axis cs:15,15.25);

\path [draw=steelblue31119180, semithick]
(axis cs:16,13.8)
--(axis cs:16,16.45);

\path [draw=steelblue31119180, semithick]
(axis cs:17,14.35)
--(axis cs:17,17.45);

\path [draw=steelblue31119180, semithick]
(axis cs:18,14.95)
--(axis cs:18,18.15);

\path [draw=steelblue31119180, semithick]
(axis cs:19,15.65)
--(axis cs:19,18.2);

\path [draw=steelblue31119180, semithick]
(axis cs:20,16.45)
--(axis cs:20,20.95);

\addplot [thick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 1.2
3 2.95
4 3.5
5 4.65
6 5.25
7 5.85
8 7.35
9 8.1
10 9
11 9.5
12 10.7
13 10.6
14 11.6
15 12.9
16 13.8
17 14.35
18 14.95
19 15.65
20 16.45
};
\addlegendentry{circular entanglement}

\addplot [thick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 1.2
3 1.6
4 1.6
5 1.7
6 1.55
7 2.05
8 1.95
9 1.95
10 2.15
11 2.05
12 1.8
13 2.05
14 1.4
15 2.15
16 1.8
17 2.2
18 2
19 2.1
20 2
};
\addlegendentry{linear entanglement}

\addplot [thick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 2.15
3 4.35
4 5.65
5 6.2
6 7.3
7 8.4
8 9
9 10.45
10 11.2
11 12.25
12 12.75
13 14.3
14 15.2
15 15.25
16 16.45
17 17.45
18 18.15
19 18.2
20 20.95
};
\path [draw=darkorange25512714, semithick]
(axis cs:2,1.2)
--(axis cs:2,2.05);

\path [draw=darkorange25512714, semithick]
(axis cs:3,1.6)
--(axis cs:3,3.2);

\path [draw=darkorange25512714, semithick]
(axis cs:4,1.6)
--(axis cs:4,3.4);

\path [draw=darkorange25512714, semithick]
(axis cs:5,1.7)
--(axis cs:5,3.7);

\path [draw=darkorange25512714, semithick]
(axis cs:6,1.55)
--(axis cs:6,3.15);

\path [draw=darkorange25512714, semithick]
(axis cs:7,2.05)
--(axis cs:7,3.9);

\path [draw=darkorange25512714, semithick]
(axis cs:8,1.95)
--(axis cs:8,3.15);

\path [draw=darkorange25512714, semithick]
(axis cs:9,1.95)
--(axis cs:9,3.35);

\path [draw=darkorange25512714, semithick]
(axis cs:10,2.15)
--(axis cs:10,3.3);

\path [draw=darkorange25512714, semithick]
(axis cs:11,2.05)
--(axis cs:11,3.2);

\path [draw=darkorange25512714, semithick]
(axis cs:12,1.8)
--(axis cs:12,3.35);

\path [draw=darkorange25512714, semithick]
(axis cs:13,2.05)
--(axis cs:13,3.75);

\path [draw=darkorange25512714, semithick]
(axis cs:14,1.4)
--(axis cs:14,3.15);

\path [draw=darkorange25512714, semithick]
(axis cs:15,2.15)
--(axis cs:15,3.2);

\path [draw=darkorange25512714, semithick]
(axis cs:16,1.8)
--(axis cs:16,3.6);

\path [draw=darkorange25512714, semithick]
(axis cs:17,2.2)
--(axis cs:17,3.25);

\path [draw=darkorange25512714, semithick]
(axis cs:18,2)
--(axis cs:18,3.3);

\path [draw=darkorange25512714, semithick]
(axis cs:19,2.1)
--(axis cs:19,3.3);

\path [draw=darkorange25512714, semithick]
(axis cs:20,2)
--(axis cs:20,3.05);


\addplot [thick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
2 2.05
3 3.2
4 3.4
5 3.7
6 3.15
7 3.9
8 3.15
9 3.35
10 3.3
11 3.2
12 3.35
13 3.75
14 3.15
15 3.2
16 3.6
17 3.25
18 3.3
19 3.3
20 3.05
};

\addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
2 1.55
3 3.7
4 4.65
5 5.25
6 6.55
7 7.275
8 8.425
9 9.25
10 10
11 11.425
12 11.525
13 12.45
14 13.6
15 14.25
16 14.5
17 15.65
18 16.775
19 17.125
20 18.1
};

\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
2 1.55
3 2.6
4 2.5
5 2.6
6 2.55
7 2.8
8 2.775
9 2.725
10 2.75
11 2.625
12 2.6
13 2.75
14 2.575
15 2.6
16 2.7
17 2.775
18 2.525
19 2.75
20 2.45
};
\end{axis}

\end{tikzpicture}
